Heterogeneity, Uncertainty and Learning: Semiparametric Identification and Estimation

We provide identification results for a broad class of learning models in which continuous outcomes depend on three types of unobservables: known heterogeneity, initially unknown heterogeneity that may be revealed over time, and transitory uncertainty. We consider a common environment where the researcher only has access to a short panel on choices and realized outcomes. We establish identification of the outcome equation parameters and the distribution of the unobservables, under the standard assumption that unknown heterogeneity and uncertainty are normally distributed. We also show that, absent known heterogeneity, the model is identified without making any distributional assumption. We then derive the asymptotic properties of a sieve MLE estimator for the model parameters, and devise a tractable profile likelihood-based estimation procedure. Our estimator exhibits good finite-sample properties. Finally, we illustrate our approach with an application to ability learning in the context of occupational choice. Our results point to substantial ability learning based on realized wages.

==> paper-inputs/6-23-2025/selection_r66-updated.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/pdiegert/projects/bdm2023/.pixi/envs/default/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/pdiegert/projects/bdm2023/.pixi/envs/default/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/pdiegert/projects/bdm2023/.pixi/envs/default/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.007058in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.007058in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.007058in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.789929in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.789929in}{4.801955in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{4.801955in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{0.548769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262107in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.262107in,y=0.451547in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016304in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016304in,y=0.451547in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770502in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.770502in,y=0.451547in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524700in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.524700in,y=0.451547in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278897in}{0.548769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.278897in,y=0.451547in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.696255in,y=0.268707in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda_{1, 1}^k X_k^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{0.590467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=0.540325in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{1.632914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=1.582772in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{2.675362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=2.625220in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{3.717809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=3.667667in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602580in}{4.760257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258443in, y=4.710115in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.202888in,y=2.675362in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$F_{\lambda_{1, 1}^k X_k^*}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{4.801955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{4.789929in}{0.548769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887152in}{1.993039in}}%
\pgfpathlineto{\pgfqpoint{5.574112in}{1.993039in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.601889in}{1.993039in}}{\pgfqpoint{5.601889in}{2.020817in}}%
\pgfpathlineto{\pgfqpoint{5.601889in}{3.088522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.601889in}{3.116300in}}{\pgfqpoint{5.574112in}{3.116300in}}%
\pgfpathlineto{\pgfqpoint{4.887152in}{3.116300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.859374in}{3.116300in}}{\pgfqpoint{4.859374in}{3.088522in}}%
\pgfpathlineto{\pgfqpoint{4.859374in}{2.020817in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.859374in}{1.993039in}}{\pgfqpoint{4.887152in}{1.993039in}}%
\pgfpathlineto{\pgfqpoint{4.887152in}{1.993039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.914929in, y=2.960460in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Periods in}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.914929in, y=2.813119in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}high-skill}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.914929in, y=2.665779in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}occupation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.943617in}{2.517662in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{2.517662in}}%
\pgfpathlineto{\pgfqpoint{5.221395in}{2.517662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.332506in,y=2.469051in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.943617in}{2.320934in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{2.320934in}}%
\pgfpathlineto{\pgfqpoint{5.221395in}{2.320934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.332506in,y=2.272322in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943617in}{2.124205in}}%
\pgfpathlineto{\pgfqpoint{5.082506in}{2.124205in}}%
\pgfpathlineto{\pgfqpoint{5.221395in}{2.124205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.332506in,y=2.075594in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{4.187349in}{4.253186in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{0.590467in}}%
\pgfpathlineto{\pgfqpoint{2.379031in}{0.590503in}}%
\pgfpathlineto{\pgfqpoint{2.379031in}{0.591565in}}%
\pgfpathlineto{\pgfqpoint{2.379031in}{1.056112in}}%
\pgfpathlineto{\pgfqpoint{3.013478in}{1.056130in}}%
\pgfpathlineto{\pgfqpoint{3.013478in}{1.057210in}}%
\pgfpathlineto{\pgfqpoint{3.013478in}{1.675995in}}%
\pgfpathlineto{\pgfqpoint{3.647925in}{1.675995in}}%
\pgfpathlineto{\pgfqpoint{3.647925in}{1.677094in}}%
\pgfpathlineto{\pgfqpoint{3.647925in}{2.011015in}}%
\pgfpathlineto{\pgfqpoint{4.599595in}{2.011015in}}%
\pgfpathlineto{\pgfqpoint{4.599595in}{2.012113in}}%
\pgfpathlineto{\pgfqpoint{4.599595in}{4.760257in}}%
\pgfpathlineto{\pgfqpoint{4.789929in}{4.760257in}}%
\pgfpathlineto{\pgfqpoint{4.789929in}{4.760257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{4.187349in}{4.253186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{0.590467in}}%
\pgfpathlineto{\pgfqpoint{0.792914in}{0.590467in}}%
\pgfpathlineto{\pgfqpoint{0.792914in}{0.591573in}}%
\pgfpathlineto{\pgfqpoint{0.792914in}{0.595706in}}%
\pgfpathlineto{\pgfqpoint{1.427361in}{0.595706in}}%
\pgfpathlineto{\pgfqpoint{1.427361in}{0.596812in}}%
\pgfpathlineto{\pgfqpoint{1.427361in}{0.623380in}}%
\pgfpathlineto{\pgfqpoint{1.744584in}{0.623380in}}%
\pgfpathlineto{\pgfqpoint{1.744584in}{0.624486in}}%
\pgfpathlineto{\pgfqpoint{1.744584in}{0.709092in}}%
\pgfpathlineto{\pgfqpoint{2.379031in}{0.709092in}}%
\pgfpathlineto{\pgfqpoint{2.379031in}{0.710198in}}%
\pgfpathlineto{\pgfqpoint{2.379031in}{4.551025in}}%
\pgfpathlineto{\pgfqpoint{3.013478in}{4.551032in}}%
\pgfpathlineto{\pgfqpoint{3.013478in}{4.552131in}}%
\pgfpathlineto{\pgfqpoint{3.013478in}{4.752249in}}%
\pgfpathlineto{\pgfqpoint{3.647925in}{4.752249in}}%
\pgfpathlineto{\pgfqpoint{3.647925in}{4.753355in}}%
\pgfpathlineto{\pgfqpoint{3.647925in}{4.759508in}}%
\pgfpathlineto{\pgfqpoint{4.789929in}{4.760257in}}%
\pgfpathlineto{\pgfqpoint{4.789929in}{4.760257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.602580in}{0.548769in}}{\pgfqpoint{4.187349in}{4.253186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.602580in}{0.590467in}}%
\pgfpathlineto{\pgfqpoint{0.792914in}{0.590467in}}%
\pgfpathlineto{\pgfqpoint{0.792914in}{0.591577in}}%
\pgfpathlineto{\pgfqpoint{0.792914in}{0.606539in}}%
\pgfpathlineto{\pgfqpoint{1.427361in}{0.606539in}}%
\pgfpathlineto{\pgfqpoint{1.427361in}{0.607650in}}%
\pgfpathlineto{\pgfqpoint{1.427361in}{0.641520in}}%
\pgfpathlineto{\pgfqpoint{1.744584in}{0.641520in}}%
\pgfpathlineto{\pgfqpoint{1.744584in}{0.642630in}}%
\pgfpathlineto{\pgfqpoint{1.744584in}{0.716652in}}%
\pgfpathlineto{\pgfqpoint{2.379031in}{0.716652in}}%
\pgfpathlineto{\pgfqpoint{2.379031in}{0.717763in}}%
\pgfpathlineto{\pgfqpoint{2.379031in}{4.379041in}}%
\pgfpathlineto{\pgfqpoint{3.013478in}{4.379070in}}%
\pgfpathlineto{\pgfqpoint{3.013478in}{4.380152in}}%
\pgfpathlineto{\pgfqpoint{3.013478in}{4.721507in}}%
\pgfpathlineto{\pgfqpoint{3.647925in}{4.721507in}}%
\pgfpathlineto{\pgfqpoint{3.647925in}{4.722618in}}%
\pgfpathlineto{\pgfqpoint{3.647925in}{4.747633in}}%
\pgfpathlineto{\pgfqpoint{4.599595in}{4.747633in}}%
\pgfpathlineto{\pgfqpoint{4.599595in}{4.748743in}}%
\pgfpathlineto{\pgfqpoint{4.599595in}{4.760257in}}%
\pgfpathlineto{\pgfqpoint{4.789929in}{4.760257in}}%
\pgfpathlineto{\pgfqpoint{4.789929in}{4.760257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paper-inputs/6-23-2025/xk_selection_college_run_27-updated.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/pdiegert/projects/bdm2023/.pixi/envs/default/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/pdiegert/projects/bdm2023/.pixi/envs/default/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/pdiegert/projects/bdm2023/.pixi/envs/default/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.984635in}{3.929597in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.984635in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.984635in}{3.929597in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.929597in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672129in}{0.558163in}}%
\pgfpathlineto{\pgfqpoint{3.919549in}{0.558163in}}%
\pgfpathlineto{\pgfqpoint{3.919549in}{3.811349in}}%
\pgfpathlineto{\pgfqpoint{0.672129in}{3.811349in}}%
\pgfpathlineto{\pgfqpoint{0.672129in}{0.558163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855581in}{0.558163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.855581in,y=0.460941in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382389in}{0.558163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382389in,y=0.460941in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909198in}{0.558163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909198in,y=0.460941in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436007in}{0.558163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.436007in,y=0.460941in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962815in}{0.558163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962815in,y=0.460941in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489624in}{0.558163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.489624in,y=0.460941in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.295839in,y=0.278101in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda_{1, 1}^k X_k^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672129in}{0.590057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327992in, y=0.539915in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672129in}{1.387406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327992in, y=1.337264in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672129in}{2.184756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327992in, y=2.134614in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672129in}{2.982105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327992in, y=2.931963in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672129in}{3.779455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327992in, y=3.729313in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272437in,y=2.184756in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$F_{\lambda_{1, 1}^k X_k^*}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672129in}{0.558163in}}%
\pgfpathlineto{\pgfqpoint{0.672129in}{3.811349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672129in}{0.558163in}}%
\pgfpathlineto{\pgfqpoint{3.919549in}{0.558163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016771in}{1.596374in}}%
\pgfpathlineto{\pgfqpoint{4.856857in}{1.596374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.884635in}{1.596374in}}{\pgfqpoint{4.884635in}{1.624152in}}%
\pgfpathlineto{\pgfqpoint{4.884635in}{2.347788in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.884635in}{2.375566in}}{\pgfqpoint{4.856857in}{2.375566in}}%
\pgfpathlineto{\pgfqpoint{4.016771in}{2.375566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.988993in}{2.375566in}}{\pgfqpoint{3.988993in}{2.347788in}}%
\pgfpathlineto{\pgfqpoint{3.988993in}{1.624152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.988993in}{1.596374in}}{\pgfqpoint{4.016771in}{1.596374in}}%
\pgfpathlineto{\pgfqpoint{4.016771in}{1.596374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.044549in, y=2.219727in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Graduated}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.044549in, y=2.072386in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4-year college}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.144400in}{1.924269in}}%
\pgfpathlineto{\pgfqpoint{4.283289in}{1.924269in}}%
\pgfpathlineto{\pgfqpoint{4.422178in}{1.924269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.533289in,y=1.875658in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}No}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.144400in}{1.727541in}}%
\pgfpathlineto{\pgfqpoint{4.283289in}{1.727541in}}%
\pgfpathlineto{\pgfqpoint{4.422178in}{1.727541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.533289in,y=1.678930in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Yes}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672129in}{0.558163in}}{\pgfqpoint{3.247420in}{3.253186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.672129in}{0.590057in}}%
\pgfpathlineto{\pgfqpoint{1.277320in}{0.590057in}}%
\pgfpathlineto{\pgfqpoint{1.277320in}{0.591011in}}%
\pgfpathlineto{\pgfqpoint{1.277320in}{0.618687in}}%
\pgfpathlineto{\pgfqpoint{1.422822in}{0.618687in}}%
\pgfpathlineto{\pgfqpoint{1.422822in}{0.619641in}}%
\pgfpathlineto{\pgfqpoint{1.422822in}{0.637774in}}%
\pgfpathlineto{\pgfqpoint{1.713828in}{0.637774in}}%
\pgfpathlineto{\pgfqpoint{1.713828in}{0.638728in}}%
\pgfpathlineto{\pgfqpoint{1.713828in}{2.275418in}}%
\pgfpathlineto{\pgfqpoint{2.004833in}{2.275418in}}%
\pgfpathlineto{\pgfqpoint{2.004833in}{2.276372in}}%
\pgfpathlineto{\pgfqpoint{2.004833in}{2.451016in}}%
\pgfpathlineto{\pgfqpoint{2.150336in}{2.451016in}}%
\pgfpathlineto{\pgfqpoint{2.150336in}{2.451970in}}%
\pgfpathlineto{\pgfqpoint{2.150336in}{2.593213in}}%
\pgfpathlineto{\pgfqpoint{2.732347in}{2.593213in}}%
\pgfpathlineto{\pgfqpoint{2.732347in}{2.594167in}}%
\pgfpathlineto{\pgfqpoint{2.732347in}{3.777546in}}%
\pgfpathlineto{\pgfqpoint{3.771939in}{3.778501in}}%
\pgfpathlineto{\pgfqpoint{3.771939in}{3.778501in}}%
\pgfpathlineto{\pgfqpoint{3.771939in}{3.779455in}}%
\pgfpathlineto{\pgfqpoint{3.919549in}{3.779455in}}%
\pgfpathlineto{\pgfqpoint{3.919549in}{3.779455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672129in}{0.558163in}}{\pgfqpoint{3.247420in}{3.253186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.672129in}{0.590057in}}%
\pgfpathlineto{\pgfqpoint{0.840811in}{0.591014in}}%
\pgfpathlineto{\pgfqpoint{0.840811in}{0.599153in}}%
\pgfpathlineto{\pgfqpoint{1.131817in}{0.599153in}}%
\pgfpathlineto{\pgfqpoint{1.131817in}{0.600110in}}%
\pgfpathlineto{\pgfqpoint{1.131817in}{0.601068in}}%
\pgfpathlineto{\pgfqpoint{1.277320in}{0.601068in}}%
\pgfpathlineto{\pgfqpoint{1.277320in}{0.602025in}}%
\pgfpathlineto{\pgfqpoint{1.277320in}{0.636016in}}%
\pgfpathlineto{\pgfqpoint{1.422822in}{0.636016in}}%
\pgfpathlineto{\pgfqpoint{1.422822in}{0.636974in}}%
\pgfpathlineto{\pgfqpoint{1.422822in}{0.675273in}}%
\pgfpathlineto{\pgfqpoint{1.713828in}{0.675273in}}%
\pgfpathlineto{\pgfqpoint{1.713828in}{0.676231in}}%
\pgfpathlineto{\pgfqpoint{1.713828in}{3.346191in}}%
\pgfpathlineto{\pgfqpoint{2.004833in}{3.346191in}}%
\pgfpathlineto{\pgfqpoint{2.004833in}{3.347148in}}%
\pgfpathlineto{\pgfqpoint{2.004833in}{3.579818in}}%
\pgfpathlineto{\pgfqpoint{2.441342in}{3.579818in}}%
\pgfpathlineto{\pgfqpoint{2.441342in}{3.580776in}}%
\pgfpathlineto{\pgfqpoint{2.441342in}{3.696153in}}%
\pgfpathlineto{\pgfqpoint{3.605364in}{3.696153in}}%
\pgfpathlineto{\pgfqpoint{3.605364in}{3.697111in}}%
\pgfpathlineto{\pgfqpoint{3.605364in}{3.759348in}}%
\pgfpathlineto{\pgfqpoint{3.750867in}{3.759348in}}%
\pgfpathlineto{\pgfqpoint{3.750867in}{3.760305in}}%
\pgfpathlineto{\pgfqpoint{3.750867in}{3.779455in}}%
\pgfpathlineto{\pgfqpoint{3.919549in}{3.779455in}}%
\pgfpathlineto{\pgfqpoint{3.919549in}{3.779455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paper-inputs/6-23-2025/xk_selection_high_skill_work_run_27-updated.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/pdiegert/projects/bdm2023/.pixi/envs/default/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/pdiegert/projects/bdm2023/.pixi/envs/default/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/pdiegert/projects/bdm2023/.pixi/envs/default/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.776719in}{3.929597in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.776719in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.776719in}{3.929597in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.929597in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672129in}{0.558163in}}%
\pgfpathlineto{\pgfqpoint{3.864759in}{0.558163in}}%
\pgfpathlineto{\pgfqpoint{3.864759in}{3.811349in}}%
\pgfpathlineto{\pgfqpoint{0.672129in}{3.811349in}}%
\pgfpathlineto{\pgfqpoint{0.672129in}{0.558163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852485in}{0.558163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.852485in,y=0.460941in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370406in}{0.558163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.370406in,y=0.460941in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888326in}{0.558163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888326in,y=0.460941in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406247in}{0.558163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.406247in,y=0.460941in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924167in}{0.558163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.924167in,y=0.460941in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442088in}{0.558163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.442088in,y=0.460941in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.268444in,y=0.278101in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\lambda_{1, 1}^k X_k^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672129in}{0.590057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327992in, y=0.539915in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672129in}{1.387406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327992in, y=1.337264in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672129in}{2.184756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327992in, y=2.134614in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672129in}{2.982105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327992in, y=2.931963in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672129in}{3.779455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327992in, y=3.729313in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272437in,y=2.184756in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$F_{\lambda_{1, 1}^k X_k^*}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672129in}{0.558163in}}%
\pgfpathlineto{\pgfqpoint{0.672129in}{3.811349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672129in}{0.558163in}}%
\pgfpathlineto{\pgfqpoint{3.864759in}{0.558163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961981in}{1.447497in}}%
\pgfpathlineto{\pgfqpoint{4.648941in}{1.447497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.676719in}{1.447497in}}{\pgfqpoint{4.676719in}{1.475275in}}%
\pgfpathlineto{\pgfqpoint{4.676719in}{2.542980in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.676719in}{2.570757in}}{\pgfqpoint{4.648941in}{2.570757in}}%
\pgfpathlineto{\pgfqpoint{3.961981in}{2.570757in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.934204in}{2.570757in}}{\pgfqpoint{3.934204in}{2.542980in}}%
\pgfpathlineto{\pgfqpoint{3.934204in}{1.475275in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.934204in}{1.447497in}}{\pgfqpoint{3.961981in}{1.447497in}}%
\pgfpathlineto{\pgfqpoint{3.961981in}{1.447497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.989759in, y=2.414918in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Periods in}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.989759in, y=2.267577in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}high-skill}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.989759in, y=2.120237in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}occupation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.775240,0.858301,0.936824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.018447in}{1.972119in}}%
\pgfpathlineto{\pgfqpoint{4.157336in}{1.972119in}}%
\pgfpathlineto{\pgfqpoint{4.296225in}{1.972119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.407336in,y=1.923508in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.417086,0.680631,0.838231}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.018447in}{1.775391in}}%
\pgfpathlineto{\pgfqpoint{4.157336in}{1.775391in}}%
\pgfpathlineto{\pgfqpoint{4.296225in}{1.775391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.407336in,y=1.726780in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018447in}{1.578663in}}%
\pgfpathlineto{\pgfqpoint{4.157336in}{1.578663in}}%
\pgfpathlineto{\pgfqpoint{4.296225in}{1.578663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.407336in,y=1.530052in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672129in}{0.558163in}}{\pgfqpoint{3.192630in}{3.253186in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672129in}{0.590057in}}%
\pgfpathlineto{\pgfqpoint{0.817248in}{0.590057in}}%
\pgfpathlineto{\pgfqpoint{0.817248in}{0.591451in}}%
\pgfpathlineto{\pgfqpoint{1.696253in}{0.591451in}}%
\pgfpathlineto{\pgfqpoint{1.696253in}{1.033532in}}%
\pgfpathlineto{\pgfqpoint{1.982348in}{1.033532in}}%
\pgfpathlineto{\pgfqpoint{1.982348in}{1.338945in}}%
\pgfpathlineto{\pgfqpoint{2.125396in}{1.338945in}}%
\pgfpathlineto{\pgfqpoint{2.125396in}{1.513267in}}%
\pgfpathlineto{\pgfqpoint{2.411492in}{1.513267in}}%
\pgfpathlineto{\pgfqpoint{2.411492in}{1.808917in}}%
\pgfpathlineto{\pgfqpoint{2.697588in}{1.808917in}}%
\pgfpathlineto{\pgfqpoint{2.697588in}{3.535404in}}%
\pgfpathlineto{\pgfqpoint{3.555875in}{3.535404in}}%
\pgfpathlineto{\pgfqpoint{3.555875in}{3.719488in}}%
\pgfpathlineto{\pgfqpoint{3.698923in}{3.719488in}}%
\pgfpathlineto{\pgfqpoint{3.698923in}{3.778060in}}%
\pgfpathlineto{\pgfqpoint{3.719640in}{3.778060in}}%
\pgfpathlineto{\pgfqpoint{3.719640in}{3.779455in}}%
\pgfpathlineto{\pgfqpoint{3.864759in}{3.779455in}}%
\pgfpathlineto{\pgfqpoint{3.864759in}{3.779455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672129in}{0.558163in}}{\pgfqpoint{3.192630in}{3.253186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.814118,0.883922,0.949804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.672129in}{0.590057in}}%
\pgfpathlineto{\pgfqpoint{0.837965in}{0.590566in}}%
\pgfpathlineto{\pgfqpoint{0.837965in}{0.591075in}}%
\pgfpathlineto{\pgfqpoint{0.837965in}{0.597186in}}%
\pgfpathlineto{\pgfqpoint{1.124061in}{0.597186in}}%
\pgfpathlineto{\pgfqpoint{1.124061in}{0.598205in}}%
\pgfpathlineto{\pgfqpoint{1.124061in}{0.599223in}}%
\pgfpathlineto{\pgfqpoint{1.267109in}{0.599223in}}%
\pgfpathlineto{\pgfqpoint{1.267109in}{0.600242in}}%
\pgfpathlineto{\pgfqpoint{1.267109in}{0.642000in}}%
\pgfpathlineto{\pgfqpoint{1.410157in}{0.642000in}}%
\pgfpathlineto{\pgfqpoint{1.410157in}{0.643018in}}%
\pgfpathlineto{\pgfqpoint{1.410157in}{0.683248in}}%
\pgfpathlineto{\pgfqpoint{1.696253in}{0.683248in}}%
\pgfpathlineto{\pgfqpoint{1.696253in}{0.684267in}}%
\pgfpathlineto{\pgfqpoint{1.696253in}{3.586451in}}%
\pgfpathlineto{\pgfqpoint{1.982348in}{3.586451in}}%
\pgfpathlineto{\pgfqpoint{1.982348in}{3.587470in}}%
\pgfpathlineto{\pgfqpoint{1.982348in}{3.764178in}}%
\pgfpathlineto{\pgfqpoint{2.125396in}{3.764178in}}%
\pgfpathlineto{\pgfqpoint{2.125396in}{3.765196in}}%
\pgfpathlineto{\pgfqpoint{2.125396in}{3.769270in}}%
\pgfpathlineto{\pgfqpoint{2.411492in}{3.769270in}}%
\pgfpathlineto{\pgfqpoint{2.411492in}{3.770288in}}%
\pgfpathlineto{\pgfqpoint{2.411492in}{3.778946in}}%
\pgfpathlineto{\pgfqpoint{3.864759in}{3.779455in}}%
\pgfpathlineto{\pgfqpoint{3.864759in}{3.779455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.672129in}{0.558163in}}{\pgfqpoint{3.192630in}{3.253186in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.672129in}{0.590057in}}%
\pgfpathlineto{\pgfqpoint{0.817248in}{0.590057in}}%
\pgfpathlineto{\pgfqpoint{0.817248in}{0.592247in}}%
\pgfpathlineto{\pgfqpoint{0.837965in}{0.592247in}}%
\pgfpathlineto{\pgfqpoint{0.837965in}{0.601009in}}%
\pgfpathlineto{\pgfqpoint{1.267109in}{0.601009in}}%
\pgfpathlineto{\pgfqpoint{1.267109in}{0.642629in}}%
\pgfpathlineto{\pgfqpoint{1.410157in}{0.642629in}}%
\pgfpathlineto{\pgfqpoint{1.410157in}{0.688630in}}%
\pgfpathlineto{\pgfqpoint{1.696253in}{0.688630in}}%
\pgfpathlineto{\pgfqpoint{1.696253in}{3.485925in}}%
\pgfpathlineto{\pgfqpoint{1.982348in}{3.485925in}}%
\pgfpathlineto{\pgfqpoint{1.982348in}{3.713739in}}%
\pgfpathlineto{\pgfqpoint{2.125396in}{3.713739in}}%
\pgfpathlineto{\pgfqpoint{2.125396in}{3.744407in}}%
\pgfpathlineto{\pgfqpoint{2.411492in}{3.744407in}}%
\pgfpathlineto{\pgfqpoint{2.411492in}{3.770693in}}%
\pgfpathlineto{\pgfqpoint{2.697588in}{3.770693in}}%
\pgfpathlineto{\pgfqpoint{2.697588in}{3.777264in}}%
\pgfpathlineto{\pgfqpoint{3.719640in}{3.777264in}}%
\pgfpathlineto{\pgfqpoint{3.719640in}{3.779455in}}%
\pgfpathlineto{\pgfqpoint{3.864759in}{3.779455in}}%
\pgfpathlineto{\pgfqpoint{3.864759in}{3.779455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> paper-inputs/quantiles_95_r031.tex <==
% Created by tikzDevice version 0.12.5 on 2024-02-06 21:13:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,325.21);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,325.21);
\end{scope}
\begin{scope}
\path[clip] ( 27.15, 27.51) rectangle (316.00,319.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.15, 27.51) rectangle (316.00,319.71);
\definecolor{drawColor}{RGB}{239,243,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.28,101.27) --
	( 40.54,101.27) --
	( 40.80,101.27) --
	( 41.06,101.27) --
	( 41.33,101.27) --
	( 41.59,101.27) --
	( 41.85,101.29) --
	( 42.12,101.29) --
	( 42.38,101.49) --
	( 42.64,101.49) --
	( 42.90,101.74) --
	( 43.17,101.85) --
	( 43.43,101.85) --
	( 43.69,101.85) --
	( 43.96,102.07) --
	( 44.22,102.07) --
	( 44.48,102.34) --
	( 44.74,102.46) --
	( 45.01,102.46) --
	( 45.27,102.48) --
	( 45.53,102.48) --
	( 45.80,102.82) --
	( 46.06,102.82) --
	( 46.32,102.97) --
	( 46.58,102.97) --
	( 46.85,102.97) --
	( 47.11,102.97) --
	( 47.37,102.97) --
	( 47.64,102.97) --
	( 47.90,103.15) --
	( 48.16,103.15) --
	( 48.42,103.15) --
	( 48.69,103.15) --
	( 48.95,103.15) --
	( 49.21,103.15) --
	( 49.48,103.15) --
	( 49.74,103.15) --
	( 50.00,103.31) --
	( 50.26,103.31) --
	( 50.53,103.31) --
	( 50.79,103.31) --
	( 51.05,103.31) --
	( 51.32,103.31) --
	( 51.58,103.31) --
	( 51.84,103.31) --
	( 52.10,103.33) --
	( 52.37,103.33) --
	( 52.63,103.33) --
	( 52.89,103.33) --
	( 53.16,103.33) --
	( 53.42,103.33) --
	( 53.68,103.33) --
	( 53.94,103.33) --
	( 54.21,103.33) --
	( 54.47,103.33) --
	( 54.73,103.33) --
	( 55.00,103.33) --
	( 55.26,103.33) --
	( 55.52,103.33) --
	( 55.78,103.33) --
	( 56.05,103.33) --
	( 56.31,103.35) --
	( 56.57,103.35) --
	( 56.84,103.35) --
	( 57.10,103.53) --
	( 57.36,103.53) --
	( 57.62,103.53) --
	( 57.89,103.67) --
	( 58.15,103.69) --
	( 58.41,103.85) --
	( 58.68,103.85) --
	( 58.94,104.00) --
	( 59.20,104.21) --
	( 59.46,104.21) --
	( 59.73,104.45) --
	( 59.99,104.45) --
	( 60.25,104.45) --
	( 60.52,104.45) --
	( 60.78,104.45) --
	( 61.04,104.75) --
	( 61.30,104.75) --
	( 61.57,104.75) --
	( 61.83,104.90) --
	( 62.09,104.90) --
	( 62.36,104.90) --
	( 62.62,104.99) --
	( 62.88,105.01) --
	( 63.14,105.17) --
	( 63.41,105.35) --
	( 63.67,105.53) --
	( 63.93,105.82) --
	( 64.20,105.82) --
	( 64.46,105.91) --
	( 64.72,105.91) --
	( 64.98,105.91) --
	( 65.25,105.91) --
	( 65.51,105.91) --
	( 65.77,106.05) --
	( 66.04,106.05) --
	( 66.30,106.29) --
	( 66.56,106.29) --
	( 66.82,106.54) --
	( 67.09,106.54) --
	( 67.35,106.54) --
	( 67.61,106.56) --
	( 67.88,106.56) --
	( 68.14,106.56) --
	( 68.40,106.56) --
	( 68.66,106.56) --
	( 68.93,106.56) --
	( 69.19,106.56) --
	( 69.45,106.56) --
	( 69.72,106.79) --
	( 69.98,106.79) --
	( 70.24,106.81) --
	( 70.50,106.81) --
	( 70.77,106.81) --
	( 71.03,107.24) --
	( 71.29,107.24) --
	( 71.56,107.24) --
	( 71.82,107.24) --
	( 72.08,107.24) --
	( 72.34,107.24) --
	( 72.61,107.24) --
	( 72.87,107.46) --
	( 73.13,107.71) --
	( 73.40,107.93) --
	( 73.66,107.93) --
	( 73.92,107.93) --
	( 74.18,108.02) --
	( 74.45,108.02) --
	( 74.71,108.02) --
	( 74.97,108.02) --
	( 75.24,108.02) --
	( 75.50,108.04) --
	( 75.76,108.04) --
	( 76.02,108.04) --
	( 76.29,108.04) --
	( 76.55,108.04) --
	( 76.81,108.04) --
	( 77.08,108.47) --
	( 77.34,108.47) --
	( 77.60,108.61) --
	( 77.86,108.78) --
	( 78.13,108.78) --
	( 78.39,109.12) --
	( 78.65,109.12) --
	( 78.92,109.12) --
	( 79.18,109.32) --
	( 79.44,109.32) --
	( 79.70,109.50) --
	( 79.97,109.50) --
	( 80.23,109.50) --
	( 80.49,109.50) --
	( 80.76,109.50) --
	( 81.02,109.64) --
	( 81.28,109.64) --
	( 81.54,109.64) --
	( 81.81,109.82) --
	( 82.07,110.04) --
	( 82.33,110.13) --
	( 82.60,110.13) --
	( 82.86,110.13) --
	( 83.12,110.13) --
	( 83.38,110.13) --
	( 83.65,110.13) --
	( 83.91,110.13) --
	( 84.17,110.33) --
	( 84.44,110.33) --
	( 84.70,110.60) --
	( 84.96,110.83) --
	( 85.22,110.85) --
	( 85.49,110.85) --
	( 85.75,110.85) --
	( 86.01,110.87) --
	( 86.28,111.07) --
	( 86.54,111.21) --
	( 86.80,111.46) --
	( 87.06,111.68) --
	( 87.33,111.70) --
	( 87.59,111.90) --
	( 87.85,111.90) --
	( 88.12,112.06) --
	( 88.38,112.35) --
	( 88.64,112.35) --
	( 88.90,112.78) --
	( 89.17,112.78) --
	( 89.43,112.96) --
	( 89.69,112.96) --
	( 89.96,112.96) --
	( 90.22,112.96) --
	( 90.48,112.96) --
	( 90.74,112.96) --
	( 91.01,113.16) --
	( 91.27,113.34) --
	( 91.53,113.34) --
	( 91.80,113.61) --
	( 92.06,113.61) --
	( 92.32,113.61) --
	( 92.58,113.61) --
	( 92.85,113.61) --
	( 93.11,113.61) --
	( 93.37,113.61) --
	( 93.64,113.90) --
	( 93.90,114.15) --
	( 94.16,114.35) --
	( 94.42,114.35) --
	( 94.69,114.35) --
	( 94.95,114.35) --
	( 95.21,114.35) --
	( 95.48,114.73) --
	( 95.74,114.73) --
	( 96.00,114.73) --
	( 96.26,114.98) --
	( 96.53,115.18) --
	( 96.79,115.32) --
	( 97.05,115.32) --
	( 97.32,115.59) --
	( 97.58,115.59) --
	( 97.84,115.83) --
	( 98.10,116.10) --
	( 98.37,116.33) --
	( 98.63,116.62) --
	( 98.89,116.84) --
	( 99.16,116.95) --
	( 99.42,116.95) --
	( 99.68,117.00) --
	( 99.94,117.20) --
	(100.21,117.22) --
	(100.47,117.22) --
	(100.73,117.22) --
	(101.00,117.43) --
	(101.26,117.67) --
	(101.52,117.92) --
	(101.78,118.17) --
	(102.05,118.35) --
	(102.31,118.39) --
	(102.57,118.82) --
	(102.84,118.82) --
	(103.10,119.02) --
	(103.36,119.51) --
	(103.62,119.74) --
	(103.89,119.74) --
	(104.15,119.76) --
	(104.41,119.76) --
	(104.68,119.94) --
	(104.94,120.30) --
	(105.20,120.30) --
	(105.46,120.48) --
	(105.73,120.48) --
	(105.99,120.48) --
	(106.25,120.99) --
	(106.52,120.99) --
	(106.78,121.24) --
	(107.04,121.44) --
	(107.30,121.44) --
	(107.57,121.44) --
	(107.83,121.49) --
	(108.09,121.51) --
	(108.36,121.51) --
	(108.62,121.80) --
	(108.88,121.80) --
	(109.14,121.82) --
	(109.41,121.82) --
	(109.67,122.03) --
	(109.93,122.18) --
	(110.20,122.43) --
	(110.46,122.45) --
	(110.72,122.48) --
	(110.98,122.56) --
	(111.25,123.01) --
	(111.51,123.35) --
	(111.77,123.64) --
	(112.04,123.64) --
	(112.30,123.80) --
	(112.56,123.80) --
	(112.82,124.18) --
	(113.09,124.20) --
	(113.35,124.45) --
	(113.61,124.72) --
	(113.88,124.72) --
	(114.14,124.94) --
	(114.40,124.94) --
	(114.66,125.24) --
	(114.93,125.35) --
	(115.19,125.77) --
	(115.45,125.77) --
	(115.72,125.77) --
	(115.98,125.77) --
	(116.24,126.29) --
	(116.50,126.29) --
	(116.77,126.31) --
	(117.03,126.31) --
	(117.29,126.51) --
	(117.56,126.99) --
	(117.82,127.28) --
	(118.08,127.77) --
	(118.34,127.82) --
	(118.61,127.82) --
	(118.87,127.82) --
	(119.13,127.82) --
	(119.40,128.13) --
	(119.66,128.36) --
	(119.92,128.60) --
	(120.18,128.60) --
	(120.45,128.60) --
	(120.71,128.65) --
	(120.97,128.65) --
	(121.24,128.85) --
	(121.50,128.85) --
	(121.76,128.85) --
	(122.02,128.96) --
	(122.29,129.45) --
	(122.55,129.79) --
	(122.81,129.79) --
	(123.08,129.88) --
	(123.34,130.06) --
	(123.60,130.31) --
	(123.86,130.31) --
	(124.13,130.78) --
	(124.39,130.78) --
	(124.65,131.12) --
	(124.92,131.32) --
	(125.18,131.34) --
	(125.44,132.19) --
	(125.70,132.19) --
	(125.97,132.31) --
	(126.23,132.31) --
	(126.49,132.31) --
	(126.76,132.31) --
	(127.02,132.51) --
	(127.28,132.53) --
	(127.54,132.53) --
	(127.81,132.71) --
	(128.07,132.71) --
	(128.33,132.71) --
	(128.60,133.20) --
	(128.86,133.23) --
	(129.12,133.72) --
	(129.38,133.90) --
	(129.65,134.50) --
	(129.91,134.82) --
	(130.17,134.82) --
	(130.44,135.34) --
	(130.70,135.56) --
	(130.96,135.56) --
	(131.22,135.58) --
	(131.49,135.58) --
	(131.75,136.12) --
	(132.01,136.14) --
	(132.27,136.14) --
	(132.54,136.14) --
	(132.80,136.17) --
	(133.06,136.37) --
	(133.33,136.39) --
	(133.59,136.39) --
	(133.85,136.41) --
	(134.11,136.43) --
	(134.38,136.50) --
	(134.64,136.66) --
	(134.90,136.79) --
	(135.17,137.09) --
	(135.43,137.40) --
	(135.69,137.69) --
	(135.95,138.21) --
	(136.22,138.54) --
	(136.48,138.77) --
	(136.74,139.71) --
	(137.01,139.73) --
	(137.27,139.76) --
	(137.53,140.45) --
	(137.79,140.68) --
	(138.06,140.68) --
	(138.32,141.08) --
	(138.58,141.08) --
	(138.85,141.08) --
	(139.11,141.98) --
	(139.37,142.00) --
	(139.63,142.49) --
	(139.90,142.65) --
	(140.16,142.83) --
	(140.42,143.03) --
	(140.69,143.03) --
	(140.95,143.28) --
	(141.21,143.46) --
	(141.47,143.68) --
	(141.74,143.95) --
	(142.00,143.95) --
	(142.26,144.29) --
	(142.53,144.54) --
	(142.79,144.87) --
	(143.05,144.87) --
	(143.31,145.19) --
	(143.58,145.46) --
	(143.84,145.48) --
	(144.10,145.48) --
	(144.37,145.68) --
	(144.63,145.88) --
	(144.89,145.88) --
	(145.15,146.09) --
	(145.42,146.09) --
	(145.68,146.09) --
	(145.94,146.26) --
	(146.21,146.74) --
	(146.47,146.76) --
	(146.73,146.76) --
	(146.99,146.96) --
	(147.26,146.96) --
	(147.52,147.05) --
	(147.78,147.05) --
	(148.05,147.05) --
	(148.31,147.34) --
	(148.57,147.52) --
	(148.83,147.54) --
	(149.10,147.68) --
	(149.36,147.79) --
	(149.62,147.79) --
	(149.89,147.79) --
	(150.15,148.06) --
	(150.41,148.06) --
	(150.67,148.37) --
	(150.94,148.60) --
	(151.20,148.87) --
	(151.46,148.87) --
	(151.73,149.63) --
	(151.99,149.63) --
	(152.25,149.92) --
	(152.51,150.10) --
	(152.78,150.33) --
	(153.04,150.55) --
	(153.30,150.98) --
	(153.57,150.98) --
	(153.83,151.00) --
	(154.09,151.63) --
	(154.35,151.65) --
	(154.62,151.90) --
	(154.88,151.90) --
	(155.14,152.46) --
	(155.41,152.50) --
	(155.67,152.50) --
	(155.93,152.73) --
	(156.19,152.89) --
	(156.46,153.02) --
	(156.72,153.40) --
	(156.98,153.42) --
	(157.25,153.42) --
	(157.51,153.63) --
	(157.77,153.65) --
	(158.03,153.65) --
	(158.30,153.65) --
	(158.56,153.65) --
	(158.82,153.67) --
	(159.09,153.67) --
	(159.35,153.67) --
	(159.61,153.67) --
	(159.87,153.87) --
	(160.14,153.90) --
	(160.40,153.90) --
	(160.66,153.90) --
	(160.93,154.07) --
	(161.19,154.21) --
	(161.45,154.21) --
	(161.71,154.21) --
	(161.98,154.23) --
	(162.24,154.23) --
	(162.50,154.48) --
	(162.77,154.52) --
	(163.03,154.91) --
	(163.29,155.24) --
	(163.55,155.26) --
	(163.82,155.26) --
	(164.08,155.29) --
	(164.34,155.31) --
	(164.61,155.89) --
	(164.87,156.12) --
	(165.13,156.12) --
	(165.39,156.45) --
	(165.66,156.81) --
	(165.92,157.06) --
	(166.18,157.26) --
	(166.45,157.26) --
	(166.71,157.53) --
	(166.97,157.53) --
	(167.23,157.53) --
	(167.50,157.53) --
	(167.76,157.55) --
	(168.02,157.76) --
	(168.29,157.76) --
	(168.55,157.76) --
	(168.81,157.76) --
	(169.07,157.87) --
	(169.34,158.18) --
	(169.60,158.18) --
	(169.86,158.29) --
	(170.13,158.29) --
	(170.39,158.29) --
	(170.65,158.83) --
	(170.91,158.95) --
	(171.18,159.26) --
	(171.44,159.28) --
	(171.70,159.28) --
	(171.97,159.28) --
	(172.23,159.33) --
	(172.49,159.60) --
	(172.75,159.82) --
	(173.02,159.82) --
	(173.28,159.82) --
	(173.54,159.84) --
	(173.81,159.84) --
	(174.07,159.84) --
	(174.33,159.91) --
	(174.59,159.93) --
	(174.86,159.96) --
	(175.12,160.13) --
	(175.38,160.13) --
	(175.65,160.13) --
	(175.91,160.49) --
	(176.17,160.49) --
	(176.43,160.61) --
	(176.70,161.01) --
	(176.96,161.23) --
	(177.22,161.39) --
	(177.49,161.91) --
	(177.75,161.91) --
	(178.01,161.91) --
	(178.27,161.91) --
	(178.54,161.93) --
	(178.80,161.93) --
	(179.06,162.20) --
	(179.33,162.33) --
	(179.59,162.51) --
	(179.85,162.51) --
	(180.11,162.69) --
	(180.38,163.01) --
	(180.64,163.23) --
	(180.90,163.23) --
	(181.17,163.46) --
	(181.43,163.97) --
	(181.69,164.17) --
	(181.95,164.17) --
	(182.22,164.40) --
	(182.48,164.40) --
	(182.74,164.56) --
	(183.01,164.56) --
	(183.27,164.56) --
	(183.53,164.69) --
	(183.79,164.71) --
	(184.06,165.00) --
	(184.32,165.00) --
	(184.58,165.05) --
	(184.85,165.27) --
	(185.11,165.48) --
	(185.37,165.90) --
	(185.63,165.90) --
	(185.90,165.90) --
	(186.16,166.10) --
	(186.42,166.10) --
	(186.69,166.13) --
	(186.95,166.17) --
	(187.21,166.17) --
	(187.47,166.44) --
	(187.74,167.18) --
	(188.00,167.47) --
	(188.26,167.47) --
	(188.53,167.47) --
	(188.79,167.50) --
	(189.05,167.77) --
	(189.31,167.77) --
	(189.58,167.90) --
	(189.84,168.03) --
	(190.10,168.21) --
	(190.37,168.24) --
	(190.63,168.57) --
	(190.89,168.57) --
	(191.15,168.57) --
	(191.42,168.57) --
	(191.68,168.57) --
	(191.94,168.69) --
	(192.21,168.91) --
	(192.47,169.07) --
	(192.73,169.29) --
	(192.99,169.56) --
	(193.26,169.56) --
	(193.52,169.56) --
	(193.78,169.72) --
	(194.05,169.72) --
	(194.31,170.03) --
	(194.57,170.03) --
	(194.83,170.12) --
	(195.10,170.28) --
	(195.36,170.30) --
	(195.62,170.30) --
	(195.89,170.30) --
	(196.15,170.30) --
	(196.41,170.59) --
	(196.67,170.95) --
	(196.94,170.95) --
	(197.20,171.04) --
	(197.46,171.22) --
	(197.73,171.24) --
	(197.99,171.27) --
	(198.25,171.27) --
	(198.51,171.27) --
	(198.78,171.49) --
	(199.04,171.67) --
	(199.30,171.85) --
	(199.57,171.85) --
	(199.83,171.92) --
	(200.09,172.01) --
	(200.35,172.19) --
	(200.62,172.41) --
	(200.88,172.41) --
	(201.14,172.43) --
	(201.41,172.61) --
	(201.67,172.86) --
	(201.93,172.86) --
	(202.19,172.86) --
	(202.46,173.04) --
	(202.72,173.44) --
	(202.98,173.47) --
	(203.25,173.69) --
	(203.51,173.94) --
	(203.77,174.27) --
	(204.03,174.27) --
	(204.30,174.27) --
	(204.56,174.27) --
	(204.82,174.30) --
	(205.09,174.57) --
	(205.35,174.57) --
	(205.61,174.57) --
	(205.87,174.77) --
	(206.14,174.79) --
	(206.40,174.81) --
	(206.66,174.81) --
	(206.93,174.81) --
	(207.19,174.81) --
	(207.45,174.99) --
	(207.71,175.49) --
	(207.98,175.49) --
	(208.24,175.71) --
	(208.50,175.89) --
	(208.77,176.65) --
	(209.03,176.85) --
	(209.29,176.88) --
	(209.55,177.33) --
	(209.82,177.33) --
	(210.08,177.35) --
	(210.34,177.62) --
	(210.61,177.62) --
	(210.87,177.86) --
	(211.13,177.89) --
	(211.39,177.91) --
	(211.66,178.16) --
	(211.92,178.49) --
	(212.18,178.74) --
	(212.45,178.96) --
	(212.71,179.44) --
	(212.97,179.68) --
	(213.23,179.93) --
	(213.50,180.11) --
	(213.76,180.31) --
	(214.02,180.31) --
	(214.29,180.31) --
	(214.55,180.58) --
	(214.81,180.98) --
	(215.07,181.01) --
	(215.34,181.50) --
	(215.60,182.04) --
	(215.86,182.04) --
	(216.13,182.51) --
	(216.39,182.51) --
	(216.65,182.76) --
	(216.91,183.07) --
	(217.18,183.07) --
	(217.44,183.88) --
	(217.70,183.90) --
	(217.97,184.42) --
	(218.23,184.44) --
	(218.49,184.44) --
	(218.75,184.58) --
	(219.02,184.58) --
	(219.28,184.75) --
	(219.54,185.05) --
	(219.81,185.05) --
	(220.07,185.05) --
	(220.33,185.54) --
	(220.59,185.83) --
	(220.86,185.83) --
	(221.12,186.19) --
	(221.38,186.68) --
	(221.65,187.38) --
	(221.91,187.40) --
	(222.17,187.58) --
	(222.43,187.81) --
	(222.70,188.57) --
	(222.96,188.57) --
	(223.22,188.75) --
	(223.49,189.94) --
	(223.75,190.21) --
	(224.01,190.52) --
	(224.27,190.75) --
	(224.54,190.75) --
	(224.80,191.06) --
	(225.06,191.29) --
	(225.33,191.55) --
	(225.59,191.82) --
	(225.85,192.03) --
	(226.11,192.05) --
	(226.38,192.79) --
	(226.64,193.10) --
	(226.90,193.42) --
	(227.17,193.42) --
	(227.43,193.73) --
	(227.69,194.23) --
	(227.95,194.25) --
	(228.22,194.43) --
	(228.48,194.97) --
	(228.74,194.97) --
	(229.01,195.21) --
	(229.27,195.80) --
	(229.53,196.02) --
	(229.79,196.04) --
	(230.06,196.27) --
	(230.32,196.87) --
	(230.58,198.09) --
	(230.85,198.51) --
	(231.11,198.89) --
	(231.37,199.21) --
	(231.63,199.21) --
	(231.90,199.21) --
	(232.16,199.21) --
	(232.42,199.52) --
	(232.69,199.57) --
	(232.95,199.72) --
	(233.21,200.06) --
	(233.47,200.42) --
	(233.74,200.42) --
	(234.00,200.64) --
	(234.26,200.87) --
	(234.53,200.87) --
	(234.79,200.87) --
	(235.05,200.89) --
	(235.31,201.45) --
	(235.58,201.45) --
	(235.84,201.95) --
	(236.10,202.19) --
	(236.37,202.55) --
	(236.63,202.96) --
	(236.89,203.45) --
	(237.15,203.99) --
	(237.42,204.24) --
	(237.68,204.57) --
	(237.94,204.62) --
	(238.21,204.68) --
	(238.47,204.89) --
	(238.73,204.93) --
	(238.99,205.20) --
	(239.26,205.90) --
	(239.52,206.57) --
	(239.78,207.20) --
	(240.05,207.67) --
	(240.31,207.67) --
	(240.57,207.67) --
	(240.83,207.67) --
	(241.10,207.94) --
	(241.36,208.32) --
	(241.62,208.81) --
	(241.89,209.24) --
	(242.15,209.40) --
	(242.41,209.53) --
	(242.67,209.53) --
	(242.94,209.80) --
	(243.20,209.82) --
	(243.46,210.32) --
	(243.73,210.83) --
	(243.99,211.13) --
	(244.25,211.55) --
	(244.51,211.55) --
	(244.78,211.78) --
	(245.04,212.00) --
	(245.30,212.43) --
	(245.57,212.45) --
	(245.83,212.45) --
	(246.09,212.94) --
	(246.35,213.17) --
	(246.62,213.68) --
	(246.88,213.91) --
	(247.14,214.51) --
	(247.41,215.12) --
	(247.67,215.12) --
	(247.93,215.28) --
	(248.19,215.28) --
	(248.46,215.28) --
	(248.72,215.46) --
	(248.98,215.46) --
	(249.25,216.06) --
	(249.51,216.06) --
	(249.77,216.26) --
	(250.03,216.96) --
	(250.30,217.75) --
	(250.56,217.75) --
	(250.82,217.75) --
	(251.09,218.78) --
	(251.35,218.78) --
	(251.61,218.78) --
	(251.87,219.43) --
	(252.14,219.43) --
	(252.40,219.70) --
	(252.66,220.21) --
	(252.92,220.53) --
	(253.19,220.80) --
	(253.45,221.20) --
	(253.71,221.45) --
	(253.98,222.05) --
	(254.24,222.05) --
	(254.50,222.68) --
	(254.76,222.98) --
	(255.03,222.98) --
	(255.29,223.00) --
	(255.55,223.02) --
	(255.82,223.11) --
	(256.08,223.36) --
	(256.34,223.58) --
	(256.60,223.92) --
	(256.87,223.92) --
	(257.13,223.92) --
	(257.39,224.21) --
	(257.66,224.59) --
	(257.92,224.77) --
	(258.18,225.53) --
	(258.44,225.92) --
	(258.71,225.92) --
	(258.97,226.05) --
	(259.23,226.18) --
	(259.50,226.50) --
	(259.76,227.08) --
	(260.02,227.35) --
	(260.28,227.60) --
	(260.55,228.00) --
	(260.81,228.38) --
	(261.07,228.41) --
	(261.34,228.70) --
	(261.60,229.06) --
	(261.86,229.30) --
	(262.12,229.55) --
	(262.39,229.71) --
	(262.65,230.18) --
	(262.91,230.43) --
	(263.18,231.21) --
	(263.44,231.35) --
	(263.70,231.35) --
	(263.96,231.37) --
	(264.23,231.37) --
	(264.49,231.66) --
	(264.75,232.13) --
	(265.02,232.31) --
	(265.28,232.33) --
	(265.54,232.33) --
	(265.80,232.56) --
	(266.07,232.74) --
	(266.33,232.98) --
	(266.59,233.70) --
	(266.86,233.70) --
	(267.12,233.70) --
	(267.38,233.88) --
	(267.64,233.95) --
	(267.91,234.02) --
	(268.17,234.02) --
	(268.43,234.06) --
	(268.70,234.06) --
	(268.96,234.31) --
	(269.22,234.31) --
	(269.48,234.33) --
	(269.75,234.35) --
	(270.01,234.51) --
	(270.27,234.69) --
	(270.54,235.05) --
	(270.80,235.25) --
	(271.06,235.41) --
	(271.32,235.41) --
	(271.59,235.72) --
	(271.85,236.01) --
	(272.11,236.04) --
	(272.38,236.64) --
	(272.64,236.82) --
	(272.90,236.91) --
	(273.16,237.18) --
	(273.43,237.18) --
	(273.69,237.18) --
	(273.95,237.18) --
	(274.22,237.18) --
	(274.48,237.34) --
	(274.74,237.92) --
	(275.00,238.44) --
	(275.27,239.20) --
	(275.53,239.20) --
	(275.79,239.20) --
	(276.06,239.45) --
	(276.32,239.67) --
	(276.58,239.83) --
	(276.84,239.99) --
	(277.11,240.21) --
	(277.37,240.21) --
	(277.63,240.66) --
	(277.90,240.66) --
	(278.16,240.66) --
	(278.42,240.82) --
	(278.68,240.91) --
	(278.95,241.11) --
	(279.21,241.24) --
	(279.47,241.24) --
	(279.74,241.29) --
	(280.00,241.47) --
	(280.26,241.65) --
	(280.52,241.89) --
	(280.79,242.10) --
	(281.05,242.25) --
	(281.31,242.25) --
	(281.58,242.25) --
	(281.84,242.28) --
	(282.10,242.79) --
	(282.36,242.95) --
	(282.63,242.95) --
	(282.89,243.04) --
	(283.15,243.51) --
	(283.42,243.71) --
	(283.68,243.71) --
	(283.94,243.91) --
	(284.20,244.21) --
	(284.47,244.23) --
	(284.73,244.41) --
	(284.99,244.41) --
	(285.26,244.81) --
	(285.52,245.19) --
	(285.78,245.24) --
	(286.04,245.44) --
	(286.31,245.44) --
	(286.57,246.16) --
	(286.83,246.65) --
	(287.10,246.92) --
	(287.36,247.42) --
	(287.62,247.64) --
	(287.88,247.66) --
	(288.15,248.04) --
	(288.41,248.04) --
	(288.67,248.07) --
	(288.94,248.43) --
	(289.20,249.05) --
	(289.46,249.28) --
	(289.72,249.35) --
	(289.99,249.70) --
	(290.25,249.97) --
	(290.51,250.20) --
	(290.78,250.69) --
	(291.04,250.85) --
	(291.30,251.05) --
	(291.56,251.05) --
	(291.83,251.50) --
	(292.09,251.97) --
	(292.35,252.51) --
	(292.62,252.69) --
	(292.88,253.48) --
	(293.14,253.48) --
	(293.40,253.72) --
	(293.67,254.01) --
	(293.93,254.40) --
	(294.19,254.89) --
	(294.46,254.89) --
	(294.72,255.09) --
	(294.98,255.09) --
	(295.24,255.09) --
	(295.51,255.09) --
	(295.77,255.20) --
	(296.03,255.20) --
	(296.30,255.63) --
	(296.56,255.63) --
	(296.82,255.74) --
	(297.08,255.74) --
	(297.35,255.88) --
	(297.61,256.08) --
	(297.87,256.08) --
	(298.14,256.08) --
	(298.40,256.26) --
	(298.66,256.26) --
	(298.92,256.26) --
	(299.19,256.26) --
	(299.45,256.26) --
	(299.71,256.26) --
	(299.98,256.35) --
	(300.24,256.59) --
	(300.50,256.77) --
	(300.76,257.34) --
	(301.03,257.34) --
	(301.29,257.58) --
	(301.55,257.58) --
	(301.82,257.58) --
	(302.08,257.58) --
	(302.34,257.58) --
	(302.60,257.76) --
	(302.87,257.76);
\definecolor{drawColor}{RGB}{189,215,231}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.28, 94.65) --
	( 40.54, 94.65) --
	( 40.80, 95.10) --
	( 41.06, 95.10) --
	( 41.33, 95.10) --
	( 41.59, 95.10) --
	( 41.85, 95.10) --
	( 42.12, 95.10) --
	( 42.38, 95.10) --
	( 42.64, 95.26) --
	( 42.90, 95.26) --
	( 43.17, 95.26) --
	( 43.43, 95.26) --
	( 43.69, 95.45) --
	( 43.96, 95.67) --
	( 44.22, 95.67) --
	( 44.48, 95.67) --
	( 44.74, 95.67) --
	( 45.01, 95.73) --
	( 45.27, 96.16) --
	( 45.53, 96.16) --
	( 45.80, 96.16) --
	( 46.06, 96.16) --
	( 46.32, 96.16) --
	( 46.58, 96.18) --
	( 46.85, 96.18) --
	( 47.11, 96.42) --
	( 47.37, 96.44) --
	( 47.64, 96.70) --
	( 47.90, 96.70) --
	( 48.16, 96.70) --
	( 48.42, 96.89) --
	( 48.69, 97.09) --
	( 48.95, 97.11) --
	( 49.21, 97.45) --
	( 49.48, 97.45) --
	( 49.74, 97.45) --
	( 50.00, 97.70) --
	( 50.26, 97.90) --
	( 50.53, 98.12) --
	( 50.79, 98.63) --
	( 51.05, 98.63) --
	( 51.32, 98.90) --
	( 51.58, 99.08) --
	( 51.84, 99.08) --
	( 52.10, 99.08) --
	( 52.37, 99.32) --
	( 52.63, 99.42) --
	( 52.89, 99.65) --
	( 53.16, 99.65) --
	( 53.42, 99.65) --
	( 53.68,100.01) --
	( 53.94,100.25) --
	( 54.21,100.46) --
	( 54.47,100.74) --
	( 54.73,100.92) --
	( 55.00,100.97) --
	( 55.26,100.97) --
	( 55.52,100.97) --
	( 55.78,101.07) --
	( 56.05,101.35) --
	( 56.31,101.51) --
	( 56.57,101.51) --
	( 56.84,101.68) --
	( 57.10,101.68) --
	( 57.36,101.88) --
	( 57.62,102.00) --
	( 57.89,102.18) --
	( 58.15,102.45) --
	( 58.41,102.47) --
	( 58.68,102.47) --
	( 58.94,102.47) --
	( 59.20,102.71) --
	( 59.46,102.89) --
	( 59.73,103.38) --
	( 59.99,103.77) --
	( 60.25,103.77) --
	( 60.52,104.03) --
	( 60.78,104.27) --
	( 61.04,104.29) --
	( 61.30,104.39) --
	( 61.57,104.39) --
	( 61.83,104.46) --
	( 62.09,104.48) --
	( 62.36,105.00) --
	( 62.62,105.19) --
	( 62.88,105.19) --
	( 63.14,105.19) --
	( 63.41,105.73) --
	( 63.67,105.73) --
	( 63.93,105.73) --
	( 64.20,105.73) --
	( 64.46,105.88) --
	( 64.72,106.02) --
	( 64.98,106.26) --
	( 65.25,106.26) --
	( 65.51,106.26) --
	( 65.77,106.38) --
	( 66.04,106.38) --
	( 66.30,106.38) --
	( 66.56,106.38) --
	( 66.82,106.40) --
	( 67.09,106.95) --
	( 67.35,107.44) --
	( 67.61,107.64) --
	( 67.88,107.93) --
	( 68.14,108.31) --
	( 68.40,108.31) --
	( 68.66,108.33) --
	( 68.93,108.33) --
	( 69.19,108.35) --
	( 69.45,108.35) --
	( 69.72,108.35) --
	( 69.98,108.47) --
	( 70.24,108.64) --
	( 70.50,108.64) --
	( 70.77,108.64) --
	( 71.03,108.68) --
	( 71.29,108.68) --
	( 71.56,108.68) --
	( 71.82,108.96) --
	( 72.08,108.96) --
	( 72.34,108.98) --
	( 72.61,108.98) --
	( 72.87,109.31) --
	( 73.13,109.31) --
	( 73.40,109.75) --
	( 73.66,109.75) --
	( 73.92,109.91) --
	( 74.18,109.91) --
	( 74.45,109.91) --
	( 74.71,110.08) --
	( 74.97,110.30) --
	( 75.24,110.73) --
	( 75.50,110.75) --
	( 75.76,110.75) --
	( 76.02,110.85) --
	( 76.29,111.09) --
	( 76.55,111.11) --
	( 76.81,111.11) --
	( 77.08,111.60) --
	( 77.34,111.62) --
	( 77.60,111.94) --
	( 77.86,112.17) --
	( 78.13,112.17) --
	( 78.39,112.17) --
	( 78.65,112.19) --
	( 78.92,112.19) --
	( 79.18,112.33) --
	( 79.44,112.57) --
	( 79.70,112.59) --
	( 79.97,112.69) --
	( 80.23,112.74) --
	( 80.49,112.96) --
	( 80.76,112.96) --
	( 81.02,113.08) --
	( 81.28,113.28) --
	( 81.54,113.28) --
	( 81.81,113.28) --
	( 82.07,113.41) --
	( 82.33,113.41) --
	( 82.60,113.41) --
	( 82.86,113.41) --
	( 83.12,113.41) --
	( 83.38,113.41) --
	( 83.65,113.61) --
	( 83.91,113.63) --
	( 84.17,113.63) --
	( 84.44,113.65) --
	( 84.70,113.65) --
	( 84.96,114.22) --
	( 85.22,114.54) --
	( 85.49,114.78) --
	( 85.75,114.78) --
	( 86.01,114.78) --
	( 86.28,114.99) --
	( 86.54,115.21) --
	( 86.80,115.23) --
	( 87.06,115.23) --
	( 87.33,115.45) --
	( 87.59,115.86) --
	( 87.85,116.14) --
	( 88.12,116.35) --
	( 88.38,116.37) --
	( 88.64,116.37) --
	( 88.90,116.79) --
	( 89.17,116.79) --
	( 89.43,117.04) --
	( 89.69,117.73) --
	( 89.96,117.73) --
	( 90.22,117.75) --
	( 90.48,118.11) --
	( 90.74,118.13) --
	( 91.01,118.13) --
	( 91.27,118.23) --
	( 91.53,118.23) --
	( 91.80,118.23) --
	( 92.06,118.40) --
	( 92.32,118.44) --
	( 92.58,118.46) --
	( 92.85,118.62) --
	( 93.11,118.62) --
	( 93.37,118.78) --
	( 93.64,118.94) --
	( 93.90,118.94) --
	( 94.16,118.95) --
	( 94.42,118.95) --
	( 94.69,119.15) --
	( 94.95,119.29) --
	( 95.21,119.45) --
	( 95.48,119.45) --
	( 95.74,119.45) --
	( 96.00,119.47) --
	( 96.26,119.47) --
	( 96.53,119.47) --
	( 96.79,119.63) --
	( 97.05,119.64) --
	( 97.32,119.66) --
	( 97.58,119.66) --
	( 97.84,119.66) --
	( 98.10,119.80) --
	( 98.37,119.96) --
	( 98.63,119.96) --
	( 98.89,119.98) --
	( 99.16,120.06) --
	( 99.42,120.22) --
	( 99.68,120.24) --
	( 99.94,120.24) --
	(100.21,120.26) --
	(100.47,120.26) --
	(100.73,120.39) --
	(101.00,120.53) --
	(101.26,120.55) --
	(101.52,120.57) --
	(101.78,120.83) --
	(102.05,121.08) --
	(102.31,121.28) --
	(102.57,121.28) --
	(102.84,121.50) --
	(103.10,121.52) --
	(103.36,121.54) --
	(103.62,121.54) --
	(103.89,121.60) --
	(104.15,121.60) --
	(104.41,121.60) --
	(104.68,122.46) --
	(104.94,122.64) --
	(105.20,122.88) --
	(105.46,122.90) --
	(105.73,123.13) --
	(105.99,123.35) --
	(106.25,123.35) --
	(106.52,123.80) --
	(106.78,124.24) --
	(107.04,124.24) --
	(107.30,124.81) --
	(107.57,125.26) --
	(107.83,125.28) --
	(108.09,125.74) --
	(108.36,125.97) --
	(108.62,125.97) --
	(108.88,126.03) --
	(109.14,126.31) --
	(109.41,126.51) --
	(109.67,126.60) --
	(109.93,126.72) --
	(110.20,126.72) --
	(110.46,126.72) --
	(110.72,126.72) --
	(110.98,126.72) --
	(111.25,127.08) --
	(111.51,127.08) --
	(111.77,127.08) --
	(112.04,127.08) --
	(112.30,127.08) --
	(112.56,127.33) --
	(112.82,127.53) --
	(113.09,127.53) --
	(113.35,128.02) --
	(113.61,128.56) --
	(113.88,128.56) --
	(114.14,128.56) --
	(114.40,128.56) --
	(114.66,128.56) --
	(114.93,128.58) --
	(115.19,128.60) --
	(115.45,128.73) --
	(115.72,129.25) --
	(115.98,129.46) --
	(116.24,129.68) --
	(116.50,129.88) --
	(116.77,129.88) --
	(117.03,130.09) --
	(117.29,130.09) --
	(117.56,130.29) --
	(117.82,130.29) --
	(118.08,130.41) --
	(118.34,130.41) --
	(118.61,130.45) --
	(118.87,130.45) --
	(119.13,130.86) --
	(119.40,130.88) --
	(119.66,131.12) --
	(119.92,131.14) --
	(120.18,131.14) --
	(120.45,131.41) --
	(120.71,131.69) --
	(120.97,131.69) --
	(121.24,131.69) --
	(121.50,131.91) --
	(121.76,132.05) --
	(122.02,132.05) --
	(122.29,132.74) --
	(122.55,132.76) --
	(122.81,133.15) --
	(123.08,133.41) --
	(123.34,134.00) --
	(123.60,134.00) --
	(123.86,134.41) --
	(124.13,134.67) --
	(124.39,135.04) --
	(124.65,135.40) --
	(124.92,135.40) --
	(125.18,135.71) --
	(125.44,135.71) --
	(125.70,135.71) --
	(125.97,135.71) --
	(126.23,136.26) --
	(126.49,136.28) --
	(126.76,136.74) --
	(127.02,137.11) --
	(127.28,137.11) --
	(127.54,137.11) --
	(127.81,137.49) --
	(128.07,137.49) --
	(128.33,137.49) --
	(128.60,137.51) --
	(128.86,137.51) --
	(129.12,137.68) --
	(129.38,137.70) --
	(129.65,137.72) --
	(129.91,137.92) --
	(130.17,137.92) --
	(130.44,138.26) --
	(130.70,138.69) --
	(130.96,138.71) --
	(131.22,138.89) --
	(131.49,138.89) --
	(131.75,139.12) --
	(132.01,139.12) --
	(132.27,139.12) --
	(132.54,139.14) --
	(132.80,139.14) --
	(133.06,139.16) --
	(133.33,139.20) --
	(133.59,139.22) --
	(133.85,139.54) --
	(134.11,139.54) --
	(134.38,139.56) --
	(134.64,139.58) --
	(134.90,139.60) --
	(135.17,139.62) --
	(135.43,139.85) --
	(135.69,139.97) --
	(135.95,140.15) --
	(136.22,140.62) --
	(136.48,140.84) --
	(136.74,141.33) --
	(137.01,141.35) --
	(137.27,141.92) --
	(137.53,141.92) --
	(137.79,142.44) --
	(138.06,142.44) --
	(138.32,142.47) --
	(138.58,142.99) --
	(138.85,142.99) --
	(139.11,143.01) --
	(139.37,143.20) --
	(139.63,143.20) --
	(139.90,143.42) --
	(140.16,143.87) --
	(140.42,143.87) --
	(140.69,144.13) --
	(140.95,144.37) --
	(141.21,144.78) --
	(141.47,144.80) --
	(141.74,144.82) --
	(142.00,144.84) --
	(142.26,145.04) --
	(142.53,145.08) --
	(142.79,145.33) --
	(143.05,145.69) --
	(143.31,145.71) --
	(143.58,145.71) --
	(143.84,146.08) --
	(144.10,146.32) --
	(144.37,146.79) --
	(144.63,147.23) --
	(144.89,147.23) --
	(145.15,147.31) --
	(145.42,147.56) --
	(145.68,147.84) --
	(145.94,148.09) --
	(146.21,148.09) --
	(146.47,148.47) --
	(146.73,148.65) --
	(146.99,148.65) --
	(147.26,149.34) --
	(147.52,149.34) --
	(147.78,149.34) --
	(148.05,149.51) --
	(148.31,149.51) --
	(148.57,149.53) --
	(148.83,149.55) --
	(149.10,149.55) --
	(149.36,149.77) --
	(149.62,150.08) --
	(149.89,150.08) --
	(150.15,150.97) --
	(150.41,151.23) --
	(150.67,151.23) --
	(150.94,151.25) --
	(151.20,151.27) --
	(151.46,151.50) --
	(151.73,151.74) --
	(151.99,151.92) --
	(152.25,151.92) --
	(152.51,152.15) --
	(152.78,152.51) --
	(153.04,152.51) --
	(153.30,153.42) --
	(153.57,153.55) --
	(153.83,153.79) --
	(154.09,153.81) --
	(154.35,153.81) --
	(154.62,154.05) --
	(154.88,154.05) --
	(155.14,154.07) --
	(155.41,154.07) --
	(155.67,154.09) --
	(155.93,154.23) --
	(156.19,154.64) --
	(156.46,154.80) --
	(156.72,154.99) --
	(156.98,155.31) --
	(157.25,155.51) --
	(157.51,155.51) --
	(157.77,155.51) --
	(158.03,155.68) --
	(158.30,156.53) --
	(158.56,156.67) --
	(158.82,156.69) --
	(159.09,157.34) --
	(159.35,157.56) --
	(159.61,157.95) --
	(159.87,157.97) --
	(160.14,157.97) --
	(160.40,157.97) --
	(160.66,158.05) --
	(160.93,158.27) --
	(161.19,158.80) --
	(161.45,159.11) --
	(161.71,159.11) --
	(161.98,159.11) --
	(162.24,159.13) --
	(162.50,159.25) --
	(162.77,159.45) --
	(163.03,159.45) --
	(163.29,159.47) --
	(163.55,159.61) --
	(163.82,159.82) --
	(164.08,160.24) --
	(164.34,160.26) --
	(164.61,160.26) --
	(164.87,160.47) --
	(165.13,160.77) --
	(165.39,161.03) --
	(165.66,161.09) --
	(165.92,161.11) --
	(166.18,161.16) --
	(166.45,161.56) --
	(166.71,161.56) --
	(166.97,161.56) --
	(167.23,162.01) --
	(167.50,162.01) --
	(167.76,162.25) --
	(168.02,162.51) --
	(168.29,162.70) --
	(168.55,162.88) --
	(168.81,162.88) --
	(169.07,162.88) --
	(169.34,162.88) --
	(169.60,162.88) --
	(169.86,163.33) --
	(170.13,163.33) --
	(170.39,163.33) --
	(170.65,163.51) --
	(170.91,163.53) --
	(171.18,164.04) --
	(171.44,164.65) --
	(171.70,164.81) --
	(171.97,164.83) --
	(172.23,164.85) --
	(172.49,164.85) --
	(172.75,165.03) --
	(173.02,165.03) --
	(173.28,165.27) --
	(173.54,165.27) --
	(173.81,165.94) --
	(174.07,165.94) --
	(174.33,165.96) --
	(174.59,166.09) --
	(174.86,166.13) --
	(175.12,166.13) --
	(175.38,166.13) --
	(175.65,166.13) --
	(175.91,166.13) --
	(176.17,166.33) --
	(176.43,166.35) --
	(176.70,166.35) --
	(176.96,166.35) --
	(177.22,166.35) --
	(177.49,166.90) --
	(177.75,166.90) --
	(178.01,166.90) --
	(178.27,167.30) --
	(178.54,167.53) --
	(178.80,167.73) --
	(179.06,167.75) --
	(179.33,168.05) --
	(179.59,168.56) --
	(179.85,168.56) --
	(180.11,168.83) --
	(180.38,168.87) --
	(180.64,168.97) --
	(180.90,168.99) --
	(181.17,169.15) --
	(181.43,169.37) --
	(181.69,169.37) --
	(181.95,169.37) --
	(182.22,169.54) --
	(182.48,169.70) --
	(182.74,169.70) --
	(183.01,169.70) --
	(183.27,169.70) --
	(183.53,169.80) --
	(183.79,170.02) --
	(184.06,170.17) --
	(184.32,170.31) --
	(184.58,170.35) --
	(184.85,170.55) --
	(185.11,170.59) --
	(185.37,170.61) --
	(185.63,170.83) --
	(185.90,170.86) --
	(186.16,170.86) --
	(186.42,170.98) --
	(186.69,171.42) --
	(186.95,171.44) --
	(187.21,171.63) --
	(187.47,171.63) --
	(187.74,171.65) --
	(188.00,171.65) --
	(188.26,171.69) --
	(188.53,171.71) --
	(188.79,171.99) --
	(189.05,171.99) --
	(189.31,171.99) --
	(189.58,172.17) --
	(189.84,172.19) --
	(190.10,172.19) --
	(190.37,172.21) --
	(190.63,172.56) --
	(190.89,172.82) --
	(191.15,173.13) --
	(191.42,173.15) --
	(191.68,173.17) --
	(191.94,173.17) --
	(192.21,173.31) --
	(192.47,173.45) --
	(192.73,173.45) --
	(192.99,173.45) --
	(193.26,173.45) --
	(193.52,173.64) --
	(193.78,173.64) --
	(194.05,173.84) --
	(194.31,173.90) --
	(194.57,173.90) --
	(194.83,173.90) --
	(195.10,173.90) --
	(195.36,174.08) --
	(195.62,174.10) --
	(195.89,174.24) --
	(196.15,174.24) --
	(196.41,174.39) --
	(196.67,174.39) --
	(196.94,174.39) --
	(197.20,174.41) --
	(197.46,174.41) --
	(197.73,174.41) --
	(197.99,174.59) --
	(198.25,174.63) --
	(198.51,174.87) --
	(198.78,175.04) --
	(199.04,175.24) --
	(199.30,175.38) --
	(199.57,175.60) --
	(199.83,175.60) --
	(200.09,175.77) --
	(200.35,176.01) --
	(200.62,176.01) --
	(200.88,176.23) --
	(201.14,176.23) --
	(201.41,176.25) --
	(201.67,176.37) --
	(201.93,176.42) --
	(202.19,176.42) --
	(202.46,176.76) --
	(202.72,177.00) --
	(202.98,177.02) --
	(203.25,177.21) --
	(203.51,177.21) --
	(203.77,177.21) --
	(204.03,177.37) --
	(204.30,177.59) --
	(204.56,177.75) --
	(204.82,177.78) --
	(205.09,177.78) --
	(205.35,177.96) --
	(205.61,178.40) --
	(205.87,178.51) --
	(206.14,178.53) --
	(206.40,178.69) --
	(206.66,179.03) --
	(206.93,179.03) --
	(207.19,179.03) --
	(207.45,179.05) --
	(207.71,179.05) --
	(207.98,179.09) --
	(208.24,179.09) --
	(208.50,179.11) --
	(208.77,179.46) --
	(209.03,179.46) --
	(209.29,179.48) --
	(209.55,180.09) --
	(209.82,180.56) --
	(210.08,180.56) --
	(210.34,180.78) --
	(210.61,180.82) --
	(210.87,180.82) --
	(211.13,181.08) --
	(211.39,181.08) --
	(211.66,181.31) --
	(211.92,181.31) --
	(212.18,181.63) --
	(212.45,181.89) --
	(212.71,182.36) --
	(212.97,182.38) --
	(213.23,182.38) --
	(213.50,182.38) --
	(213.76,182.83) --
	(214.02,183.19) --
	(214.29,183.19) --
	(214.55,183.21) --
	(214.81,183.62) --
	(215.07,183.90) --
	(215.34,183.92) --
	(215.60,184.51) --
	(215.86,184.53) --
	(216.13,184.68) --
	(216.39,184.90) --
	(216.65,185.41) --
	(216.91,185.61) --
	(217.18,185.81) --
	(217.44,185.83) --
	(217.70,186.10) --
	(217.97,186.12) --
	(218.23,186.12) --
	(218.49,186.32) --
	(218.75,186.34) --
	(219.02,186.64) --
	(219.28,186.93) --
	(219.54,187.17) --
	(219.81,188.04) --
	(220.07,188.04) --
	(220.33,188.04) --
	(220.59,188.04) --
	(220.86,188.23) --
	(221.12,188.43) --
	(221.38,188.77) --
	(221.65,188.77) --
	(221.91,189.00) --
	(222.17,189.46) --
	(222.43,190.19) --
	(222.70,190.91) --
	(222.96,190.93) --
	(223.22,191.39) --
	(223.49,191.39) --
	(223.75,191.60) --
	(224.01,191.80) --
	(224.27,192.06) --
	(224.54,192.67) --
	(224.80,192.67) --
	(225.06,192.95) --
	(225.33,192.95) --
	(225.59,193.38) --
	(225.85,193.40) --
	(226.11,193.40) --
	(226.38,193.66) --
	(226.64,194.48) --
	(226.90,194.50) --
	(227.17,194.80) --
	(227.43,195.78) --
	(227.69,196.20) --
	(227.95,196.81) --
	(228.22,196.85) --
	(228.48,197.76) --
	(228.74,198.01) --
	(229.01,198.82) --
	(229.27,199.23) --
	(229.53,199.79) --
	(229.79,199.81) --
	(230.06,200.04) --
	(230.32,200.52) --
	(230.58,200.81) --
	(230.85,200.97) --
	(231.11,201.19) --
	(231.37,201.72) --
	(231.63,202.01) --
	(231.90,203.02) --
	(232.16,203.59) --
	(232.42,203.59) --
	(232.69,204.03) --
	(232.95,204.36) --
	(233.21,204.81) --
	(233.47,205.07) --
	(233.74,205.23) --
	(234.00,205.64) --
	(234.26,205.78) --
	(234.53,206.65) --
	(234.79,206.67) --
	(235.05,206.92) --
	(235.31,207.51) --
	(235.58,208.64) --
	(235.84,209.51) --
	(236.10,209.60) --
	(236.37,209.86) --
	(236.63,210.08) --
	(236.89,210.73) --
	(237.15,211.18) --
	(237.42,211.65) --
	(237.68,212.19) --
	(237.94,212.42) --
	(238.21,212.64) --
	(238.47,213.05) --
	(238.73,213.76) --
	(238.99,213.76) --
	(239.26,214.08) --
	(239.52,214.26) --
	(239.78,214.55) --
	(240.05,214.55) --
	(240.31,214.85) --
	(240.57,215.40) --
	(240.83,215.70) --
	(241.10,215.72) --
	(241.36,215.80) --
	(241.62,216.86) --
	(241.89,216.88) --
	(242.15,217.12) --
	(242.41,217.31) --
	(242.67,217.31) --
	(242.94,217.59) --
	(243.20,218.12) --
	(243.46,218.69) --
	(243.73,218.69) --
	(243.99,218.99) --
	(244.25,219.15) --
	(244.51,219.17) --
	(244.78,219.19) --
	(245.04,219.52) --
	(245.30,219.52) --
	(245.57,219.56) --
	(245.83,219.76) --
	(246.09,219.76) --
	(246.35,219.80) --
	(246.62,220.05) --
	(246.88,220.05) --
	(247.14,220.05) --
	(247.41,220.57) --
	(247.67,220.68) --
	(247.93,221.16) --
	(248.19,221.16) --
	(248.46,221.16) --
	(248.72,221.95) --
	(248.98,222.20) --
	(249.25,222.48) --
	(249.51,222.79) --
	(249.77,223.19) --
	(250.03,223.19) --
	(250.30,224.45) --
	(250.56,224.45) --
	(250.82,224.88) --
	(251.09,224.92) --
	(251.35,224.92) --
	(251.61,225.36) --
	(251.87,225.36) --
	(252.14,225.59) --
	(252.40,225.61) --
	(252.66,226.03) --
	(252.92,226.18) --
	(253.19,226.18) --
	(253.45,226.46) --
	(253.71,226.46) --
	(253.98,226.48) --
	(254.24,226.91) --
	(254.50,227.01) --
	(254.76,227.19) --
	(255.03,227.37) --
	(255.29,227.74) --
	(255.55,228.00) --
	(255.82,228.00) --
	(256.08,228.00) --
	(256.34,228.02) --
	(256.60,228.06) --
	(256.87,228.39) --
	(257.13,228.41) --
	(257.39,228.45) --
	(257.66,228.45) --
	(257.92,228.47) --
	(258.18,228.47) --
	(258.44,228.47) --
	(258.71,228.96) --
	(258.97,229.20) --
	(259.23,229.20) --
	(259.50,229.58) --
	(259.76,229.60) --
	(260.02,229.77) --
	(260.28,229.87) --
	(260.55,230.36) --
	(260.81,230.60) --
	(261.07,230.62) --
	(261.34,230.92) --
	(261.60,230.92) --
	(261.86,231.07) --
	(262.12,231.57) --
	(262.39,231.72) --
	(262.65,232.04) --
	(262.91,232.18) --
	(263.18,232.40) --
	(263.44,233.24) --
	(263.70,233.72) --
	(263.96,233.72) --
	(264.23,233.74) --
	(264.49,233.74) --
	(264.75,234.01) --
	(265.02,234.01) --
	(265.28,234.11) --
	(265.54,234.33) --
	(265.80,234.60) --
	(266.07,234.62) --
	(266.33,234.84) --
	(266.59,234.86) --
	(266.86,235.10) --
	(267.12,235.10) --
	(267.38,235.12) --
	(267.64,235.47) --
	(267.91,235.65) --
	(268.17,235.65) --
	(268.43,236.26) --
	(268.70,236.69) --
	(268.96,236.97) --
	(269.22,236.99) --
	(269.48,237.48) --
	(269.75,237.76) --
	(270.01,237.80) --
	(270.27,237.82) --
	(270.54,237.86) --
	(270.80,237.86) --
	(271.06,238.35) --
	(271.32,238.55) --
	(271.59,239.06) --
	(271.85,239.67) --
	(272.11,239.67) --
	(272.38,240.36) --
	(272.64,240.62) --
	(272.90,240.81) --
	(273.16,241.05) --
	(273.43,241.11) --
	(273.69,241.35) --
	(273.95,241.80) --
	(274.22,242.00) --
	(274.48,242.00) --
	(274.74,242.13) --
	(275.00,242.31) --
	(275.27,242.67) --
	(275.53,242.88) --
	(275.79,242.96) --
	(276.06,243.08) --
	(276.32,243.30) --
	(276.58,243.53) --
	(276.84,243.79) --
	(277.11,243.87) --
	(277.37,244.11) --
	(277.63,244.13) --
	(277.90,244.56) --
	(278.16,244.72) --
	(278.42,244.97) --
	(278.68,245.05) --
	(278.95,245.25) --
	(279.21,245.43) --
	(279.47,245.72) --
	(279.74,245.94) --
	(280.00,245.94) --
	(280.26,246.47) --
	(280.52,246.89) --
	(280.79,247.22) --
	(281.05,247.83) --
	(281.31,248.74) --
	(281.58,249.15) --
	(281.84,249.59) --
	(282.10,249.59) --
	(282.36,249.59) --
	(282.63,249.84) --
	(282.89,249.88) --
	(283.15,250.28) --
	(283.42,250.81) --
	(283.68,251.05) --
	(283.94,251.40) --
	(284.20,251.62) --
	(284.47,252.03) --
	(284.73,252.27) --
	(284.99,252.90) --
	(285.26,253.08) --
	(285.52,253.08) --
	(285.78,253.61) --
	(286.04,253.73) --
	(286.31,254.22) --
	(286.57,254.63) --
	(286.83,255.05) --
	(287.10,255.05) --
	(287.36,255.62) --
	(287.62,255.88) --
	(287.88,255.92) --
	(288.15,256.59) --
	(288.41,256.59) --
	(288.67,256.78) --
	(288.94,256.84) --
	(289.20,257.35) --
	(289.46,257.59) --
	(289.72,257.81) --
	(289.99,257.81) --
	(290.25,257.99) --
	(290.51,258.40) --
	(290.78,258.62) --
	(291.04,258.89) --
	(291.30,259.03) --
	(291.56,259.35) --
	(291.83,259.68) --
	(292.09,260.57) --
	(292.35,260.80) --
	(292.62,261.08) --
	(292.88,261.08) --
	(293.14,261.30) --
	(293.40,261.53) --
	(293.67,261.69) --
	(293.93,261.81) --
	(294.19,261.81) --
	(294.46,262.15) --
	(294.72,262.46) --
	(294.98,262.46) --
	(295.24,263.15) --
	(295.51,263.43) --
	(295.77,263.66) --
	(296.03,263.92) --
	(296.30,264.51) --
	(296.56,264.51) --
	(296.82,264.71) --
	(297.08,264.71) --
	(297.35,265.12) --
	(297.61,265.38) --
	(297.87,265.38) --
	(298.14,265.63) --
	(298.40,265.75) --
	(298.66,265.75) --
	(298.92,265.75) --
	(299.19,265.75) --
	(299.45,265.97) --
	(299.71,265.97) --
	(299.98,266.19) --
	(300.24,266.34) --
	(300.50,266.48) --
	(300.76,266.72) --
	(301.03,266.72) --
	(301.29,266.72) --
	(301.55,266.72) --
	(301.82,266.80) --
	(302.08,267.05) --
	(302.34,267.07) --
	(302.60,267.15) --
	(302.87,267.15);
\definecolor{drawColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.28, 87.74) --
	( 40.54, 87.93) --
	( 40.80, 87.97) --
	( 41.06, 88.21) --
	( 41.33, 88.37) --
	( 41.59, 88.39) --
	( 41.85, 88.70) --
	( 42.12, 88.70) --
	( 42.38, 88.70) --
	( 42.64, 89.16) --
	( 42.90, 89.18) --
	( 43.17, 89.28) --
	( 43.43, 89.28) --
	( 43.69, 89.34) --
	( 43.96, 89.49) --
	( 44.22, 89.83) --
	( 44.48, 89.83) --
	( 44.74, 89.83) --
	( 45.01, 89.97) --
	( 45.27, 90.06) --
	( 45.53, 90.48) --
	( 45.80, 91.06) --
	( 46.06, 91.78) --
	( 46.32, 92.02) --
	( 46.58, 92.04) --
	( 46.85, 92.23) --
	( 47.11, 92.85) --
	( 47.37, 92.85) --
	( 47.64, 93.29) --
	( 47.90, 93.57) --
	( 48.16, 93.81) --
	( 48.42, 94.04) --
	( 48.69, 94.22) --
	( 48.95, 94.41) --
	( 49.21, 94.57) --
	( 49.48, 94.58) --
	( 49.74, 95.25) --
	( 50.00, 95.25) --
	( 50.26, 95.99) --
	( 50.53, 96.01) --
	( 50.79, 96.46) --
	( 51.05, 97.71) --
	( 51.32, 97.83) --
	( 51.58, 97.87) --
	( 51.84, 97.87) --
	( 52.10, 98.36) --
	( 52.37, 98.37) --
	( 52.63, 98.81) --
	( 52.89, 99.76) --
	( 53.16, 99.76) --
	( 53.42, 99.95) --
	( 53.68, 99.95) --
	( 53.94, 99.99) --
	( 54.21, 99.99) --
	( 54.47,100.22) --
	( 54.73,100.48) --
	( 55.00,100.73) --
	( 55.26,101.45) --
	( 55.52,101.46) --
	( 55.78,101.69) --
	( 56.05,101.92) --
	( 56.31,102.45) --
	( 56.57,102.66) --
	( 56.84,103.17) --
	( 57.10,103.75) --
	( 57.36,103.76) --
	( 57.62,103.78) --
	( 57.89,104.01) --
	( 58.15,104.01) --
	( 58.41,104.68) --
	( 58.68,104.69) --
	( 58.94,104.73) --
	( 59.20,104.82) --
	( 59.46,105.10) --
	( 59.73,105.10) --
	( 59.99,105.11) --
	( 60.25,105.15) --
	( 60.52,105.52) --
	( 60.78,105.89) --
	( 61.04,106.08) --
	( 61.30,106.26) --
	( 61.57,106.27) --
	( 61.83,106.50) --
	( 62.09,106.62) --
	( 62.36,106.75) --
	( 62.62,107.13) --
	( 62.88,107.13) --
	( 63.14,107.50) --
	( 63.41,107.82) --
	( 63.67,108.01) --
	( 63.93,108.19) --
	( 64.20,108.20) --
	( 64.46,108.50) --
	( 64.72,108.50) --
	( 64.98,108.71) --
	( 65.25,109.12) --
	( 65.51,109.48) --
	( 65.77,109.48) --
	( 66.04,110.10) --
	( 66.30,110.13) --
	( 66.56,110.48) --
	( 66.82,110.63) --
	( 67.09,110.85) --
	( 67.35,110.87) --
	( 67.61,111.06) --
	( 67.88,111.08) --
	( 68.14,111.45) --
	( 68.40,111.45) --
	( 68.66,111.61) --
	( 68.93,111.78) --
	( 69.19,111.78) --
	( 69.45,112.12) --
	( 69.72,112.12) --
	( 69.98,112.13) --
	( 70.24,112.33) --
	( 70.50,112.33) --
	( 70.77,112.54) --
	( 71.03,112.82) --
	( 71.29,113.15) --
	( 71.56,113.31) --
	( 71.82,113.50) --
	( 72.08,113.50) --
	( 72.34,113.52) --
	( 72.61,113.52) --
	( 72.87,113.52) --
	( 73.13,113.75) --
	( 73.40,113.89) --
	( 73.66,114.49) --
	( 73.92,114.70) --
	( 74.18,115.10) --
	( 74.45,115.28) --
	( 74.71,115.52) --
	( 74.97,115.72) --
	( 75.24,115.72) --
	( 75.50,115.77) --
	( 75.76,115.77) --
	( 76.02,115.94) --
	( 76.29,115.96) --
	( 76.55,116.15) --
	( 76.81,116.15) --
	( 77.08,116.17) --
	( 77.34,116.17) --
	( 77.60,116.17) --
	( 77.86,116.17) --
	( 78.13,116.29) --
	( 78.39,116.29) --
	( 78.65,116.31) --
	( 78.92,116.31) --
	( 79.18,116.31) --
	( 79.44,116.31) --
	( 79.70,116.40) --
	( 79.97,116.40) --
	( 80.23,116.42) --
	( 80.49,116.42) --
	( 80.76,116.43) --
	( 81.02,116.45) --
	( 81.28,116.49) --
	( 81.54,116.49) --
	( 81.81,116.49) --
	( 82.07,116.49) --
	( 82.33,116.49) --
	( 82.60,116.63) --
	( 82.86,116.65) --
	( 83.12,116.66) --
	( 83.38,116.73) --
	( 83.65,116.73) --
	( 83.91,116.73) --
	( 84.17,116.94) --
	( 84.44,117.05) --
	( 84.70,117.10) --
	( 84.96,117.22) --
	( 85.22,117.44) --
	( 85.49,117.63) --
	( 85.75,117.80) --
	( 86.01,117.80) --
	( 86.28,117.86) --
	( 86.54,118.01) --
	( 86.80,118.22) --
	( 87.06,118.24) --
	( 87.33,118.31) --
	( 87.59,118.31) --
	( 87.85,118.79) --
	( 88.12,118.98) --
	( 88.38,118.98) --
	( 88.64,119.19) --
	( 88.90,119.19) --
	( 89.17,119.19) --
	( 89.43,119.19) --
	( 89.69,119.33) --
	( 89.96,119.51) --
	( 90.22,119.51) --
	( 90.48,119.51) --
	( 90.74,119.70) --
	( 91.01,119.96) --
	( 91.27,120.35) --
	( 91.53,120.59) --
	( 91.80,120.59) --
	( 92.06,120.61) --
	( 92.32,120.80) --
	( 92.58,121.02) --
	( 92.85,121.14) --
	( 93.11,121.14) --
	( 93.37,121.16) --
	( 93.64,121.16) --
	( 93.90,121.35) --
	( 94.16,121.35) --
	( 94.42,121.35) --
	( 94.69,121.35) --
	( 94.95,121.56) --
	( 95.21,122.05) --
	( 95.48,122.21) --
	( 95.74,122.24) --
	( 96.00,122.42) --
	( 96.26,122.54) --
	( 96.53,122.54) --
	( 96.79,122.63) --
	( 97.05,122.91) --
	( 97.32,123.03) --
	( 97.58,123.03) --
	( 97.84,123.21) --
	( 98.10,123.68) --
	( 98.37,123.93) --
	( 98.63,123.93) --
	( 98.89,123.95) --
	( 99.16,124.14) --
	( 99.42,124.16) --
	( 99.68,124.33) --
	( 99.94,124.35) --
	(100.21,124.35) --
	(100.47,124.39) --
	(100.73,124.54) --
	(101.00,124.54) --
	(101.26,124.74) --
	(101.52,124.93) --
	(101.78,124.93) --
	(102.05,125.12) --
	(102.31,125.12) --
	(102.57,125.32) --
	(102.84,125.32) --
	(103.10,125.70) --
	(103.36,125.88) --
	(103.62,125.89) --
	(103.89,125.89) --
	(104.15,126.02) --
	(104.41,126.21) --
	(104.68,126.21) --
	(104.94,126.21) --
	(105.20,126.21) --
	(105.46,126.21) --
	(105.73,126.86) --
	(105.99,126.90) --
	(106.25,126.90) --
	(106.52,126.98) --
	(106.78,126.98) --
	(107.04,127.00) --
	(107.30,127.09) --
	(107.57,127.09) --
	(107.83,127.09) --
	(108.09,127.32) --
	(108.36,127.35) --
	(108.62,127.37) --
	(108.88,127.49) --
	(109.14,127.51) --
	(109.41,127.74) --
	(109.67,127.97) --
	(109.93,127.97) --
	(110.20,127.98) --
	(110.46,127.98) --
	(110.72,127.98) --
	(110.98,127.98) --
	(111.25,127.98) --
	(111.51,128.09) --
	(111.77,128.11) --
	(112.04,128.12) --
	(112.30,128.16) --
	(112.56,128.54) --
	(112.82,128.70) --
	(113.09,128.81) --
	(113.35,129.12) --
	(113.61,129.18) --
	(113.88,129.18) --
	(114.14,129.18) --
	(114.40,129.18) --
	(114.66,129.18) --
	(114.93,129.18) --
	(115.19,129.40) --
	(115.45,129.42) --
	(115.72,129.42) --
	(115.98,129.42) --
	(116.24,129.93) --
	(116.50,129.95) --
	(116.77,129.95) --
	(117.03,129.95) --
	(117.29,130.32) --
	(117.56,130.58) --
	(117.82,130.60) --
	(118.08,130.60) --
	(118.34,130.77) --
	(118.61,131.04) --
	(118.87,131.25) --
	(119.13,131.27) --
	(119.40,131.30) --
	(119.66,131.51) --
	(119.92,131.51) --
	(120.18,131.74) --
	(120.45,131.76) --
	(120.71,131.91) --
	(120.97,132.11) --
	(121.24,132.30) --
	(121.50,132.51) --
	(121.76,133.21) --
	(122.02,133.21) --
	(122.29,133.42) --
	(122.55,133.62) --
	(122.81,133.95) --
	(123.08,134.20) --
	(123.34,134.42) --
	(123.60,134.79) --
	(123.86,135.04) --
	(124.13,135.21) --
	(124.39,135.50) --
	(124.65,135.71) --
	(124.92,135.95) --
	(125.18,136.13) --
	(125.44,136.28) --
	(125.70,136.28) --
	(125.97,136.51) --
	(126.23,136.69) --
	(126.49,136.71) --
	(126.76,136.71) --
	(127.02,136.71) --
	(127.28,136.86) --
	(127.54,136.86) --
	(127.81,136.86) --
	(128.07,137.06) --
	(128.33,137.39) --
	(128.60,137.39) --
	(128.86,137.83) --
	(129.12,138.16) --
	(129.38,138.46) --
	(129.65,138.67) --
	(129.91,138.67) --
	(130.17,138.90) --
	(130.44,139.39) --
	(130.70,139.39) --
	(130.96,139.83) --
	(131.22,139.85) --
	(131.49,139.85) --
	(131.75,140.27) --
	(132.01,140.53) --
	(132.27,140.73) --
	(132.54,140.74) --
	(132.80,141.25) --
	(133.06,141.71) --
	(133.33,141.71) --
	(133.59,141.73) --
	(133.85,141.73) --
	(134.11,142.37) --
	(134.38,142.37) --
	(134.64,142.76) --
	(134.90,143.01) --
	(135.17,143.43) --
	(135.43,143.67) --
	(135.69,143.92) --
	(135.95,144.53) --
	(136.22,144.55) --
	(136.48,144.74) --
	(136.74,145.13) --
	(137.01,145.13) --
	(137.27,145.22) --
	(137.53,145.46) --
	(137.79,145.48) --
	(138.06,145.96) --
	(138.32,145.96) --
	(138.58,146.62) --
	(138.85,146.66) --
	(139.11,146.66) --
	(139.37,146.66) --
	(139.63,146.85) --
	(139.90,147.27) --
	(140.16,147.29) --
	(140.42,147.76) --
	(140.69,147.76) --
	(140.95,147.87) --
	(141.21,147.90) --
	(141.47,148.57) --
	(141.74,148.78) --
	(142.00,149.11) --
	(142.26,149.17) --
	(142.53,149.38) --
	(142.79,149.55) --
	(143.05,149.90) --
	(143.31,149.90) --
	(143.58,150.36) --
	(143.84,150.83) --
	(144.10,151.03) --
	(144.37,151.03) --
	(144.63,151.15) --
	(144.89,151.54) --
	(145.15,151.69) --
	(145.42,152.03) --
	(145.68,152.40) --
	(145.94,152.71) --
	(146.21,152.87) --
	(146.47,152.87) --
	(146.73,152.87) --
	(146.99,152.89) --
	(147.26,153.01) --
	(147.52,153.01) --
	(147.78,153.05) --
	(148.05,153.08) --
	(148.31,153.08) --
	(148.57,153.08) --
	(148.83,153.61) --
	(149.10,153.87) --
	(149.36,154.06) --
	(149.62,154.22) --
	(149.89,154.22) --
	(150.15,154.22) --
	(150.41,154.47) --
	(150.67,154.49) --
	(150.94,154.66) --
	(151.20,154.94) --
	(151.46,155.27) --
	(151.73,155.40) --
	(151.99,155.66) --
	(152.25,155.77) --
	(152.51,156.28) --
	(152.78,156.28) --
	(153.04,156.63) --
	(153.30,156.64) --
	(153.57,156.89) --
	(153.83,157.36) --
	(154.09,157.57) --
	(154.35,158.01) --
	(154.62,158.47) --
	(154.88,158.79) --
	(155.14,158.91) --
	(155.41,159.08) --
	(155.67,159.12) --
	(155.93,159.12) --
	(156.19,159.59) --
	(156.46,159.80) --
	(156.72,160.28) --
	(156.98,160.28) --
	(157.25,160.52) --
	(157.51,161.01) --
	(157.77,161.40) --
	(158.03,161.42) --
	(158.30,161.63) --
	(158.56,161.82) --
	(158.82,161.96) --
	(159.09,161.98) --
	(159.35,162.01) --
	(159.61,162.23) --
	(159.87,162.23) --
	(160.14,162.24) --
	(160.40,162.30) --
	(160.66,162.54) --
	(160.93,162.63) --
	(161.19,162.79) --
	(161.45,163.03) --
	(161.71,163.03) --
	(161.98,163.19) --
	(162.24,163.19) --
	(162.50,163.70) --
	(162.77,163.84) --
	(163.03,164.09) --
	(163.29,164.09) --
	(163.55,164.51) --
	(163.82,164.56) --
	(164.08,164.58) --
	(164.34,164.58) --
	(164.61,164.61) --
	(164.87,164.63) --
	(165.13,164.84) --
	(165.39,165.03) --
	(165.66,165.03) --
	(165.92,165.03) --
	(166.18,165.03) --
	(166.45,165.05) --
	(166.71,165.12) --
	(166.97,165.12) --
	(167.23,165.72) --
	(167.50,165.72) --
	(167.76,165.93) --
	(168.02,166.16) --
	(168.29,166.17) --
	(168.55,166.47) --
	(168.81,166.47) --
	(169.07,166.82) --
	(169.34,166.84) --
	(169.60,166.98) --
	(169.86,167.30) --
	(170.13,167.30) --
	(170.39,167.30) --
	(170.65,167.49) --
	(170.91,167.51) --
	(171.18,167.51) --
	(171.44,167.70) --
	(171.70,167.88) --
	(171.97,167.91) --
	(172.23,167.93) --
	(172.49,168.14) --
	(172.75,168.35) --
	(173.02,168.35) --
	(173.28,168.35) --
	(173.54,168.60) --
	(173.81,168.61) --
	(174.07,168.61) --
	(174.33,168.82) --
	(174.59,168.84) --
	(174.86,169.09) --
	(175.12,169.11) --
	(175.38,169.12) --
	(175.65,169.28) --
	(175.91,169.40) --
	(176.17,169.67) --
	(176.43,169.82) --
	(176.70,169.84) --
	(176.96,170.04) --
	(177.22,170.05) --
	(177.49,170.26) --
	(177.75,170.58) --
	(178.01,170.58) --
	(178.27,170.58) --
	(178.54,170.58) --
	(178.80,170.60) --
	(179.06,170.60) --
	(179.33,170.61) --
	(179.59,170.84) --
	(179.85,170.86) --
	(180.11,170.88) --
	(180.38,170.88) --
	(180.64,170.98) --
	(180.90,170.98) --
	(181.17,171.11) --
	(181.43,171.12) --
	(181.69,171.44) --
	(181.95,171.44) --
	(182.22,171.67) --
	(182.48,171.68) --
	(182.74,171.68) --
	(183.01,172.16) --
	(183.27,172.33) --
	(183.53,172.33) --
	(183.79,172.33) --
	(184.06,172.33) --
	(184.32,172.33) --
	(184.58,172.49) --
	(184.85,172.49) --
	(185.11,172.49) --
	(185.37,172.51) --
	(185.63,172.53) --
	(185.90,172.53) --
	(186.16,172.79) --
	(186.42,172.81) --
	(186.69,173.00) --
	(186.95,173.00) --
	(187.21,173.04) --
	(187.47,173.04) --
	(187.74,173.04) --
	(188.00,173.04) --
	(188.26,173.04) --
	(188.53,173.04) --
	(188.79,173.12) --
	(189.05,173.37) --
	(189.31,173.62) --
	(189.58,173.62) --
	(189.84,173.65) --
	(190.10,173.77) --
	(190.37,174.30) --
	(190.63,174.32) --
	(190.89,174.32) --
	(191.15,174.48) --
	(191.42,174.70) --
	(191.68,174.86) --
	(191.94,174.93) --
	(192.21,175.32) --
	(192.47,175.32) --
	(192.73,175.37) --
	(192.99,175.62) --
	(193.26,175.65) --
	(193.52,175.65) --
	(193.78,175.65) --
	(194.05,176.14) --
	(194.31,176.16) --
	(194.57,176.16) --
	(194.83,176.30) --
	(195.10,176.39) --
	(195.36,176.39) --
	(195.62,176.74) --
	(195.89,176.76) --
	(196.15,176.76) --
	(196.41,177.00) --
	(196.67,177.00) --
	(196.94,177.04) --
	(197.20,177.06) --
	(197.46,177.07) --
	(197.73,177.20) --
	(197.99,177.41) --
	(198.25,177.41) --
	(198.51,177.55) --
	(198.78,177.76) --
	(199.04,177.76) --
	(199.30,177.99) --
	(199.57,178.02) --
	(199.83,178.21) --
	(200.09,178.25) --
	(200.35,178.25) --
	(200.62,178.42) --
	(200.88,178.58) --
	(201.14,178.58) --
	(201.41,178.71) --
	(201.67,179.04) --
	(201.93,179.04) --
	(202.19,179.13) --
	(202.46,179.14) --
	(202.72,179.30) --
	(202.98,179.62) --
	(203.25,179.85) --
	(203.51,180.18) --
	(203.77,180.18) --
	(204.03,180.20) --
	(204.30,180.21) --
	(204.56,180.79) --
	(204.82,180.79) --
	(205.09,180.93) --
	(205.35,181.11) --
	(205.61,181.13) --
	(205.87,181.32) --
	(206.14,181.34) --
	(206.40,181.34) --
	(206.66,181.53) --
	(206.93,181.95) --
	(207.19,182.30) --
	(207.45,182.51) --
	(207.71,182.51) --
	(207.98,182.51) --
	(208.24,182.51) --
	(208.50,182.95) --
	(208.77,183.01) --
	(209.03,183.23) --
	(209.29,183.41) --
	(209.55,183.43) --
	(209.82,183.76) --
	(210.08,184.20) --
	(210.34,184.23) --
	(210.61,184.29) --
	(210.87,184.29) --
	(211.13,184.29) --
	(211.39,184.29) --
	(211.66,184.46) --
	(211.92,184.50) --
	(212.18,184.50) --
	(212.45,184.90) --
	(212.71,185.16) --
	(212.97,185.37) --
	(213.23,185.69) --
	(213.50,185.69) --
	(213.76,185.94) --
	(214.02,186.08) --
	(214.29,186.29) --
	(214.55,186.30) --
	(214.81,186.81) --
	(215.07,186.85) --
	(215.34,186.99) --
	(215.60,187.29) --
	(215.86,187.34) --
	(216.13,187.38) --
	(216.39,187.55) --
	(216.65,187.99) --
	(216.91,187.99) --
	(217.18,187.99) --
	(217.44,188.01) --
	(217.70,188.50) --
	(217.97,188.76) --
	(218.23,189.01) --
	(218.49,189.22) --
	(218.75,189.24) --
	(219.02,189.39) --
	(219.28,189.39) --
	(219.54,190.29) --
	(219.81,190.52) --
	(220.07,191.04) --
	(220.33,191.29) --
	(220.59,191.76) --
	(220.86,192.06) --
	(221.12,192.41) --
	(221.38,192.41) --
	(221.65,192.75) --
	(221.91,193.24) --
	(222.17,193.48) --
	(222.43,193.96) --
	(222.70,194.20) --
	(222.96,194.22) --
	(223.22,194.26) --
	(223.49,194.54) --
	(223.75,195.06) --
	(224.01,195.38) --
	(224.27,196.17) --
	(224.54,196.50) --
	(224.80,196.52) --
	(225.06,196.91) --
	(225.33,197.08) --
	(225.59,197.13) --
	(225.85,197.13) --
	(226.11,197.54) --
	(226.38,197.91) --
	(226.64,197.91) --
	(226.90,198.50) --
	(227.17,198.70) --
	(227.43,198.87) --
	(227.69,199.98) --
	(227.95,199.99) --
	(228.22,200.42) --
	(228.48,201.38) --
	(228.74,201.91) --
	(229.01,202.14) --
	(229.27,202.38) --
	(229.53,202.68) --
	(229.79,203.33) --
	(230.06,203.47) --
	(230.32,203.96) --
	(230.58,204.47) --
	(230.85,204.77) --
	(231.11,205.03) --
	(231.37,205.05) --
	(231.63,205.33) --
	(231.90,205.59) --
	(232.16,205.86) --
	(232.42,206.70) --
	(232.69,206.98) --
	(232.95,207.23) --
	(233.21,207.51) --
	(233.47,208.42) --
	(233.74,208.42) --
	(234.00,208.88) --
	(234.26,209.42) --
	(234.53,209.65) --
	(234.79,210.23) --
	(235.05,210.26) --
	(235.31,210.61) --
	(235.58,211.03) --
	(235.84,211.58) --
	(236.10,212.28) --
	(236.37,212.82) --
	(236.63,213.00) --
	(236.89,213.25) --
	(237.15,213.56) --
	(237.42,213.75) --
	(237.68,214.39) --
	(237.94,214.77) --
	(238.21,215.25) --
	(238.47,215.26) --
	(238.73,215.53) --
	(238.99,216.47) --
	(239.26,216.98) --
	(239.52,217.25) --
	(239.78,217.26) --
	(240.05,217.51) --
	(240.31,217.55) --
	(240.57,218.09) --
	(240.83,218.28) --
	(241.10,218.97) --
	(241.36,219.18) --
	(241.62,219.18) --
	(241.89,219.18) --
	(242.15,219.79) --
	(242.41,220.14) --
	(242.67,220.58) --
	(242.94,220.86) --
	(243.20,221.62) --
	(243.46,222.37) --
	(243.73,222.76) --
	(243.99,223.30) --
	(244.25,223.32) --
	(244.51,223.34) --
	(244.78,223.64) --
	(245.04,223.76) --
	(245.30,224.16) --
	(245.57,224.32) --
	(245.83,224.34) --
	(246.09,224.58) --
	(246.35,224.86) --
	(246.62,225.22) --
	(246.88,225.23) --
	(247.14,225.23) --
	(247.41,225.23) --
	(247.67,225.83) --
	(247.93,226.51) --
	(248.19,226.51) --
	(248.46,226.64) --
	(248.72,226.81) --
	(248.98,226.83) --
	(249.25,226.85) --
	(249.51,227.51) --
	(249.77,227.74) --
	(250.03,227.74) --
	(250.30,227.85) --
	(250.56,228.20) --
	(250.82,228.41) --
	(251.09,228.41) --
	(251.35,229.16) --
	(251.61,229.16) --
	(251.87,229.66) --
	(252.14,229.71) --
	(252.40,229.71) --
	(252.66,229.73) --
	(252.92,230.08) --
	(253.19,230.08) --
	(253.45,230.11) --
	(253.71,230.36) --
	(253.98,230.36) --
	(254.24,230.43) --
	(254.50,230.59) --
	(254.76,230.80) --
	(255.03,230.83) --
	(255.29,230.97) --
	(255.55,230.97) --
	(255.82,231.62) --
	(256.08,231.62) --
	(256.34,232.02) --
	(256.60,232.18) --
	(256.87,232.31) --
	(257.13,232.48) --
	(257.39,233.04) --
	(257.66,233.20) --
	(257.92,233.31) --
	(258.18,233.64) --
	(258.44,233.99) --
	(258.71,234.18) --
	(258.97,234.18) --
	(259.23,234.18) --
	(259.50,234.48) --
	(259.76,234.68) --
	(260.02,235.24) --
	(260.28,235.48) --
	(260.55,235.50) --
	(260.81,235.82) --
	(261.07,235.83) --
	(261.34,235.85) --
	(261.60,235.87) --
	(261.86,236.01) --
	(262.12,236.11) --
	(262.39,236.11) --
	(262.65,236.34) --
	(262.91,236.50) --
	(263.18,236.57) --
	(263.44,236.78) --
	(263.70,237.10) --
	(263.96,237.33) --
	(264.23,237.48) --
	(264.49,237.52) --
	(264.75,238.17) --
	(265.02,238.71) --
	(265.28,238.75) --
	(265.54,239.12) --
	(265.80,239.12) --
	(266.07,239.36) --
	(266.33,239.59) --
	(266.59,239.61) --
	(266.86,239.62) --
	(267.12,239.71) --
	(267.38,239.75) --
	(267.64,240.05) --
	(267.91,240.52) --
	(268.17,240.57) --
	(268.43,240.57) --
	(268.70,240.77) --
	(268.96,240.96) --
	(269.22,241.50) --
	(269.48,241.54) --
	(269.75,241.75) --
	(270.01,241.75) --
	(270.27,241.75) --
	(270.54,241.77) --
	(270.80,241.85) --
	(271.06,241.85) --
	(271.32,241.85) --
	(271.59,241.85) --
	(271.85,242.34) --
	(272.11,242.34) --
	(272.38,242.52) --
	(272.64,242.80) --
	(272.90,242.98) --
	(273.16,243.17) --
	(273.43,243.19) --
	(273.69,243.19) --
	(273.95,243.28) --
	(274.22,243.45) --
	(274.48,243.63) --
	(274.74,243.63) --
	(275.00,243.66) --
	(275.27,243.70) --
	(275.53,243.73) --
	(275.79,243.77) --
	(276.06,244.10) --
	(276.32,244.49) --
	(276.58,244.71) --
	(276.84,244.75) --
	(277.11,244.96) --
	(277.37,244.96) --
	(277.63,245.07) --
	(277.90,245.35) --
	(278.16,245.52) --
	(278.42,245.54) --
	(278.68,245.98) --
	(278.95,246.15) --
	(279.21,246.40) --
	(279.47,246.59) --
	(279.74,246.93) --
	(280.00,247.38) --
	(280.26,247.73) --
	(280.52,247.84) --
	(280.79,248.24) --
	(281.05,249.33) --
	(281.31,249.45) --
	(281.58,250.16) --
	(281.84,250.16) --
	(282.10,250.70) --
	(282.36,250.93) --
	(282.63,251.14) --
	(282.89,251.35) --
	(283.15,251.38) --
	(283.42,251.38) --
	(283.68,251.65) --
	(283.94,252.38) --
	(284.20,252.51) --
	(284.47,253.02) --
	(284.73,253.60) --
	(284.99,253.61) --
	(285.26,253.95) --
	(285.52,254.17) --
	(285.78,254.53) --
	(286.04,255.14) --
	(286.31,255.14) --
	(286.57,255.88) --
	(286.83,256.10) --
	(287.10,256.28) --
	(287.36,256.74) --
	(287.62,257.00) --
	(287.88,257.88) --
	(288.15,258.37) --
	(288.41,258.56) --
	(288.67,259.11) --
	(288.94,259.30) --
	(289.20,259.91) --
	(289.46,260.04) --
	(289.72,260.46) --
	(289.99,260.74) --
	(290.25,260.90) --
	(290.51,261.09) --
	(290.78,261.48) --
	(291.04,262.18) --
	(291.30,262.35) --
	(291.56,263.37) --
	(291.83,263.39) --
	(292.09,263.46) --
	(292.35,263.63) --
	(292.62,263.93) --
	(292.88,264.27) --
	(293.14,264.58) --
	(293.40,265.02) --
	(293.67,265.23) --
	(293.93,265.99) --
	(294.19,266.23) --
	(294.46,266.76) --
	(294.72,267.46) --
	(294.98,267.57) --
	(295.24,268.13) --
	(295.51,268.41) --
	(295.77,268.79) --
	(296.03,269.43) --
	(296.30,270.18) --
	(296.56,270.18) --
	(296.82,270.20) --
	(297.08,270.46) --
	(297.35,270.46) --
	(297.61,270.46) --
	(297.87,270.87) --
	(298.14,271.13) --
	(298.40,271.73) --
	(298.66,272.04) --
	(298.92,272.78) --
	(299.19,273.74) --
	(299.45,273.76) --
	(299.71,274.01) --
	(299.98,274.02) --
	(300.24,274.23) --
	(300.50,274.23) --
	(300.76,274.23) --
	(301.03,274.55) --
	(301.29,274.81) --
	(301.55,275.45) --
	(301.82,275.52) --
	(302.08,276.01) --
	(302.34,276.11) --
	(302.60,276.13) --
	(302.87,276.13);
\definecolor{drawColor}{RGB}{49,130,189}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.28, 82.62) --
	( 40.54, 82.83) --
	( 40.80, 83.22) --
	( 41.06, 84.27) --
	( 41.33, 84.84) --
	( 41.59, 85.87) --
	( 41.85, 86.28) --
	( 42.12, 87.20) --
	( 42.38, 87.88) --
	( 42.64, 88.08) --
	( 42.90, 89.22) --
	( 43.17, 89.98) --
	( 43.43, 90.15) --
	( 43.69, 90.51) --
	( 43.96, 90.71) --
	( 44.22, 91.25) --
	( 44.48, 91.77) --
	( 44.74, 91.96) --
	( 45.01, 92.39) --
	( 45.27, 93.25) --
	( 45.53, 93.98) --
	( 45.80, 94.77) --
	( 46.06, 95.85) --
	( 46.32, 97.12) --
	( 46.58, 97.12) --
	( 46.85, 97.33) --
	( 47.11, 97.72) --
	( 47.37, 98.01) --
	( 47.64, 98.27) --
	( 47.90, 98.91) --
	( 48.16, 99.17) --
	( 48.42, 99.26) --
	( 48.69, 99.86) --
	( 48.95,100.45) --
	( 49.21,100.57) --
	( 49.48,101.28) --
	( 49.74,101.44) --
	( 50.00,102.24) --
	( 50.26,102.24) --
	( 50.53,102.26) --
	( 50.79,102.26) --
	( 51.05,102.26) --
	( 51.32,102.41) --
	( 51.58,102.43) --
	( 51.84,102.52) --
	( 52.10,102.52) --
	( 52.37,102.58) --
	( 52.63,102.87) --
	( 52.89,103.09) --
	( 53.16,103.09) --
	( 53.42,103.34) --
	( 53.68,103.82) --
	( 53.94,103.83) --
	( 54.21,104.19) --
	( 54.47,104.63) --
	( 54.73,104.79) --
	( 55.00,104.79) --
	( 55.26,104.84) --
	( 55.52,104.93) --
	( 55.78,105.05) --
	( 56.05,105.07) --
	( 56.31,105.08) --
	( 56.57,105.08) --
	( 56.84,105.72) --
	( 57.10,105.90) --
	( 57.36,106.15) --
	( 57.62,106.19) --
	( 57.89,106.39) --
	( 58.15,106.81) --
	( 58.41,106.92) --
	( 58.68,107.12) --
	( 58.94,107.23) --
	( 59.20,107.82) --
	( 59.46,107.99) --
	( 59.73,108.22) --
	( 59.99,108.22) --
	( 60.25,108.53) --
	( 60.52,108.56) --
	( 60.78,108.57) --
	( 61.04,108.57) --
	( 61.30,108.59) --
	( 61.57,108.74) --
	( 61.83,108.74) --
	( 62.09,108.93) --
	( 62.36,109.13) --
	( 62.62,109.34) --
	( 62.88,109.37) --
	( 63.14,110.18) --
	( 63.41,110.22) --
	( 63.67,110.24) --
	( 63.93,110.44) --
	( 64.20,110.44) --
	( 64.46,110.44) --
	( 64.72,110.89) --
	( 64.98,111.14) --
	( 65.25,111.15) --
	( 65.51,111.17) --
	( 65.77,111.63) --
	( 66.04,111.66) --
	( 66.30,111.77) --
	( 66.56,111.77) --
	( 66.82,112.00) --
	( 67.09,112.02) --
	( 67.35,112.02) --
	( 67.61,112.17) --
	( 67.88,112.19) --
	( 68.14,112.36) --
	( 68.40,112.36) --
	( 68.66,112.48) --
	( 68.93,112.48) --
	( 69.19,112.49) --
	( 69.45,112.56) --
	( 69.72,112.66) --
	( 69.98,113.03) --
	( 70.24,113.17) --
	( 70.50,113.17) --
	( 70.77,113.54) --
	( 71.03,113.54) --
	( 71.29,113.54) --
	( 71.56,113.54) --
	( 71.82,113.54) --
	( 72.08,113.70) --
	( 72.34,113.91) --
	( 72.61,114.10) --
	( 72.87,114.61) --
	( 73.13,114.70) --
	( 73.40,114.70) --
	( 73.66,114.70) --
	( 73.92,115.20) --
	( 74.18,115.20) --
	( 74.45,115.35) --
	( 74.71,115.57) --
	( 74.97,115.57) --
	( 75.24,115.57) --
	( 75.50,115.57) --
	( 75.76,115.58) --
	( 76.02,115.61) --
	( 76.29,115.63) --
	( 76.55,115.69) --
	( 76.81,115.69) --
	( 77.08,115.69) --
	( 77.34,115.89) --
	( 77.60,116.42) --
	( 77.86,116.45) --
	( 78.13,116.77) --
	( 78.39,117.05) --
	( 78.65,117.08) --
	( 78.92,117.16) --
	( 79.18,117.37) --
	( 79.44,117.59) --
	( 79.70,117.59) --
	( 79.97,117.67) --
	( 80.23,117.67) --
	( 80.49,117.71) --
	( 80.76,117.71) --
	( 81.02,117.73) --
	( 81.28,117.76) --
	( 81.54,118.42) --
	( 81.81,118.42) --
	( 82.07,118.50) --
	( 82.33,118.52) --
	( 82.60,118.99) --
	( 82.86,119.03) --
	( 83.12,119.04) --
	( 83.38,119.23) --
	( 83.65,119.38) --
	( 83.91,119.38) --
	( 84.17,119.47) --
	( 84.44,119.47) --
	( 84.70,119.81) --
	( 84.96,119.81) --
	( 85.22,120.03) --
	( 85.49,120.03) --
	( 85.75,120.12) --
	( 86.01,120.14) --
	( 86.28,120.37) --
	( 86.54,120.38) --
	( 86.80,120.45) --
	( 87.06,120.48) --
	( 87.33,120.83) --
	( 87.59,120.97) --
	( 87.85,121.13) --
	( 88.12,121.13) --
	( 88.38,121.33) --
	( 88.64,121.33) --
	( 88.90,121.45) --
	( 89.17,121.65) --
	( 89.43,122.04) --
	( 89.69,122.04) --
	( 89.96,122.25) --
	( 90.22,122.27) --
	( 90.48,122.64) --
	( 90.74,122.64) --
	( 91.01,122.73) --
	( 91.27,122.89) --
	( 91.53,123.09) --
	( 91.80,123.10) --
	( 92.06,123.27) --
	( 92.32,123.58) --
	( 92.58,123.75) --
	( 92.85,123.77) --
	( 93.11,123.90) --
	( 93.37,123.92) --
	( 93.64,123.92) --
	( 93.90,124.09) --
	( 94.16,124.09) --
	( 94.42,124.34) --
	( 94.69,124.34) --
	( 94.95,124.37) --
	( 95.21,124.37) --
	( 95.48,124.38) --
	( 95.74,124.43) --
	( 96.00,124.43) --
	( 96.26,124.49) --
	( 96.53,124.75) --
	( 96.79,124.80) --
	( 97.05,124.80) --
	( 97.32,125.06) --
	( 97.58,125.25) --
	( 97.84,125.57) --
	( 98.10,125.85) --
	( 98.37,125.88) --
	( 98.63,126.10) --
	( 98.89,126.21) --
	( 99.16,126.24) --
	( 99.42,126.38) --
	( 99.68,126.39) --
	( 99.94,126.39) --
	(100.21,126.39) --
	(100.47,126.39) --
	(100.73,126.55) --
	(101.00,126.90) --
	(101.26,127.05) --
	(101.52,127.07) --
	(101.78,127.19) --
	(102.05,127.19) --
	(102.31,127.39) --
	(102.57,127.41) --
	(102.84,127.58) --
	(103.10,127.58) --
	(103.36,127.98) --
	(103.62,128.34) --
	(103.89,128.52) --
	(104.15,128.52) --
	(104.41,128.52) --
	(104.68,129.03) --
	(104.94,129.36) --
	(105.20,129.69) --
	(105.46,129.73) --
	(105.73,129.73) --
	(105.99,129.73) --
	(106.25,129.91) --
	(106.52,130.08) --
	(106.78,130.10) --
	(107.04,130.13) --
	(107.30,130.14) --
	(107.57,130.31) --
	(107.83,130.34) --
	(108.09,130.34) --
	(108.36,130.76) --
	(108.62,130.79) --
	(108.88,131.12) --
	(109.14,131.12) --
	(109.41,131.25) --
	(109.67,131.25) --
	(109.93,131.58) --
	(110.20,131.67) --
	(110.46,131.67) --
	(110.72,131.67) --
	(110.98,131.67) --
	(111.25,131.67) --
	(111.51,131.67) --
	(111.77,131.83) --
	(112.04,131.83) --
	(112.30,132.04) --
	(112.56,132.04) --
	(112.82,132.04) --
	(113.09,132.68) --
	(113.35,132.68) --
	(113.61,132.94) --
	(113.88,132.94) --
	(114.14,133.22) --
	(114.40,133.35) --
	(114.66,133.68) --
	(114.93,134.03) --
	(115.19,134.28) --
	(115.45,134.28) --
	(115.72,134.45) --
	(115.98,134.45) --
	(116.24,134.45) --
	(116.50,134.47) --
	(116.77,134.87) --
	(117.03,134.93) --
	(117.29,135.02) --
	(117.56,135.02) --
	(117.82,135.02) --
	(118.08,135.07) --
	(118.34,135.22) --
	(118.61,135.41) --
	(118.87,135.61) --
	(119.13,136.03) --
	(119.40,136.55) --
	(119.66,136.74) --
	(119.92,136.74) --
	(120.18,136.80) --
	(120.45,136.81) --
	(120.71,137.01) --
	(120.97,137.37) --
	(121.24,137.57) --
	(121.50,138.22) --
	(121.76,138.36) --
	(122.02,138.40) --
	(122.29,138.85) --
	(122.55,138.90) --
	(122.81,138.90) --
	(123.08,138.90) --
	(123.34,139.21) --
	(123.60,139.67) --
	(123.86,139.67) --
	(124.13,139.67) --
	(124.39,139.85) --
	(124.65,139.87) --
	(124.92,140.19) --
	(125.18,140.64) --
	(125.44,140.86) --
	(125.70,140.86) --
	(125.97,140.86) --
	(126.23,141.06) --
	(126.49,141.23) --
	(126.76,141.35) --
	(127.02,141.77) --
	(127.28,141.79) --
	(127.54,141.79) --
	(127.81,141.80) --
	(128.07,142.28) --
	(128.33,142.28) --
	(128.60,142.60) --
	(128.86,142.60) --
	(129.12,142.60) --
	(129.38,143.04) --
	(129.65,143.05) --
	(129.91,143.10) --
	(130.17,143.10) --
	(130.44,143.75) --
	(130.70,144.19) --
	(130.96,144.39) --
	(131.22,144.39) --
	(131.49,144.53) --
	(131.75,144.67) --
	(132.01,144.70) --
	(132.27,144.92) --
	(132.54,144.92) --
	(132.80,144.93) --
	(133.06,145.14) --
	(133.33,145.14) --
	(133.59,145.40) --
	(133.85,145.97) --
	(134.11,146.45) --
	(134.38,146.45) --
	(134.64,146.80) --
	(134.90,146.80) --
	(135.17,146.97) --
	(135.43,147.28) --
	(135.69,148.05) --
	(135.95,148.27) --
	(136.22,148.27) --
	(136.48,148.64) --
	(136.74,148.80) --
	(137.01,148.93) --
	(137.27,149.15) --
	(137.53,149.63) --
	(137.79,149.83) --
	(138.06,149.83) --
	(138.32,150.25) --
	(138.58,150.63) --
	(138.85,150.90) --
	(139.11,150.90) --
	(139.37,150.93) --
	(139.63,151.42) --
	(139.90,151.64) --
	(140.16,151.64) --
	(140.42,151.65) --
	(140.69,151.67) --
	(140.95,152.07) --
	(141.21,152.10) --
	(141.47,152.13) --
	(141.74,152.38) --
	(142.00,152.38) --
	(142.26,152.41) --
	(142.53,152.64) --
	(142.79,152.64) --
	(143.05,152.87) --
	(143.31,153.23) --
	(143.58,153.44) --
	(143.84,153.60) --
	(144.10,154.14) --
	(144.37,154.49) --
	(144.63,154.94) --
	(144.89,155.14) --
	(145.15,155.36) --
	(145.42,155.37) --
	(145.68,155.56) --
	(145.94,155.56) --
	(146.21,156.02) --
	(146.47,156.14) --
	(146.73,156.14) --
	(146.99,156.16) --
	(147.26,156.39) --
	(147.52,156.64) --
	(147.78,156.64) --
	(148.05,156.67) --
	(148.31,156.67) --
	(148.57,156.67) --
	(148.83,156.87) --
	(149.10,157.09) --
	(149.36,157.21) --
	(149.62,157.44) --
	(149.89,157.47) --
	(150.15,157.72) --
	(150.41,157.95) --
	(150.67,158.57) --
	(150.94,158.97) --
	(151.20,159.51) --
	(151.46,159.91) --
	(151.73,159.91) --
	(151.99,160.07) --
	(152.25,160.27) --
	(152.51,160.42) --
	(152.78,160.42) --
	(153.04,160.65) --
	(153.30,160.87) --
	(153.57,161.02) --
	(153.83,161.07) --
	(154.09,161.22) --
	(154.35,161.24) --
	(154.62,161.84) --
	(154.88,161.87) --
	(155.14,161.87) --
	(155.41,161.87) --
	(155.67,162.26) --
	(155.93,162.44) --
	(156.19,162.46) --
	(156.46,162.68) --
	(156.72,162.68) --
	(156.98,162.99) --
	(157.25,163.19) --
	(157.51,163.37) --
	(157.77,163.60) --
	(158.03,163.62) --
	(158.30,163.85) --
	(158.56,164.07) --
	(158.82,164.11) --
	(159.09,164.13) --
	(159.35,164.34) --
	(159.61,164.36) --
	(159.87,164.36) --
	(160.14,164.58) --
	(160.40,164.81) --
	(160.66,164.81) --
	(160.93,164.82) --
	(161.19,164.82) --
	(161.45,165.21) --
	(161.71,165.47) --
	(161.98,165.67) --
	(162.24,165.67) --
	(162.50,165.67) --
	(162.77,165.67) --
	(163.03,165.90) --
	(163.29,166.04) --
	(163.55,166.10) --
	(163.82,166.34) --
	(164.08,166.52) --
	(164.34,166.55) --
	(164.61,166.57) --
	(164.87,166.86) --
	(165.13,167.14) --
	(165.39,167.42) --
	(165.66,167.59) --
	(165.92,167.59) --
	(166.18,167.69) --
	(166.45,167.88) --
	(166.71,168.11) --
	(166.97,168.13) --
	(167.23,168.51) --
	(167.50,168.51) --
	(167.76,168.51) --
	(168.02,168.67) --
	(168.29,168.68) --
	(168.55,168.68) --
	(168.81,168.76) --
	(169.07,168.91) --
	(169.34,168.95) --
	(169.60,169.15) --
	(169.86,169.25) --
	(170.13,169.28) --
	(170.39,169.49) --
	(170.65,169.83) --
	(170.91,170.26) --
	(171.18,170.30) --
	(171.44,170.30) --
	(171.70,170.30) --
	(171.97,170.47) --
	(172.23,170.49) --
	(172.49,170.71) --
	(172.75,170.97) --
	(173.02,171.17) --
	(173.28,171.37) --
	(173.54,171.49) --
	(173.81,171.49) --
	(174.07,171.66) --
	(174.33,171.77) --
	(174.59,171.91) --
	(174.86,172.06) --
	(175.12,172.22) --
	(175.38,172.25) --
	(175.65,172.28) --
	(175.91,172.54) --
	(176.17,172.77) --
	(176.43,173.15) --
	(176.70,173.28) --
	(176.96,173.28) --
	(177.22,173.45) --
	(177.49,173.48) --
	(177.75,173.52) --
	(178.01,173.64) --
	(178.27,173.69) --
	(178.54,173.96) --
	(178.80,174.15) --
	(179.06,174.33) --
	(179.33,174.35) --
	(179.59,174.35) --
	(179.85,174.35) --
	(180.11,174.35) --
	(180.38,174.36) --
	(180.64,174.53) --
	(180.90,174.55) --
	(181.17,174.55) --
	(181.43,174.57) --
	(181.69,174.70) --
	(181.95,174.89) --
	(182.22,175.00) --
	(182.48,175.18) --
	(182.74,175.60) --
	(183.01,175.60) --
	(183.27,176.05) --
	(183.53,176.22) --
	(183.79,176.46) --
	(184.06,176.46) --
	(184.32,176.46) --
	(184.58,176.50) --
	(184.85,176.57) --
	(185.11,176.67) --
	(185.37,176.67) --
	(185.63,176.79) --
	(185.90,176.97) --
	(186.16,176.97) --
	(186.42,177.07) --
	(186.69,177.18) --
	(186.95,177.41) --
	(187.21,177.41) --
	(187.47,177.42) --
	(187.74,177.44) --
	(188.00,177.47) --
	(188.26,177.48) --
	(188.53,177.75) --
	(188.79,178.15) --
	(189.05,178.33) --
	(189.31,178.35) --
	(189.58,178.39) --
	(189.84,178.39) --
	(190.10,178.53) --
	(190.37,178.55) --
	(190.63,178.55) --
	(190.89,178.89) --
	(191.15,178.89) --
	(191.42,179.07) --
	(191.68,179.14) --
	(191.94,179.17) --
	(192.21,179.49) --
	(192.47,179.63) --
	(192.73,179.66) --
	(192.99,179.66) --
	(193.26,179.66) --
	(193.52,179.66) --
	(193.78,179.66) --
	(194.05,179.66) --
	(194.31,179.91) --
	(194.57,180.05) --
	(194.83,180.25) --
	(195.10,180.42) --
	(195.36,180.57) --
	(195.62,180.74) --
	(195.89,181.10) --
	(196.15,181.13) --
	(196.41,181.13) --
	(196.67,181.38) --
	(196.94,181.38) --
	(197.20,181.38) --
	(197.46,181.50) --
	(197.73,181.50) --
	(197.99,181.53) --
	(198.25,181.65) --
	(198.51,181.84) --
	(198.78,181.84) --
	(199.04,181.96) --
	(199.30,182.29) --
	(199.57,182.29) --
	(199.83,182.41) --
	(200.09,182.44) --
	(200.35,182.69) --
	(200.62,182.69) --
	(200.88,182.69) --
	(201.14,182.70) --
	(201.41,182.70) --
	(201.67,182.87) --
	(201.93,182.87) --
	(202.19,182.92) --
	(202.46,183.43) --
	(202.72,183.43) --
	(202.98,183.72) --
	(203.25,183.74) --
	(203.51,184.02) --
	(203.77,184.03) --
	(204.03,184.23) --
	(204.30,184.23) --
	(204.56,184.48) --
	(204.82,184.83) --
	(205.09,184.99) --
	(205.35,185.33) --
	(205.61,185.62) --
	(205.87,185.85) --
	(206.14,185.85) --
	(206.40,185.87) --
	(206.66,185.87) --
	(206.93,185.88) --
	(207.19,185.88) --
	(207.45,186.12) --
	(207.71,186.25) --
	(207.98,186.46) --
	(208.24,186.46) --
	(208.50,186.47) --
	(208.77,186.84) --
	(209.03,186.98) --
	(209.29,187.30) --
	(209.55,187.40) --
	(209.82,187.66) --
	(210.08,187.66) --
	(210.34,188.00) --
	(210.61,188.00) --
	(210.87,188.35) --
	(211.13,188.49) --
	(211.39,188.52) --
	(211.66,189.00) --
	(211.92,189.28) --
	(212.18,189.31) --
	(212.45,189.31) --
	(212.71,189.54) --
	(212.97,189.96) --
	(213.23,190.53) --
	(213.50,190.53) --
	(213.76,190.55) --
	(214.02,190.75) --
	(214.29,190.95) --
	(214.55,190.95) --
	(214.81,191.13) --
	(215.07,191.64) --
	(215.34,191.83) --
	(215.60,191.83) --
	(215.86,192.09) --
	(216.13,192.12) --
	(216.39,192.14) --
	(216.65,192.31) --
	(216.91,192.69) --
	(217.18,193.02) --
	(217.44,193.03) --
	(217.70,193.31) --
	(217.97,193.50) --
	(218.23,193.68) --
	(218.49,194.11) --
	(218.75,194.33) --
	(219.02,194.36) --
	(219.28,194.58) --
	(219.54,194.96) --
	(219.81,195.29) --
	(220.07,195.33) --
	(220.33,195.33) --
	(220.59,195.60) --
	(220.86,195.60) --
	(221.12,195.92) --
	(221.38,196.34) --
	(221.65,196.34) --
	(221.91,196.52) --
	(222.17,196.75) --
	(222.43,197.29) --
	(222.70,198.00) --
	(222.96,198.41) --
	(223.22,198.85) --
	(223.49,199.10) --
	(223.75,199.44) --
	(224.01,200.15) --
	(224.27,200.51) --
	(224.54,200.75) --
	(224.80,200.92) --
	(225.06,200.94) --
	(225.33,200.97) --
	(225.59,201.25) --
	(225.85,201.49) --
	(226.11,201.99) --
	(226.38,202.47) --
	(226.64,203.02) --
	(226.90,203.39) --
	(227.17,203.86) --
	(227.43,203.86) --
	(227.69,204.23) --
	(227.95,204.49) --
	(228.22,204.86) --
	(228.48,205.05) --
	(228.74,205.68) --
	(229.01,205.85) --
	(229.27,206.30) --
	(229.53,206.94) --
	(229.79,207.19) --
	(230.06,207.75) --
	(230.32,208.01) --
	(230.58,208.20) --
	(230.85,208.66) --
	(231.11,208.86) --
	(231.37,209.57) --
	(231.63,210.09) --
	(231.90,210.53) --
	(232.16,210.56) --
	(232.42,211.08) --
	(232.69,211.27) --
	(232.95,211.27) --
	(233.21,211.93) --
	(233.47,212.35) --
	(233.74,212.36) --
	(234.00,212.36) --
	(234.26,212.55) --
	(234.53,212.55) --
	(234.79,213.40) --
	(235.05,213.68) --
	(235.31,214.20) --
	(235.58,214.53) --
	(235.84,214.71) --
	(236.10,215.05) --
	(236.37,215.50) --
	(236.63,215.98) --
	(236.89,216.53) --
	(237.15,216.60) --
	(237.42,216.61) --
	(237.68,216.61) --
	(237.94,217.68) --
	(238.21,218.12) --
	(238.47,218.62) --
	(238.73,219.11) --
	(238.99,219.48) --
	(239.26,220.08) --
	(239.52,220.35) --
	(239.78,220.84) --
	(240.05,221.01) --
	(240.31,221.57) --
	(240.57,221.78) --
	(240.83,221.81) --
	(241.10,222.28) --
	(241.36,223.13) --
	(241.62,223.56) --
	(241.89,223.74) --
	(242.15,223.96) --
	(242.41,224.41) --
	(242.67,224.61) --
	(242.94,224.66) --
	(243.20,224.70) --
	(243.46,225.16) --
	(243.73,225.23) --
	(243.99,225.57) --
	(244.25,225.86) --
	(244.51,225.86) --
	(244.78,226.05) --
	(245.04,226.26) --
	(245.30,226.46) --
	(245.57,226.89) --
	(245.83,226.89) --
	(246.09,227.03) --
	(246.35,227.17) --
	(246.62,227.31) --
	(246.88,227.70) --
	(247.14,227.70) --
	(247.41,228.19) --
	(247.67,228.44) --
	(247.93,228.99) --
	(248.19,229.15) --
	(248.46,229.92) --
	(248.72,229.94) --
	(248.98,230.46) --
	(249.25,230.48) --
	(249.51,230.48) --
	(249.77,230.69) --
	(250.03,230.69) --
	(250.30,230.86) --
	(250.56,231.28) --
	(250.82,231.88) --
	(251.09,232.10) --
	(251.35,232.95) --
	(251.61,233.02) --
	(251.87,233.24) --
	(252.14,233.41) --
	(252.40,233.98) --
	(252.66,233.98) --
	(252.92,233.98) --
	(253.19,234.07) --
	(253.45,234.61) --
	(253.71,234.86) --
	(253.98,234.92) --
	(254.24,234.99) --
	(254.50,235.49) --
	(254.76,235.49) --
	(255.03,236.10) --
	(255.29,236.10) --
	(255.55,236.19) --
	(255.82,236.96) --
	(256.08,237.35) --
	(256.34,237.35) --
	(256.60,237.36) --
	(256.87,237.61) --
	(257.13,237.61) --
	(257.39,237.66) --
	(257.66,238.03) --
	(257.92,238.20) --
	(258.18,238.37) --
	(258.44,238.41) --
	(258.71,238.58) --
	(258.97,238.85) --
	(259.23,239.43) --
	(259.50,239.43) --
	(259.76,239.73) --
	(260.02,239.91) --
	(260.28,240.28) --
	(260.55,240.57) --
	(260.81,240.73) --
	(261.07,240.93) --
	(261.34,241.12) --
	(261.60,241.29) --
	(261.86,241.44) --
	(262.12,241.64) --
	(262.39,242.01) --
	(262.65,242.29) --
	(262.91,242.41) --
	(263.18,242.83) --
	(263.44,242.83) --
	(263.70,243.09) --
	(263.96,243.11) --
	(264.23,243.49) --
	(264.49,243.77) --
	(264.75,244.05) --
	(265.02,244.40) --
	(265.28,244.48) --
	(265.54,244.51) --
	(265.80,244.51) --
	(266.07,244.84) --
	(266.33,244.90) --
	(266.59,244.93) --
	(266.86,244.98) --
	(267.12,245.01) --
	(267.38,245.04) --
	(267.64,245.73) --
	(267.91,246.13) --
	(268.17,246.30) --
	(268.43,246.44) --
	(268.70,246.60) --
	(268.96,247.11) --
	(269.22,247.15) --
	(269.48,247.52) --
	(269.75,247.52) --
	(270.01,247.68) --
	(270.27,247.72) --
	(270.54,247.89) --
	(270.80,248.09) --
	(271.06,248.09) --
	(271.32,248.19) --
	(271.59,248.23) --
	(271.85,248.23) --
	(272.11,248.23) --
	(272.38,248.42) --
	(272.64,248.73) --
	(272.90,248.76) --
	(273.16,249.04) --
	(273.43,249.28) --
	(273.69,249.61) --
	(273.95,249.64) --
	(274.22,249.64) --
	(274.48,249.89) --
	(274.74,249.89) --
	(275.00,250.26) --
	(275.27,250.30) --
	(275.53,250.35) --
	(275.79,250.41) --
	(276.06,250.41) --
	(276.32,250.80) --
	(276.58,251.17) --
	(276.84,251.18) --
	(277.11,251.29) --
	(277.37,251.51) --
	(277.63,251.54) --
	(277.90,251.55) --
	(278.16,251.58) --
	(278.42,252.06) --
	(278.68,252.42) --
	(278.95,252.62) --
	(279.21,253.10) --
	(279.47,253.10) --
	(279.74,253.21) --
	(280.00,253.67) --
	(280.26,253.67) --
	(280.52,254.35) --
	(280.79,254.70) --
	(281.05,254.72) --
	(281.31,255.03) --
	(281.58,255.17) --
	(281.84,255.58) --
	(282.10,255.78) --
	(282.36,255.78) --
	(282.63,256.15) --
	(282.89,256.15) --
	(283.15,256.32) --
	(283.42,256.56) --
	(283.68,256.96) --
	(283.94,257.27) --
	(284.20,257.54) --
	(284.47,257.71) --
	(284.73,257.91) --
	(284.99,257.96) --
	(285.26,258.10) --
	(285.52,258.44) --
	(285.78,258.46) --
	(286.04,258.49) --
	(286.31,258.66) --
	(286.57,258.69) --
	(286.83,258.69) --
	(287.10,258.76) --
	(287.36,259.00) --
	(287.62,259.37) --
	(287.88,259.57) --
	(288.15,259.57) --
	(288.41,259.58) --
	(288.67,259.60) --
	(288.94,259.78) --
	(289.20,259.98) --
	(289.46,260.03) --
	(289.72,260.06) --
	(289.99,260.22) --
	(290.25,260.46) --
	(290.51,260.93) --
	(290.78,261.47) --
	(291.04,262.10) --
	(291.30,262.10) --
	(291.56,262.56) --
	(291.83,262.59) --
	(292.09,263.10) --
	(292.35,263.32) --
	(292.62,263.89) --
	(292.88,265.00) --
	(293.14,265.00) --
	(293.40,265.43) --
	(293.67,266.08) --
	(293.93,266.11) --
	(294.19,266.90) --
	(294.46,267.86) --
	(294.72,268.63) --
	(294.98,268.80) --
	(295.24,269.42) --
	(295.51,269.77) --
	(295.77,270.41) --
	(296.03,271.05) --
	(296.30,272.10) --
	(296.56,272.58) --
	(296.82,273.48) --
	(297.08,273.88) --
	(297.35,274.13) --
	(297.61,275.46) --
	(297.87,276.37) --
	(298.14,277.32) --
	(298.40,277.62) --
	(298.66,277.93) --
	(298.92,278.45) --
	(299.19,278.57) --
	(299.45,279.18) --
	(299.71,279.81) --
	(299.98,280.63) --
	(300.24,281.37) --
	(300.50,281.69) --
	(300.76,282.03) --
	(301.03,282.54) --
	(301.29,283.16) --
	(301.55,283.48) --
	(301.82,284.32) --
	(302.08,285.03) --
	(302.34,285.77) --
	(302.60,286.71) --
	(302.87,286.93);
\definecolor{drawColor}{RGB}{8,81,156}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.28, 76.15) --
	( 40.54, 77.81) --
	( 40.80, 78.85) --
	( 41.06, 79.78) --
	( 41.33, 81.54) --
	( 41.59, 82.25) --
	( 41.85, 84.10) --
	( 42.12, 85.30) --
	( 42.38, 86.40) --
	( 42.64, 87.92) --
	( 42.90, 90.27) --
	( 43.17, 90.67) --
	( 43.43, 92.04) --
	( 43.69, 92.93) --
	( 43.96, 94.16) --
	( 44.22, 94.45) --
	( 44.48, 95.36) --
	( 44.74, 95.37) --
	( 45.01, 95.74) --
	( 45.27, 96.00) --
	( 45.53, 96.56) --
	( 45.80, 96.64) --
	( 46.06, 97.80) --
	( 46.32, 98.46) --
	( 46.58, 98.89) --
	( 46.85, 99.44) --
	( 47.11,100.09) --
	( 47.37,100.53) --
	( 47.64,100.74) --
	( 47.90,100.75) --
	( 48.16,101.04) --
	( 48.42,101.10) --
	( 48.69,101.16) --
	( 48.95,101.42) --
	( 49.21,101.66) --
	( 49.48,101.68) --
	( 49.74,101.85) --
	( 50.00,102.03) --
	( 50.26,102.05) --
	( 50.53,102.58) --
	( 50.79,102.88) --
	( 51.05,102.88) --
	( 51.32,103.01) --
	( 51.58,103.03) --
	( 51.84,103.08) --
	( 52.10,103.08) --
	( 52.37,103.64) --
	( 52.63,104.16) --
	( 52.89,104.17) --
	( 53.16,104.24) --
	( 53.42,104.31) --
	( 53.68,104.56) --
	( 53.94,104.56) --
	( 54.21,104.68) --
	( 54.47,104.68) --
	( 54.73,104.80) --
	( 55.00,104.80) --
	( 55.26,105.33) --
	( 55.52,105.33) --
	( 55.78,105.35) --
	( 56.05,105.52) --
	( 56.31,105.57) --
	( 56.57,105.70) --
	( 56.84,105.85) --
	( 57.10,106.19) --
	( 57.36,106.34) --
	( 57.62,106.59) --
	( 57.89,106.59) --
	( 58.15,106.59) --
	( 58.41,106.66) --
	( 58.68,106.85) --
	( 58.94,106.94) --
	( 59.20,106.94) --
	( 59.46,106.97) --
	( 59.73,106.97) --
	( 59.99,107.16) --
	( 60.25,107.16) --
	( 60.52,107.64) --
	( 60.78,107.67) --
	( 61.04,107.79) --
	( 61.30,107.79) --
	( 61.57,107.91) --
	( 61.83,108.09) --
	( 62.09,108.29) --
	( 62.36,108.29) --
	( 62.62,108.51) --
	( 62.88,108.83) --
	( 63.14,108.83) --
	( 63.41,109.03) --
	( 63.67,109.36) --
	( 63.93,109.43) --
	( 64.20,109.43) --
	( 64.46,109.58) --
	( 64.72,109.73) --
	( 64.98,109.73) --
	( 65.25,109.75) --
	( 65.51,110.14) --
	( 65.77,110.27) --
	( 66.04,110.31) --
	( 66.30,110.31) --
	( 66.56,110.31) --
	( 66.82,110.49) --
	( 67.09,110.83) --
	( 67.35,110.94) --
	( 67.61,110.94) --
	( 67.88,111.09) --
	( 68.14,111.25) --
	( 68.40,111.25) --
	( 68.66,111.27) --
	( 68.93,111.27) --
	( 69.19,111.27) --
	( 69.45,111.27) --
	( 69.72,111.47) --
	( 69.98,111.65) --
	( 70.24,111.69) --
	( 70.50,111.91) --
	( 70.77,112.43) --
	( 71.03,112.43) --
	( 71.29,112.46) --
	( 71.56,112.55) --
	( 71.82,112.55) --
	( 72.08,112.63) --
	( 72.34,112.77) --
	( 72.61,112.92) --
	( 72.87,113.21) --
	( 73.13,113.29) --
	( 73.40,113.34) --
	( 73.66,113.60) --
	( 73.92,113.60) --
	( 74.18,113.93) --
	( 74.45,114.24) --
	( 74.71,114.46) --
	( 74.97,114.46) --
	( 75.24,114.62) --
	( 75.50,114.62) --
	( 75.76,114.82) --
	( 76.02,114.99) --
	( 76.29,115.16) --
	( 76.55,115.53) --
	( 76.81,115.54) --
	( 77.08,115.88) --
	( 77.34,115.88) --
	( 77.60,116.06) --
	( 77.86,116.15) --
	( 78.13,116.34) --
	( 78.39,116.52) --
	( 78.65,116.52) --
	( 78.92,116.78) --
	( 79.18,117.16) --
	( 79.44,117.18) --
	( 79.70,117.52) --
	( 79.97,117.87) --
	( 80.23,118.02) --
	( 80.49,118.02) --
	( 80.76,118.06) --
	( 81.02,118.15) --
	( 81.28,118.27) --
	( 81.54,118.31) --
	( 81.81,118.50) --
	( 82.07,118.69) --
	( 82.33,119.13) --
	( 82.60,119.47) --
	( 82.86,119.47) --
	( 83.12,119.50) --
	( 83.38,119.84) --
	( 83.65,119.99) --
	( 83.91,120.30) --
	( 84.17,120.68) --
	( 84.44,120.86) --
	( 84.70,121.11) --
	( 84.96,121.11) --
	( 85.22,121.28) --
	( 85.49,121.53) --
	( 85.75,121.56) --
	( 86.01,121.82) --
	( 86.28,121.88) --
	( 86.54,122.25) --
	( 86.80,122.44) --
	( 87.06,122.63) --
	( 87.33,123.04) --
	( 87.59,123.04) --
	( 87.85,123.04) --
	( 88.12,123.15) --
	( 88.38,123.44) --
	( 88.64,123.56) --
	( 88.90,123.58) --
	( 89.17,123.63) --
	( 89.43,123.74) --
	( 89.69,123.89) --
	( 89.96,123.89) --
	( 90.22,123.97) --
	( 90.48,124.00) --
	( 90.74,124.00) --
	( 91.01,124.13) --
	( 91.27,124.13) --
	( 91.53,124.38) --
	( 91.80,124.59) --
	( 92.06,124.76) --
	( 92.32,124.79) --
	( 92.58,124.79) --
	( 92.85,124.79) --
	( 93.11,124.80) --
	( 93.37,124.98) --
	( 93.64,125.01) --
	( 93.90,125.20) --
	( 94.16,125.24) --
	( 94.42,125.43) --
	( 94.69,125.43) --
	( 94.95,125.43) --
	( 95.21,125.43) --
	( 95.48,125.65) --
	( 95.74,125.65) --
	( 96.00,125.68) --
	( 96.26,125.69) --
	( 96.53,125.69) --
	( 96.79,125.72) --
	( 97.05,126.17) --
	( 97.32,126.17) --
	( 97.58,126.58) --
	( 97.84,126.74) --
	( 98.10,126.90) --
	( 98.37,126.90) --
	( 98.63,127.08) --
	( 98.89,127.11) --
	( 99.16,127.18) --
	( 99.42,127.31) --
	( 99.68,127.64) --
	( 99.94,127.70) --
	(100.21,127.89) --
	(100.47,127.91) --
	(100.73,128.05) --
	(101.00,128.11) --
	(101.26,128.35) --
	(101.52,128.41) --
	(101.78,128.54) --
	(102.05,128.71) --
	(102.31,128.92) --
	(102.57,128.94) --
	(102.84,129.31) --
	(103.10,129.40) --
	(103.36,129.40) --
	(103.62,129.40) --
	(103.89,129.40) --
	(104.15,129.67) --
	(104.41,129.69) --
	(104.68,129.73) --
	(104.94,129.99) --
	(105.20,129.99) --
	(105.46,130.22) --
	(105.73,130.22) --
	(105.99,130.41) --
	(106.25,130.71) --
	(106.52,130.71) --
	(106.78,130.71) --
	(107.04,131.09) --
	(107.30,131.12) --
	(107.57,131.34) --
	(107.83,131.88) --
	(108.09,131.88) --
	(108.36,132.28) --
	(108.62,132.42) --
	(108.88,132.42) --
	(109.14,132.43) --
	(109.41,132.48) --
	(109.67,132.48) --
	(109.93,132.57) --
	(110.20,132.57) --
	(110.46,132.69) --
	(110.72,132.76) --
	(110.98,132.99) --
	(111.25,133.03) --
	(111.51,133.07) --
	(111.77,133.28) --
	(112.04,133.28) --
	(112.30,133.49) --
	(112.56,133.64) --
	(112.82,134.08) --
	(113.09,134.08) --
	(113.35,134.25) --
	(113.61,134.56) --
	(113.88,134.85) --
	(114.14,134.85) --
	(114.40,134.98) --
	(114.66,135.04) --
	(114.93,135.06) --
	(115.19,135.06) --
	(115.45,135.17) --
	(115.72,135.31) --
	(115.98,135.34) --
	(116.24,135.77) --
	(116.50,136.07) --
	(116.77,136.50) --
	(117.03,136.82) --
	(117.29,136.97) --
	(117.56,137.40) --
	(117.82,137.40) --
	(118.08,137.42) --
	(118.34,137.59) --
	(118.61,137.81) --
	(118.87,138.07) --
	(119.13,138.24) --
	(119.40,138.24) --
	(119.66,138.31) --
	(119.92,138.43) --
	(120.18,138.60) --
	(120.45,138.79) --
	(120.71,138.97) --
	(120.97,139.01) --
	(121.24,139.01) --
	(121.50,139.18) --
	(121.76,139.68) --
	(122.02,139.81) --
	(122.29,139.81) --
	(122.55,139.87) --
	(122.81,140.10) --
	(123.08,140.58) --
	(123.34,140.58) --
	(123.60,140.64) --
	(123.86,140.93) --
	(124.13,141.01) --
	(124.39,141.20) --
	(124.65,141.38) --
	(124.92,141.44) --
	(125.18,141.44) --
	(125.44,141.50) --
	(125.70,141.86) --
	(125.97,141.86) --
	(126.23,141.86) --
	(126.49,142.08) --
	(126.76,142.10) --
	(127.02,142.10) --
	(127.28,142.28) --
	(127.54,142.60) --
	(127.81,142.96) --
	(128.07,143.06) --
	(128.33,143.32) --
	(128.60,143.32) --
	(128.86,143.56) --
	(129.12,143.56) --
	(129.38,143.56) --
	(129.65,143.62) --
	(129.91,143.82) --
	(130.17,143.97) --
	(130.44,144.37) --
	(130.70,144.63) --
	(130.96,144.63) --
	(131.22,144.63) --
	(131.49,144.93) --
	(131.75,145.35) --
	(132.01,145.35) --
	(132.27,145.45) --
	(132.54,145.45) --
	(132.80,145.49) --
	(133.06,145.87) --
	(133.33,146.10) --
	(133.59,146.18) --
	(133.85,146.22) --
	(134.11,146.59) --
	(134.38,146.74) --
	(134.64,147.40) --
	(134.90,147.60) --
	(135.17,147.60) --
	(135.43,147.60) --
	(135.69,147.74) --
	(135.95,147.88) --
	(136.22,147.88) --
	(136.48,147.92) --
	(136.74,148.19) --
	(137.01,148.76) --
	(137.27,149.12) --
	(137.53,149.12) --
	(137.79,149.12) --
	(138.06,149.31) --
	(138.32,149.51) --
	(138.58,150.28) --
	(138.85,150.43) --
	(139.11,150.62) --
	(139.37,150.82) --
	(139.63,151.31) --
	(139.90,151.67) --
	(140.16,151.75) --
	(140.42,151.79) --
	(140.69,151.94) --
	(140.95,152.21) --
	(141.21,152.54) --
	(141.47,152.65) --
	(141.74,153.01) --
	(142.00,153.22) --
	(142.26,153.55) --
	(142.53,153.96) --
	(142.79,154.77) --
	(143.05,154.77) --
	(143.31,155.02) --
	(143.58,155.02) --
	(143.84,155.09) --
	(144.10,155.60) --
	(144.37,155.91) --
	(144.63,156.16) --
	(144.89,156.44) --
	(145.15,156.74) --
	(145.42,157.17) --
	(145.68,157.17) --
	(145.94,157.17) --
	(146.21,157.17) --
	(146.47,157.26) --
	(146.73,157.29) --
	(146.99,157.29) --
	(147.26,157.49) --
	(147.52,157.49) --
	(147.78,157.77) --
	(148.05,157.94) --
	(148.31,157.97) --
	(148.57,158.61) --
	(148.83,158.61) --
	(149.10,159.40) --
	(149.36,159.40) --
	(149.62,159.42) --
	(149.89,159.42) --
	(150.15,159.73) --
	(150.41,159.91) --
	(150.67,160.22) --
	(150.94,160.22) --
	(151.20,160.40) --
	(151.46,160.61) --
	(151.73,160.62) --
	(151.99,160.86) --
	(152.25,161.04) --
	(152.51,161.07) --
	(152.78,161.38) --
	(153.04,161.55) --
	(153.30,161.57) --
	(153.57,161.75) --
	(153.83,161.83) --
	(154.09,161.83) --
	(154.35,161.87) --
	(154.62,162.34) --
	(154.88,162.35) --
	(155.14,162.52) --
	(155.41,162.72) --
	(155.67,162.75) --
	(155.93,162.76) --
	(156.19,162.87) --
	(156.46,162.87) --
	(156.72,162.92) --
	(156.98,162.99) --
	(157.25,163.53) --
	(157.51,163.89) --
	(157.77,163.89) --
	(158.03,164.48) --
	(158.30,164.67) --
	(158.56,164.90) --
	(158.82,165.14) --
	(159.09,165.14) --
	(159.35,165.69) --
	(159.61,165.90) --
	(159.87,166.05) --
	(160.14,166.09) --
	(160.40,166.28) --
	(160.66,166.28) --
	(160.93,166.28) --
	(161.19,166.42) --
	(161.45,166.42) --
	(161.71,166.42) --
	(161.98,166.42) --
	(162.24,166.57) --
	(162.50,166.92) --
	(162.77,166.95) --
	(163.03,167.75) --
	(163.29,167.75) --
	(163.55,168.01) --
	(163.82,168.52) --
	(164.08,168.74) --
	(164.34,168.74) --
	(164.61,168.75) --
	(164.87,168.96) --
	(165.13,168.96) --
	(165.39,169.26) --
	(165.66,169.61) --
	(165.92,169.64) --
	(166.18,169.91) --
	(166.45,169.91) --
	(166.71,169.91) --
	(166.97,170.13) --
	(167.23,170.13) --
	(167.50,170.13) --
	(167.76,170.35) --
	(168.02,170.36) --
	(168.29,170.69) --
	(168.55,170.73) --
	(168.81,170.73) --
	(169.07,170.89) --
	(169.34,171.04) --
	(169.60,171.08) --
	(169.86,171.23) --
	(170.13,171.25) --
	(170.39,171.27) --
	(170.65,171.44) --
	(170.91,171.77) --
	(171.18,172.01) --
	(171.44,172.01) --
	(171.70,172.01) --
	(171.97,172.11) --
	(172.23,172.16) --
	(172.49,172.16) --
	(172.75,172.37) --
	(173.02,172.58) --
	(173.28,172.58) --
	(173.54,172.63) --
	(173.81,172.63) --
	(174.07,172.82) --
	(174.33,172.98) --
	(174.59,173.09) --
	(174.86,173.20) --
	(175.12,173.20) --
	(175.38,173.24) --
	(175.65,173.24) --
	(175.91,173.49) --
	(176.17,173.53) --
	(176.43,173.54) --
	(176.70,173.72) --
	(176.96,173.84) --
	(177.22,173.98) --
	(177.49,174.14) --
	(177.75,174.34) --
	(178.01,174.66) --
	(178.27,174.99) --
	(178.54,175.00) --
	(178.80,175.14) --
	(179.06,175.20) --
	(179.33,175.20) --
	(179.59,175.60) --
	(179.85,175.60) --
	(180.11,175.80) --
	(180.38,175.82) --
	(180.64,176.02) --
	(180.90,176.02) --
	(181.17,176.15) --
	(181.43,176.15) --
	(181.69,176.20) --
	(181.95,176.24) --
	(182.22,176.28) --
	(182.48,176.43) --
	(182.74,176.75) --
	(183.01,176.86) --
	(183.27,176.96) --
	(183.53,177.14) --
	(183.79,177.39) --
	(184.06,177.48) --
	(184.32,177.48) --
	(184.58,177.88) --
	(184.85,177.88) --
	(185.11,177.88) --
	(185.37,178.21) --
	(185.63,178.26) --
	(185.90,178.34) --
	(186.16,178.38) --
	(186.42,178.38) --
	(186.69,178.56) --
	(186.95,178.56) --
	(187.21,178.56) --
	(187.47,178.57) --
	(187.74,178.71) --
	(188.00,178.82) --
	(188.26,179.00) --
	(188.53,179.00) --
	(188.79,179.00) --
	(189.05,179.17) --
	(189.31,179.31) --
	(189.58,179.31) --
	(189.84,179.31) --
	(190.10,179.32) --
	(190.37,179.50) --
	(190.63,179.50) --
	(190.89,179.56) --
	(191.15,179.65) --
	(191.42,179.80) --
	(191.68,179.82) --
	(191.94,179.97) --
	(192.21,180.09) --
	(192.47,180.23) --
	(192.73,180.31) --
	(192.99,180.33) --
	(193.26,180.51) --
	(193.52,180.53) --
	(193.78,180.92) --
	(194.05,180.92) --
	(194.31,180.96) --
	(194.57,180.96) --
	(194.83,180.96) --
	(195.10,180.96) --
	(195.36,180.96) --
	(195.62,181.26) --
	(195.89,181.44) --
	(196.15,181.44) --
	(196.41,181.44) --
	(196.67,181.48) --
	(196.94,181.48) --
	(197.20,181.51) --
	(197.46,181.60) --
	(197.73,181.63) --
	(197.99,181.66) --
	(198.25,181.81) --
	(198.51,182.01) --
	(198.78,182.01) --
	(199.04,182.05) --
	(199.30,182.05) --
	(199.57,182.20) --
	(199.83,182.20) --
	(200.09,182.20) --
	(200.35,182.52) --
	(200.62,182.52) --
	(200.88,182.52) --
	(201.14,182.65) --
	(201.41,182.94) --
	(201.67,183.09) --
	(201.93,183.42) --
	(202.19,183.58) --
	(202.46,183.58) --
	(202.72,183.62) --
	(202.98,183.62) --
	(203.25,183.77) --
	(203.51,183.91) --
	(203.77,184.40) --
	(204.03,184.40) --
	(204.30,184.92) --
	(204.56,185.23) --
	(204.82,185.51) --
	(205.09,185.85) --
	(205.35,186.01) --
	(205.61,186.15) --
	(205.87,186.50) --
	(206.14,186.52) --
	(206.40,186.77) --
	(206.66,186.90) --
	(206.93,187.13) --
	(207.19,187.13) --
	(207.45,187.33) --
	(207.71,187.35) --
	(207.98,187.35) --
	(208.24,187.47) --
	(208.50,187.63) --
	(208.77,188.14) --
	(209.03,188.48) --
	(209.29,188.48) --
	(209.55,188.48) --
	(209.82,188.49) --
	(210.08,188.49) --
	(210.34,188.70) --
	(210.61,188.70) --
	(210.87,188.70) --
	(211.13,188.90) --
	(211.39,189.00) --
	(211.66,189.01) --
	(211.92,189.20) --
	(212.18,189.41) --
	(212.45,189.87) --
	(212.71,190.12) --
	(212.97,190.12) --
	(213.23,190.35) --
	(213.50,190.51) --
	(213.76,190.51) --
	(214.02,190.51) --
	(214.29,190.84) --
	(214.55,191.20) --
	(214.81,191.67) --
	(215.07,191.67) --
	(215.34,191.85) --
	(215.60,192.07) --
	(215.86,192.45) --
	(216.13,192.82) --
	(216.39,193.05) --
	(216.65,193.23) --
	(216.91,193.26) --
	(217.18,193.27) --
	(217.44,193.27) --
	(217.70,193.38) --
	(217.97,193.69) --
	(218.23,193.91) --
	(218.49,194.29) --
	(218.75,194.31) --
	(219.02,194.35) --
	(219.28,194.89) --
	(219.54,195.40) --
	(219.81,195.60) --
	(220.07,196.01) --
	(220.33,196.01) --
	(220.59,196.20) --
	(220.86,196.41) --
	(221.12,196.56) --
	(221.38,196.91) --
	(221.65,197.25) --
	(221.91,197.61) --
	(222.17,197.69) --
	(222.43,197.91) --
	(222.70,198.56) --
	(222.96,198.78) --
	(223.22,199.40) --
	(223.49,199.94) --
	(223.75,200.35) --
	(224.01,200.95) --
	(224.27,200.96) --
	(224.54,201.17) --
	(224.80,201.55) --
	(225.06,201.76) --
	(225.33,202.48) --
	(225.59,202.51) --
	(225.85,202.70) --
	(226.11,202.75) --
	(226.38,203.23) --
	(226.64,204.42) --
	(226.90,204.83) --
	(227.17,205.10) --
	(227.43,205.58) --
	(227.69,205.73) --
	(227.95,205.99) --
	(228.22,206.00) --
	(228.48,206.07) --
	(228.74,206.38) --
	(229.01,206.38) --
	(229.27,206.61) --
	(229.53,206.74) --
	(229.79,207.28) --
	(230.06,207.32) --
	(230.32,207.35) --
	(230.58,208.02) --
	(230.85,208.21) --
	(231.11,208.36) --
	(231.37,208.67) --
	(231.63,209.48) --
	(231.90,209.90) --
	(232.16,210.54) --
	(232.42,211.01) --
	(232.69,211.48) --
	(232.95,211.95) --
	(233.21,212.36) --
	(233.47,212.92) --
	(233.74,212.98) --
	(234.00,213.00) --
	(234.26,213.15) --
	(234.53,213.22) --
	(234.79,213.89) --
	(235.05,214.85) --
	(235.31,215.60) --
	(235.58,215.92) --
	(235.84,216.45) --
	(236.10,216.81) --
	(236.37,217.72) --
	(236.63,217.88) --
	(236.89,218.57) --
	(237.15,219.02) --
	(237.42,219.41) --
	(237.68,219.77) --
	(237.94,220.42) --
	(238.21,220.61) --
	(238.47,221.09) --
	(238.73,221.36) --
	(238.99,221.40) --
	(239.26,221.62) --
	(239.52,221.64) --
	(239.78,221.77) --
	(240.05,222.02) --
	(240.31,223.15) --
	(240.57,223.18) --
	(240.83,223.49) --
	(241.10,223.86) --
	(241.36,224.27) --
	(241.62,224.86) --
	(241.89,225.46) --
	(242.15,225.88) --
	(242.41,226.29) --
	(242.67,226.45) --
	(242.94,226.86) --
	(243.20,227.19) --
	(243.46,227.32) --
	(243.73,227.58) --
	(243.99,227.79) --
	(244.25,227.95) --
	(244.51,228.20) --
	(244.78,228.33) --
	(245.04,228.74) --
	(245.30,228.80) --
	(245.57,228.98) --
	(245.83,229.33) --
	(246.09,229.44) --
	(246.35,229.93) --
	(246.62,230.44) --
	(246.88,230.82) --
	(247.14,230.99) --
	(247.41,231.06) --
	(247.67,231.45) --
	(247.93,231.47) --
	(248.19,231.79) --
	(248.46,231.79) --
	(248.72,231.80) --
	(248.98,231.81) --
	(249.25,232.41) --
	(249.51,232.60) --
	(249.77,232.70) --
	(250.03,233.21) --
	(250.30,233.61) --
	(250.56,233.61) --
	(250.82,233.83) --
	(251.09,233.83) --
	(251.35,234.15) --
	(251.61,234.15) --
	(251.87,234.45) --
	(252.14,234.46) --
	(252.40,234.49) --
	(252.66,234.77) --
	(252.92,235.05) --
	(253.19,235.20) --
	(253.45,235.32) --
	(253.71,235.72) --
	(253.98,235.88) --
	(254.24,235.89) --
	(254.50,236.02) --
	(254.76,236.10) --
	(255.03,236.11) --
	(255.29,236.26) --
	(255.55,236.47) --
	(255.82,236.47) --
	(256.08,236.52) --
	(256.34,236.52) --
	(256.60,236.55) --
	(256.87,236.55) --
	(257.13,236.56) --
	(257.39,236.98) --
	(257.66,237.50) --
	(257.92,237.65) --
	(258.18,237.65) --
	(258.44,237.84) --
	(258.71,238.25) --
	(258.97,238.42) --
	(259.23,238.44) --
	(259.50,239.22) --
	(259.76,239.77) --
	(260.02,239.93) --
	(260.28,240.49) --
	(260.55,240.87) --
	(260.81,241.02) --
	(261.07,241.46) --
	(261.34,241.81) --
	(261.60,241.99) --
	(261.86,242.01) --
	(262.12,242.67) --
	(262.39,242.72) --
	(262.65,242.91) --
	(262.91,243.15) --
	(263.18,243.71) --
	(263.44,243.71) --
	(263.70,243.74) --
	(263.96,243.75) --
	(264.23,243.90) --
	(264.49,244.41) --
	(264.75,244.42) --
	(265.02,244.56) --
	(265.28,244.73) --
	(265.54,245.08) --
	(265.80,245.80) --
	(266.07,245.81) --
	(266.33,245.81) --
	(266.59,245.92) --
	(266.86,245.92) --
	(267.12,246.18) --
	(267.38,246.22) --
	(267.64,246.26) --
	(267.91,246.33) --
	(268.17,246.39) --
	(268.43,246.39) --
	(268.70,246.79) --
	(268.96,247.03) --
	(269.22,247.46) --
	(269.48,247.52) --
	(269.75,247.56) --
	(270.01,247.65) --
	(270.27,247.65) --
	(270.54,247.79) --
	(270.80,247.82) --
	(271.06,247.82) --
	(271.32,248.12) --
	(271.59,248.60) --
	(271.85,248.60) --
	(272.11,249.07) --
	(272.38,249.25) --
	(272.64,249.47) --
	(272.90,249.74) --
	(273.16,249.93) --
	(273.43,250.10) --
	(273.69,250.41) --
	(273.95,250.70) --
	(274.22,250.72) --
	(274.48,250.92) --
	(274.74,250.96) --
	(275.00,251.28) --
	(275.27,251.80) --
	(275.53,252.27) --
	(275.79,252.68) --
	(276.06,252.68) --
	(276.32,252.83) --
	(276.58,252.84) --
	(276.84,253.17) --
	(277.11,253.64) --
	(277.37,253.64) --
	(277.63,253.81) --
	(277.90,253.81) --
	(278.16,254.19) --
	(278.42,254.50) --
	(278.68,254.50) --
	(278.95,254.61) --
	(279.21,255.16) --
	(279.47,255.36) --
	(279.74,255.87) --
	(280.00,256.11) --
	(280.26,256.62) --
	(280.52,257.37) --
	(280.79,257.55) --
	(281.05,257.94) --
	(281.31,257.94) --
	(281.58,257.94) --
	(281.84,257.94) --
	(282.10,257.94) --
	(282.36,258.13) --
	(282.63,258.19) --
	(282.89,258.32) --
	(283.15,258.46) --
	(283.42,258.73) --
	(283.68,259.14) --
	(283.94,259.17) --
	(284.20,259.27) --
	(284.47,259.51) --
	(284.73,259.84) --
	(284.99,260.11) --
	(285.26,260.49) --
	(285.52,260.92) --
	(285.78,261.27) --
	(286.04,261.49) --
	(286.31,261.67) --
	(286.57,261.67) --
	(286.83,261.67) --
	(287.10,261.68) --
	(287.36,261.69) --
	(287.62,262.05) --
	(287.88,262.36) --
	(288.15,262.77) --
	(288.41,262.81) --
	(288.67,263.32) --
	(288.94,263.47) --
	(289.20,264.05) --
	(289.46,264.10) --
	(289.72,264.19) --
	(289.99,264.19) --
	(290.25,264.23) --
	(290.51,264.38) --
	(290.78,264.38) --
	(291.04,264.38) --
	(291.30,264.55) --
	(291.56,264.74) --
	(291.83,265.13) --
	(292.09,265.30) --
	(292.35,265.72) --
	(292.62,266.44) --
	(292.88,266.81) --
	(293.14,267.29) --
	(293.40,267.71) --
	(293.67,268.48) --
	(293.93,268.84) --
	(294.19,268.84) --
	(294.46,269.03) --
	(294.72,269.44) --
	(294.98,269.78) --
	(295.24,270.19) --
	(295.51,270.54) --
	(295.77,270.74) --
	(296.03,271.03) --
	(296.30,271.03) --
	(296.56,271.27) --
	(296.82,272.02) --
	(297.08,272.06) --
	(297.35,272.12) --
	(297.61,272.81) --
	(297.87,273.51) --
	(298.14,273.67) --
	(298.40,274.52) --
	(298.66,274.85) --
	(298.92,275.00) --
	(299.19,275.65) --
	(299.45,276.02) --
	(299.71,276.36) --
	(299.98,277.07) --
	(300.24,277.71) --
	(300.50,278.34) --
	(300.76,278.80) --
	(301.03,279.27) --
	(301.29,280.13) --
	(301.55,281.57) --
	(301.82,283.03) --
	(302.08,284.40) --
	(302.34,285.34) --
	(302.60,286.61) --
	(302.87,287.92);
\definecolor{drawColor}{RGB}{239,243,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.28, 97.38) --
	( 40.54, 97.38) --
	( 40.80, 97.38) --
	( 41.06, 97.38) --
	( 41.33, 97.38) --
	( 41.59, 97.38) --
	( 41.85, 97.38) --
	( 42.12, 97.38) --
	( 42.38, 97.38) --
	( 42.64, 97.38) --
	( 42.90, 97.38) --
	( 43.17, 97.38) --
	( 43.43, 97.38) --
	( 43.69, 97.38) --
	( 43.96, 97.38) --
	( 44.22, 97.38) --
	( 44.48, 97.38) --
	( 44.74, 97.38) --
	( 45.01, 97.38) --
	( 45.27, 97.38) --
	( 45.53, 97.38) --
	( 45.80, 97.38) --
	( 46.06, 97.38) --
	( 46.32, 97.38) --
	( 46.58, 97.38) --
	( 46.85, 97.38) --
	( 47.11, 97.38) --
	( 47.37, 97.38) --
	( 47.64, 97.38) --
	( 47.90, 97.38) --
	( 48.16, 97.38) --
	( 48.42, 97.38) --
	( 48.69, 97.38) --
	( 48.95, 97.38) --
	( 49.21, 97.38) --
	( 49.48, 97.38) --
	( 49.74, 97.38) --
	( 50.00, 97.38) --
	( 50.26, 97.38) --
	( 50.53, 97.38) --
	( 50.79, 97.38) --
	( 51.05, 97.38) --
	( 51.32, 97.38) --
	( 51.58, 97.38) --
	( 51.84, 97.38) --
	( 52.10, 97.38) --
	( 52.37, 97.38) --
	( 52.63, 97.38) --
	( 52.89, 97.38) --
	( 53.16, 97.38) --
	( 53.42, 97.38) --
	( 53.68, 97.38) --
	( 53.94, 97.38) --
	( 54.21, 97.38) --
	( 54.47, 97.38) --
	( 54.73, 97.38) --
	( 55.00, 97.38) --
	( 55.26, 97.38) --
	( 55.52, 97.38) --
	( 55.78, 97.38) --
	( 56.05, 97.38) --
	( 56.31, 97.38) --
	( 56.57, 97.38) --
	( 56.84, 97.38) --
	( 57.10, 97.38) --
	( 57.36, 97.38) --
	( 57.62, 97.38) --
	( 57.89, 97.38) --
	( 58.15, 97.38) --
	( 58.41, 97.38) --
	( 58.68, 97.38) --
	( 58.94, 97.38) --
	( 59.20, 97.38) --
	( 59.46, 97.38) --
	( 59.73, 97.38) --
	( 59.99, 97.38) --
	( 60.25, 97.38) --
	( 60.52, 97.38) --
	( 60.78, 97.38) --
	( 61.04, 97.38) --
	( 61.30, 97.38) --
	( 61.57, 97.38) --
	( 61.83, 97.38) --
	( 62.09, 97.38) --
	( 62.36, 97.38) --
	( 62.62, 97.38) --
	( 62.88, 97.38) --
	( 63.14, 97.38) --
	( 63.41, 97.38) --
	( 63.67, 97.38) --
	( 63.93, 97.38) --
	( 64.20, 97.38) --
	( 64.46, 97.38) --
	( 64.72, 97.38) --
	( 64.98, 97.38) --
	( 65.25, 97.38) --
	( 65.51, 97.38) --
	( 65.77, 97.38) --
	( 66.04, 97.38) --
	( 66.30, 97.38) --
	( 66.56, 97.38) --
	( 66.82, 97.38) --
	( 67.09, 97.38) --
	( 67.35, 97.38) --
	( 67.61, 97.38) --
	( 67.88, 97.38) --
	( 68.14, 97.38) --
	( 68.40, 97.38) --
	( 68.66, 97.38) --
	( 68.93, 97.38) --
	( 69.19, 97.38) --
	( 69.45, 97.38) --
	( 69.72, 97.38) --
	( 69.98, 97.38) --
	( 70.24, 97.38) --
	( 70.50, 97.38) --
	( 70.77, 97.38) --
	( 71.03, 97.38) --
	( 71.29, 97.38) --
	( 71.56, 97.38) --
	( 71.82, 97.38) --
	( 72.08, 97.38) --
	( 72.34, 97.38) --
	( 72.61, 97.38) --
	( 72.87, 97.38) --
	( 73.13, 97.38) --
	( 73.40, 97.38) --
	( 73.66, 97.38) --
	( 73.92, 97.38) --
	( 74.18, 97.38) --
	( 74.45, 97.38) --
	( 74.71, 97.38) --
	( 74.97, 97.38) --
	( 75.24, 97.38) --
	( 75.50, 97.38) --
	( 75.76, 97.38) --
	( 76.02, 97.38) --
	( 76.29, 97.38) --
	( 76.55, 97.38) --
	( 76.81, 97.38) --
	( 77.08, 97.38) --
	( 77.34, 97.38) --
	( 77.60, 97.38) --
	( 77.86, 97.38) --
	( 78.13, 97.38) --
	( 78.39, 97.38) --
	( 78.65, 97.38) --
	( 78.92, 97.38) --
	( 79.18, 97.38) --
	( 79.44, 97.38) --
	( 79.70, 97.38) --
	( 79.97, 97.38) --
	( 80.23, 97.38) --
	( 80.49, 97.38) --
	( 80.76, 97.38) --
	( 81.02, 97.38) --
	( 81.28, 97.38) --
	( 81.54, 97.38) --
	( 81.81, 97.38) --
	( 82.07, 97.38) --
	( 82.33, 97.38) --
	( 82.60, 97.38) --
	( 82.86, 97.38) --
	( 83.12, 97.38) --
	( 83.38, 97.38) --
	( 83.65, 97.38) --
	( 83.91, 97.38) --
	( 84.17, 97.38) --
	( 84.44, 97.38) --
	( 84.70, 97.38) --
	( 84.96, 97.38) --
	( 85.22, 97.38) --
	( 85.49, 97.38) --
	( 85.75, 97.38) --
	( 86.01, 97.38) --
	( 86.28, 97.38) --
	( 86.54, 97.38) --
	( 86.80, 97.38) --
	( 87.06, 97.38) --
	( 87.33, 97.38) --
	( 87.59, 97.38) --
	( 87.85, 97.38) --
	( 88.12, 97.38) --
	( 88.38, 97.38) --
	( 88.64, 97.38) --
	( 88.90, 97.38) --
	( 89.17, 97.38) --
	( 89.43, 97.38) --
	( 89.69, 97.38) --
	( 89.96, 97.38) --
	( 90.22, 97.38) --
	( 90.48, 97.38) --
	( 90.74, 97.38) --
	( 91.01, 97.38) --
	( 91.27, 97.38) --
	( 91.53, 97.38) --
	( 91.80, 97.38) --
	( 92.06, 97.38) --
	( 92.32, 97.38) --
	( 92.58, 97.38) --
	( 92.85, 97.38) --
	( 93.11, 97.38) --
	( 93.37, 97.38) --
	( 93.64, 97.38) --
	( 93.90, 97.38) --
	( 94.16, 97.38) --
	( 94.42, 97.38) --
	( 94.69, 97.38) --
	( 94.95, 97.38) --
	( 95.21, 97.38) --
	( 95.48, 97.38) --
	( 95.74, 97.38) --
	( 96.00, 97.38) --
	( 96.26, 97.38) --
	( 96.53, 97.38) --
	( 96.79, 97.38) --
	( 97.05, 97.38) --
	( 97.32, 97.38) --
	( 97.58, 97.38) --
	( 97.84, 97.38) --
	( 98.10, 97.38) --
	( 98.37, 97.38) --
	( 98.63, 97.38) --
	( 98.89, 97.38) --
	( 99.16, 97.38) --
	( 99.42, 97.38) --
	( 99.68, 97.38) --
	( 99.94, 97.38) --
	(100.21, 97.38) --
	(100.47, 97.38) --
	(100.73, 97.38) --
	(101.00, 97.38) --
	(101.26, 97.38) --
	(101.52, 97.38) --
	(101.78, 97.38) --
	(102.05, 97.38) --
	(102.31, 97.38) --
	(102.57, 97.38) --
	(102.84, 97.38) --
	(103.10, 97.38) --
	(103.36, 97.38) --
	(103.62, 97.38) --
	(103.89, 97.38) --
	(104.15, 97.38) --
	(104.41, 97.38) --
	(104.68, 97.38) --
	(104.94, 97.38) --
	(105.20, 97.38) --
	(105.46, 97.38) --
	(105.73, 97.38) --
	(105.99, 97.38) --
	(106.25, 97.38) --
	(106.52, 97.38) --
	(106.78, 97.38) --
	(107.04, 97.38) --
	(107.30, 97.38) --
	(107.57, 97.38) --
	(107.83, 97.38) --
	(108.09, 97.38) --
	(108.36, 97.38) --
	(108.62, 97.38) --
	(108.88, 97.38) --
	(109.14, 97.38) --
	(109.41, 97.38) --
	(109.67, 97.38) --
	(109.93, 97.38) --
	(110.20, 97.38) --
	(110.46, 97.38) --
	(110.72, 97.38) --
	(110.98, 97.38) --
	(111.25, 97.38) --
	(111.51, 97.38) --
	(111.77, 97.38) --
	(112.04, 97.38) --
	(112.30, 97.38) --
	(112.56, 97.38) --
	(112.82, 97.38) --
	(113.09, 97.38) --
	(113.35, 97.38) --
	(113.61, 97.38) --
	(113.88, 97.38) --
	(114.14, 97.38) --
	(114.40, 97.38) --
	(114.66, 97.38) --
	(114.93, 97.38) --
	(115.19, 97.38) --
	(115.45, 97.38) --
	(115.72, 97.38) --
	(115.98, 97.38) --
	(116.24, 97.38) --
	(116.50, 97.38) --
	(116.77, 97.38) --
	(117.03, 97.38) --
	(117.29, 97.38) --
	(117.56, 97.38) --
	(117.82, 97.38) --
	(118.08, 97.38) --
	(118.34, 97.38) --
	(118.61, 97.38) --
	(118.87, 97.38) --
	(119.13, 97.38) --
	(119.40, 97.38) --
	(119.66, 97.38) --
	(119.92, 97.38) --
	(120.18, 97.38) --
	(120.45, 97.38) --
	(120.71, 97.38) --
	(120.97, 97.38) --
	(121.24, 97.38) --
	(121.50, 97.38) --
	(121.76, 97.38) --
	(122.02, 97.38) --
	(122.29, 97.38) --
	(122.55, 97.38) --
	(122.81, 97.38) --
	(123.08, 97.38) --
	(123.34, 97.38) --
	(123.60, 97.38) --
	(123.86, 97.38) --
	(124.13, 97.38) --
	(124.39, 97.38) --
	(124.65, 97.38) --
	(124.92, 97.38) --
	(125.18, 97.38) --
	(125.44, 97.38) --
	(125.70, 97.38) --
	(125.97, 97.38) --
	(126.23, 97.38) --
	(126.49, 97.38) --
	(126.76, 97.38) --
	(127.02, 97.38) --
	(127.28, 97.38) --
	(127.54, 97.38) --
	(127.81, 97.38) --
	(128.07, 97.38) --
	(128.33, 97.38) --
	(128.60, 97.38) --
	(128.86, 97.38) --
	(129.12, 97.38) --
	(129.38, 97.38) --
	(129.65, 97.38) --
	(129.91, 97.38) --
	(130.17, 97.38) --
	(130.44, 97.38) --
	(130.70, 97.38) --
	(130.96, 97.38) --
	(131.22, 97.38) --
	(131.49, 97.38) --
	(131.75, 97.38) --
	(132.01, 97.38) --
	(132.27, 97.38) --
	(132.54, 97.38) --
	(132.80, 97.38) --
	(133.06, 97.38) --
	(133.33, 97.38) --
	(133.59, 97.38) --
	(133.85, 97.38) --
	(134.11, 97.38) --
	(134.38, 97.38) --
	(134.64, 97.38) --
	(134.90, 97.38) --
	(135.17, 97.38) --
	(135.43, 97.38) --
	(135.69, 97.38) --
	(135.95, 97.38) --
	(136.22, 97.38) --
	(136.48, 97.38) --
	(136.74,101.42) --
	(137.01,101.42) --
	(137.27,101.42) --
	(137.53,101.42) --
	(137.79,101.87) --
	(138.06,101.87) --
	(138.32,101.87) --
	(138.58,101.87) --
	(138.85,101.87) --
	(139.11,106.36) --
	(139.37,106.36) --
	(139.63,110.40) --
	(139.90,110.40) --
	(140.16,110.40) --
	(140.42,110.40) --
	(140.69,110.40) --
	(140.95,110.85) --
	(141.21,110.85) --
	(141.47,110.85) --
	(141.74,110.85) --
	(142.00,110.85) --
	(142.26,110.85) --
	(142.53,114.89) --
	(142.79,115.34) --
	(143.05,115.34) --
	(143.31,119.38) --
	(143.58,119.83) --
	(143.84,119.83) --
	(144.10,119.83) --
	(144.37,119.83) --
	(144.63,119.83) --
	(144.89,119.83) --
	(145.15,119.83) --
	(145.42,119.83) --
	(145.68,119.83) --
	(145.94,123.87) --
	(146.21,124.32) --
	(146.47,124.32) --
	(146.73,124.32) --
	(146.99,124.32) --
	(147.26,124.32) --
	(147.52,124.32) --
	(147.78,124.32) --
	(148.05,124.32) --
	(148.31,124.32) --
	(148.57,124.32) --
	(148.83,124.32) --
	(149.10,124.32) --
	(149.36,124.32) --
	(149.62,124.32) --
	(149.89,124.32) --
	(150.15,124.32) --
	(150.41,124.32) --
	(150.67,128.36) --
	(150.94,128.80) --
	(151.20,128.80) --
	(151.46,128.80) --
	(151.73,128.80) --
	(151.99,128.80) --
	(152.25,128.80) --
	(152.51,128.80) --
	(152.78,128.80) --
	(153.04,128.80) --
	(153.30,128.80) --
	(153.57,128.80) --
	(153.83,128.80) --
	(154.09,132.84) --
	(154.35,132.84) --
	(154.62,133.29) --
	(154.88,133.29) --
	(155.14,133.29) --
	(155.41,133.29) --
	(155.67,133.29) --
	(155.93,133.29) --
	(156.19,133.29) --
	(156.46,133.29) --
	(156.72,133.29) --
	(156.98,133.29) --
	(157.25,133.29) --
	(157.51,133.29) --
	(157.77,133.29) --
	(158.03,133.29) --
	(158.30,133.29) --
	(158.56,133.29) --
	(158.82,133.29) --
	(159.09,133.29) --
	(159.35,133.29) --
	(159.61,133.29) --
	(159.87,133.29) --
	(160.14,133.29) --
	(160.40,133.29) --
	(160.66,133.29) --
	(160.93,133.29) --
	(161.19,133.29) --
	(161.45,133.29) --
	(161.71,133.29) --
	(161.98,133.29) --
	(162.24,133.29) --
	(162.50,133.29) --
	(162.77,133.29) --
	(163.03,133.29) --
	(163.29,133.29) --
	(163.55,133.29) --
	(163.82,133.29) --
	(164.08,133.29) --
	(164.34,133.29) --
	(164.61,133.29) --
	(164.87,133.29) --
	(165.13,133.29) --
	(165.39,137.33) --
	(165.66,137.78) --
	(165.92,137.78) --
	(166.18,137.78) --
	(166.45,137.78) --
	(166.71,137.78) --
	(166.97,137.78) --
	(167.23,137.78) --
	(167.50,137.78) --
	(167.76,137.78) --
	(168.02,137.78) --
	(168.29,137.78) --
	(168.55,137.78) --
	(168.81,137.78) --
	(169.07,137.78) --
	(169.34,137.78) --
	(169.60,137.78) --
	(169.86,137.78) --
	(170.13,137.78) --
	(170.39,137.78) --
	(170.65,137.78) --
	(170.91,137.78) --
	(171.18,137.78) --
	(171.44,137.78) --
	(171.70,137.78) --
	(171.97,137.78) --
	(172.23,137.78) --
	(172.49,137.78) --
	(172.75,137.78) --
	(173.02,137.78) --
	(173.28,137.78) --
	(173.54,137.78) --
	(173.81,137.78) --
	(174.07,137.78) --
	(174.33,137.78) --
	(174.59,137.78) --
	(174.86,137.78) --
	(175.12,137.78) --
	(175.38,137.78) --
	(175.65,137.78) --
	(175.91,137.78) --
	(176.17,137.78) --
	(176.43,141.82) --
	(176.70,142.27) --
	(176.96,142.27) --
	(177.22,142.27) --
	(177.49,142.27) --
	(177.75,142.27) --
	(178.01,142.27) --
	(178.27,142.27) --
	(178.54,142.27) --
	(178.80,142.27) --
	(179.06,142.27) --
	(179.33,142.27) --
	(179.59,142.27) --
	(179.85,142.27) --
	(180.11,142.27) --
	(180.38,142.27) --
	(180.64,142.27) --
	(180.90,142.27) --
	(181.17,142.27) --
	(181.43,142.27) --
	(181.69,142.27) --
	(181.95,142.27) --
	(182.22,142.27) --
	(182.48,142.27) --
	(182.74,142.27) --
	(183.01,142.27) --
	(183.27,142.27) --
	(183.53,142.27) --
	(183.79,142.27) --
	(184.06,142.27) --
	(184.32,142.27) --
	(184.58,142.27) --
	(184.85,142.27) --
	(185.11,142.27) --
	(185.37,146.31) --
	(185.63,146.31) --
	(185.90,146.31) --
	(186.16,146.31) --
	(186.42,146.31) --
	(186.69,146.31) --
	(186.95,146.31) --
	(187.21,146.31) --
	(187.47,146.76) --
	(187.74,146.76) --
	(188.00,146.76) --
	(188.26,146.76) --
	(188.53,146.76) --
	(188.79,146.76) --
	(189.05,146.76) --
	(189.31,146.76) --
	(189.58,146.76) --
	(189.84,146.76) --
	(190.10,146.76) --
	(190.37,146.76) --
	(190.63,146.76) --
	(190.89,146.76) --
	(191.15,146.76) --
	(191.42,146.76) --
	(191.68,146.76) --
	(191.94,146.76) --
	(192.21,146.76) --
	(192.47,146.76) --
	(192.73,146.76) --
	(192.99,146.76) --
	(193.26,146.76) --
	(193.52,146.76) --
	(193.78,146.76) --
	(194.05,146.76) --
	(194.31,146.76) --
	(194.57,146.76) --
	(194.83,146.76) --
	(195.10,146.76) --
	(195.36,146.76) --
	(195.62,146.76) --
	(195.89,146.76) --
	(196.15,146.76) --
	(196.41,146.76) --
	(196.67,146.76) --
	(196.94,146.76) --
	(197.20,150.80) --
	(197.46,150.80) --
	(197.73,150.80) --
	(197.99,150.80) --
	(198.25,150.80) --
	(198.51,150.80) --
	(198.78,150.80) --
	(199.04,151.25) --
	(199.30,151.25) --
	(199.57,151.25) --
	(199.83,151.25) --
	(200.09,151.25) --
	(200.35,151.25) --
	(200.62,151.25) --
	(200.88,151.25) --
	(201.14,151.25) --
	(201.41,151.25) --
	(201.67,151.25) --
	(201.93,151.25) --
	(202.19,151.25) --
	(202.46,151.25) --
	(202.72,151.25) --
	(202.98,151.25) --
	(203.25,151.25) --
	(203.51,151.25) --
	(203.77,151.25) --
	(204.03,151.25) --
	(204.30,151.25) --
	(204.56,151.25) --
	(204.82,151.25) --
	(205.09,151.25) --
	(205.35,151.25) --
	(205.61,151.25) --
	(205.87,151.25) --
	(206.14,151.25) --
	(206.40,151.25) --
	(206.66,151.25) --
	(206.93,151.25) --
	(207.19,151.25) --
	(207.45,151.25) --
	(207.71,151.25) --
	(207.98,151.25) --
	(208.24,151.25) --
	(208.50,151.25) --
	(208.77,155.74) --
	(209.03,155.74) --
	(209.29,155.74) --
	(209.55,155.74) --
	(209.82,155.74) --
	(210.08,155.74) --
	(210.34,155.74) --
	(210.61,155.74) --
	(210.87,155.74) --
	(211.13,155.74) --
	(211.39,155.74) --
	(211.66,155.74) --
	(211.92,155.74) --
	(212.18,155.74) --
	(212.45,155.74) --
	(212.71,155.74) --
	(212.97,155.74) --
	(213.23,155.74) --
	(213.50,155.74) --
	(213.76,155.74) --
	(214.02,155.74) --
	(214.29,155.74) --
	(214.55,155.74) --
	(214.81,155.74) --
	(215.07,155.74) --
	(215.34,155.74) --
	(215.60,155.74) --
	(215.86,155.74) --
	(216.13,155.74) --
	(216.39,155.74) --
	(216.65,155.74) --
	(216.91,155.74) --
	(217.18,155.74) --
	(217.44,155.74) --
	(217.70,155.74) --
	(217.97,155.74) --
	(218.23,155.74) --
	(218.49,155.74) --
	(218.75,155.74) --
	(219.02,155.74) --
	(219.28,155.74) --
	(219.54,155.74) --
	(219.81,155.74) --
	(220.07,155.74) --
	(220.33,155.74) --
	(220.59,155.74) --
	(220.86,155.74) --
	(221.12,155.74) --
	(221.38,155.74) --
	(221.65,155.74) --
	(221.91,155.74) --
	(222.17,155.74) --
	(222.43,155.74) --
	(222.70,155.74) --
	(222.96,155.74) --
	(223.22,159.78) --
	(223.49,160.22) --
	(223.75,160.22) --
	(224.01,160.22) --
	(224.27,160.22) --
	(224.54,160.22) --
	(224.80,160.22) --
	(225.06,160.22) --
	(225.33,160.22) --
	(225.59,160.22) --
	(225.85,160.22) --
	(226.11,160.22) --
	(226.38,160.22) --
	(226.64,160.22) --
	(226.90,160.22) --
	(227.17,160.22) --
	(227.43,160.22) --
	(227.69,160.22) --
	(227.95,160.22) --
	(228.22,160.22) --
	(228.48,164.26) --
	(228.74,164.26) --
	(229.01,164.71) --
	(229.27,164.71) --
	(229.53,164.71) --
	(229.79,164.71) --
	(230.06,164.71) --
	(230.32,164.71) --
	(230.58,164.71) --
	(230.85,164.71) --
	(231.11,164.71) --
	(231.37,164.71) --
	(231.63,164.71) --
	(231.90,164.71) --
	(232.16,164.71) --
	(232.42,164.71) --
	(232.69,164.71) --
	(232.95,164.71) --
	(233.21,164.71) --
	(233.47,164.71) --
	(233.74,164.71) --
	(234.00,164.71) --
	(234.26,164.71) --
	(234.53,164.71) --
	(234.79,164.71) --
	(235.05,164.71) --
	(235.31,169.20) --
	(235.58,169.20) --
	(235.84,169.20) --
	(236.10,169.20) --
	(236.37,169.20) --
	(236.63,173.24) --
	(236.89,173.69) --
	(237.15,173.69) --
	(237.42,177.73) --
	(237.68,177.73) --
	(237.94,177.73) --
	(238.21,177.73) --
	(238.47,177.73) --
	(238.73,177.73) --
	(238.99,177.73) --
	(239.26,178.18) --
	(239.52,178.18) --
	(239.78,178.18) --
	(240.05,178.18) --
	(240.31,178.18) --
	(240.57,178.18) --
	(240.83,178.18) --
	(241.10,178.18) --
	(241.36,178.18) --
	(241.62,178.18) --
	(241.89,182.22) --
	(242.15,182.22) --
	(242.41,182.22) --
	(242.67,182.22) --
	(242.94,182.67) --
	(243.20,182.67) --
	(243.46,182.67) --
	(243.73,182.67) --
	(243.99,186.71) --
	(244.25,187.16) --
	(244.51,187.16) --
	(244.78,187.16) --
	(245.04,187.16) --
	(245.30,187.16) --
	(245.57,187.16) --
	(245.83,187.16) --
	(246.09,191.20) --
	(246.35,191.64) --
	(246.62,191.64) --
	(246.88,191.64) --
	(247.14,191.64) --
	(247.41,191.64) --
	(247.67,191.64) --
	(247.93,191.64) --
	(248.19,191.64) --
	(248.46,191.64) --
	(248.72,191.64) --
	(248.98,191.64) --
	(249.25,191.64) --
	(249.51,191.64) --
	(249.77,191.64) --
	(250.03,195.68) --
	(250.30,195.68) --
	(250.56,195.68) --
	(250.82,195.68) --
	(251.09,196.13) --
	(251.35,196.13) --
	(251.61,196.13) --
	(251.87,196.13) --
	(252.14,196.13) --
	(252.40,196.13) --
	(252.66,196.13) --
	(252.92,200.17) --
	(253.19,200.17) --
	(253.45,200.62) --
	(253.71,200.62) --
	(253.98,200.62) --
	(254.24,200.62) --
	(254.50,200.62) --
	(254.76,200.62) --
	(255.03,200.62) --
	(255.29,200.62) --
	(255.55,200.62) --
	(255.82,200.62) --
	(256.08,200.62) --
	(256.34,200.62) --
	(256.60,200.62) --
	(256.87,200.62) --
	(257.13,200.62) --
	(257.39,200.62) --
	(257.66,200.62) --
	(257.92,200.62) --
	(258.18,200.62) --
	(258.44,200.62) --
	(258.71,200.62) --
	(258.97,200.62) --
	(259.23,200.62) --
	(259.50,200.62) --
	(259.76,204.66) --
	(260.02,205.11) --
	(260.28,205.11) --
	(260.55,205.11) --
	(260.81,205.11) --
	(261.07,205.11) --
	(261.34,205.11) --
	(261.60,205.11) --
	(261.86,205.11) --
	(262.12,205.11) --
	(262.39,205.11) --
	(262.65,205.11) --
	(262.91,205.11) --
	(263.18,205.11) --
	(263.44,205.11) --
	(263.70,205.11) --
	(263.96,205.11) --
	(264.23,205.11) --
	(264.49,205.11) --
	(264.75,205.11) --
	(265.02,205.11) --
	(265.28,205.11) --
	(265.54,205.11) --
	(265.80,205.11) --
	(266.07,205.11) --
	(266.33,205.11) --
	(266.59,205.11) --
	(266.86,205.11) --
	(267.12,205.11) --
	(267.38,205.11) --
	(267.64,205.11) --
	(267.91,205.11) --
	(268.17,205.11) --
	(268.43,205.11) --
	(268.70,205.11) --
	(268.96,205.11) --
	(269.22,205.11) --
	(269.48,205.11) --
	(269.75,205.11) --
	(270.01,205.11) --
	(270.27,205.11) --
	(270.54,205.11) --
	(270.80,205.11) --
	(271.06,205.11) --
	(271.32,205.11) --
	(271.59,209.15) --
	(271.85,209.15) --
	(272.11,209.15) --
	(272.38,209.60) --
	(272.64,209.60) --
	(272.90,209.60) --
	(273.16,209.60) --
	(273.43,209.60) --
	(273.69,209.60) --
	(273.95,209.60) --
	(274.22,209.60) --
	(274.48,209.60) --
	(274.74,209.60) --
	(275.00,209.60) --
	(275.27,209.60) --
	(275.53,209.60) --
	(275.79,209.60) --
	(276.06,209.60) --
	(276.32,209.60) --
	(276.58,213.64) --
	(276.84,213.64) --
	(277.11,213.64) --
	(277.37,213.64) --
	(277.63,214.09) --
	(277.90,214.09) --
	(278.16,214.09) --
	(278.42,214.09) --
	(278.68,214.09) --
	(278.95,214.09) --
	(279.21,214.09) --
	(279.47,214.09) --
	(279.74,214.09) --
	(280.00,214.09) --
	(280.26,214.09) --
	(280.52,214.09) --
	(280.79,214.09) --
	(281.05,214.09) --
	(281.31,214.09) --
	(281.58,214.09) --
	(281.84,214.09) --
	(282.10,214.09) --
	(282.36,214.09) --
	(282.63,214.09) --
	(282.89,214.09) --
	(283.15,214.09) --
	(283.42,214.09) --
	(283.68,214.09) --
	(283.94,214.09) --
	(284.20,214.09) --
	(284.47,214.09) --
	(284.73,214.09) --
	(284.99,214.09) --
	(285.26,214.09) --
	(285.52,214.09) --
	(285.78,214.09) --
	(286.04,214.09) --
	(286.31,214.09) --
	(286.57,214.09) --
	(286.83,214.09) --
	(287.10,214.09) --
	(287.36,218.13) --
	(287.62,218.58) --
	(287.88,218.58) --
	(288.15,218.58) --
	(288.41,218.58) --
	(288.67,218.58) --
	(288.94,218.58) --
	(289.20,218.58) --
	(289.46,218.58) --
	(289.72,218.58) --
	(289.99,218.58) --
	(290.25,218.58) --
	(290.51,218.58) --
	(290.78,223.06) --
	(291.04,223.06) --
	(291.30,223.06) --
	(291.56,223.06) --
	(291.83,223.06) --
	(292.09,223.06) --
	(292.35,227.10) --
	(292.62,227.10) --
	(292.88,236.08) --
	(293.14,236.08) --
	(293.40,236.53) --
	(293.67,236.53) --
	(293.93,236.53) --
	(294.19,240.57) --
	(294.46,240.57) --
	(294.72,241.02) --
	(294.98,241.02) --
	(295.24,241.02) --
	(295.51,241.02) --
	(295.77,245.06) --
	(296.03,245.06) --
	(296.30,245.51) --
	(296.56,245.51) --
	(296.82,249.55) --
	(297.08,249.55) --
	(297.35,250.00) --
	(297.61,254.04) --
	(297.87,254.04) --
	(298.14,254.04) --
	(298.40,254.49) --
	(298.66,254.49) --
	(298.92,254.49) --
	(299.19,254.49) --
	(299.45,254.49) --
	(299.71,254.49) --
	(299.98,254.49) --
	(300.24,254.49) --
	(300.50,254.49) --
	(300.76,258.52) --
	(301.03,258.52) --
	(301.29,258.97) --
	(301.55,258.97) --
	(301.82,258.97) --
	(302.08,258.97) --
	(302.34,258.97) --
	(302.60,258.97) --
	(302.87,258.97);
\definecolor{drawColor}{RGB}{189,215,231}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.28, 87.49) --
	( 40.54, 87.49) --
	( 40.80, 87.49) --
	( 41.06, 87.49) --
	( 41.33, 87.49) --
	( 41.59, 87.49) --
	( 41.85, 87.49) --
	( 42.12, 87.49) --
	( 42.38, 87.49) --
	( 42.64, 87.49) --
	( 42.90, 87.49) --
	( 43.17, 87.49) --
	( 43.43, 87.49) --
	( 43.69, 87.49) --
	( 43.96, 87.49) --
	( 44.22, 87.49) --
	( 44.48, 87.49) --
	( 44.74, 87.49) --
	( 45.01, 87.49) --
	( 45.27, 87.49) --
	( 45.53, 87.49) --
	( 45.80, 87.49) --
	( 46.06, 87.49) --
	( 46.32, 87.49) --
	( 46.58, 87.49) --
	( 46.85, 87.49) --
	( 47.11, 87.49) --
	( 47.37, 87.49) --
	( 47.64, 87.49) --
	( 47.90, 87.49) --
	( 48.16, 87.49) --
	( 48.42, 87.49) --
	( 48.69, 87.49) --
	( 48.95, 87.49) --
	( 49.21, 87.49) --
	( 49.48, 87.49) --
	( 49.74, 87.49) --
	( 50.00, 87.49) --
	( 50.26, 87.49) --
	( 50.53, 87.49) --
	( 50.79, 87.49) --
	( 51.05, 87.49) --
	( 51.32, 87.49) --
	( 51.58, 87.49) --
	( 51.84, 87.49) --
	( 52.10, 87.49) --
	( 52.37, 87.49) --
	( 52.63, 87.49) --
	( 52.89, 87.49) --
	( 53.16, 87.49) --
	( 53.42, 87.49) --
	( 53.68, 87.49) --
	( 53.94, 87.49) --
	( 54.21, 87.49) --
	( 54.47, 87.49) --
	( 54.73, 87.49) --
	( 55.00, 87.49) --
	( 55.26, 87.49) --
	( 55.52, 87.49) --
	( 55.78, 87.49) --
	( 56.05, 87.49) --
	( 56.31, 87.49) --
	( 56.57, 87.49) --
	( 56.84, 87.49) --
	( 57.10, 87.49) --
	( 57.36, 87.49) --
	( 57.62, 87.49) --
	( 57.89, 87.49) --
	( 58.15, 87.49) --
	( 58.41, 87.49) --
	( 58.68, 87.49) --
	( 58.94, 87.49) --
	( 59.20, 87.49) --
	( 59.46, 87.49) --
	( 59.73, 87.49) --
	( 59.99, 87.49) --
	( 60.25, 87.49) --
	( 60.52, 87.49) --
	( 60.78, 87.49) --
	( 61.04, 87.49) --
	( 61.30, 87.49) --
	( 61.57, 87.49) --
	( 61.83, 87.49) --
	( 62.09, 87.49) --
	( 62.36, 87.49) --
	( 62.62, 87.49) --
	( 62.88, 87.49) --
	( 63.14, 87.49) --
	( 63.41, 87.49) --
	( 63.67, 87.49) --
	( 63.93, 87.49) --
	( 64.20, 87.49) --
	( 64.46, 87.49) --
	( 64.72, 87.49) --
	( 64.98, 87.49) --
	( 65.25, 87.49) --
	( 65.51, 87.49) --
	( 65.77, 87.49) --
	( 66.04, 87.49) --
	( 66.30, 87.49) --
	( 66.56, 87.49) --
	( 66.82, 87.49) --
	( 67.09, 87.49) --
	( 67.35, 87.49) --
	( 67.61, 87.49) --
	( 67.88, 87.49) --
	( 68.14, 87.49) --
	( 68.40, 87.49) --
	( 68.66, 87.49) --
	( 68.93, 87.49) --
	( 69.19, 87.49) --
	( 69.45, 87.49) --
	( 69.72, 87.49) --
	( 69.98, 87.49) --
	( 70.24, 87.49) --
	( 70.50, 87.49) --
	( 70.77, 87.49) --
	( 71.03, 87.49) --
	( 71.29, 87.49) --
	( 71.56, 87.49) --
	( 71.82, 87.49) --
	( 72.08, 87.49) --
	( 72.34, 87.49) --
	( 72.61, 87.49) --
	( 72.87, 87.49) --
	( 73.13, 87.49) --
	( 73.40, 87.49) --
	( 73.66, 87.49) --
	( 73.92, 87.49) --
	( 74.18, 87.49) --
	( 74.45, 87.49) --
	( 74.71, 87.49) --
	( 74.97, 87.49) --
	( 75.24, 87.49) --
	( 75.50, 87.49) --
	( 75.76, 87.49) --
	( 76.02, 87.49) --
	( 76.29, 87.49) --
	( 76.55, 87.49) --
	( 76.81, 87.49) --
	( 77.08, 87.49) --
	( 77.34, 87.49) --
	( 77.60, 87.49) --
	( 77.86, 87.49) --
	( 78.13, 87.49) --
	( 78.39, 87.49) --
	( 78.65, 87.49) --
	( 78.92, 87.49) --
	( 79.18, 87.49) --
	( 79.44, 87.49) --
	( 79.70, 87.49) --
	( 79.97, 87.49) --
	( 80.23, 87.49) --
	( 80.49, 87.49) --
	( 80.76, 87.49) --
	( 81.02, 87.49) --
	( 81.28, 87.49) --
	( 81.54, 87.49) --
	( 81.81, 87.49) --
	( 82.07, 87.49) --
	( 82.33, 87.49) --
	( 82.60, 87.49) --
	( 82.86, 87.49) --
	( 83.12, 87.49) --
	( 83.38, 87.49) --
	( 83.65, 87.49) --
	( 83.91, 87.49) --
	( 84.17, 87.49) --
	( 84.44, 87.49) --
	( 84.70, 87.49) --
	( 84.96, 87.49) --
	( 85.22, 87.49) --
	( 85.49, 87.49) --
	( 85.75, 87.49) --
	( 86.01, 87.49) --
	( 86.28, 87.49) --
	( 86.54, 87.49) --
	( 86.80, 87.49) --
	( 87.06, 87.49) --
	( 87.33, 87.49) --
	( 87.59, 87.49) --
	( 87.85, 87.49) --
	( 88.12, 87.49) --
	( 88.38, 87.49) --
	( 88.64, 87.49) --
	( 88.90, 87.49) --
	( 89.17, 87.49) --
	( 89.43, 87.49) --
	( 89.69, 87.49) --
	( 89.96, 87.49) --
	( 90.22, 87.49) --
	( 90.48, 87.49) --
	( 90.74, 87.49) --
	( 91.01, 87.49) --
	( 91.27, 87.49) --
	( 91.53, 87.49) --
	( 91.80, 87.49) --
	( 92.06, 87.49) --
	( 92.32, 87.49) --
	( 92.58, 87.49) --
	( 92.85, 87.49) --
	( 93.11, 87.49) --
	( 93.37, 87.49) --
	( 93.64, 87.49) --
	( 93.90, 87.49) --
	( 94.16, 87.49) --
	( 94.42, 87.49) --
	( 94.69, 87.49) --
	( 94.95, 87.49) --
	( 95.21, 87.49) --
	( 95.48, 87.49) --
	( 95.74, 87.49) --
	( 96.00, 87.49) --
	( 96.26, 87.49) --
	( 96.53, 87.49) --
	( 96.79, 87.49) --
	( 97.05, 87.49) --
	( 97.32, 87.49) --
	( 97.58, 87.49) --
	( 97.84, 87.49) --
	( 98.10, 87.49) --
	( 98.37, 87.49) --
	( 98.63, 87.49) --
	( 98.89, 87.49) --
	( 99.16, 87.49) --
	( 99.42, 87.49) --
	( 99.68, 87.49) --
	( 99.94, 87.49) --
	(100.21, 87.49) --
	(100.47, 87.49) --
	(100.73, 87.49) --
	(101.00, 87.49) --
	(101.26, 87.49) --
	(101.52, 87.49) --
	(101.78, 91.04) --
	(102.05, 91.04) --
	(102.31, 91.04) --
	(102.57, 91.04) --
	(102.84, 91.43) --
	(103.10, 91.43) --
	(103.36, 91.43) --
	(103.62, 91.43) --
	(103.89, 91.43) --
	(104.15, 91.43) --
	(104.41, 91.43) --
	(104.68, 94.98) --
	(104.94, 95.38) --
	(105.20, 98.92) --
	(105.46, 98.92) --
	(105.73, 98.92) --
	(105.99, 99.32) --
	(106.25, 99.32) --
	(106.52, 99.32) --
	(106.78, 99.32) --
	(107.04, 99.32) --
	(107.30,102.87) --
	(107.57,102.87) --
	(107.83,102.87) --
	(108.09,102.87) --
	(108.36,102.87) --
	(108.62,102.87) --
	(108.88,102.87) --
	(109.14,102.87) --
	(109.41,102.87) --
	(109.67,102.87) --
	(109.93,103.26) --
	(110.20,103.26) --
	(110.46,103.26) --
	(110.72,103.26) --
	(110.98,103.26) --
	(111.25,103.26) --
	(111.51,103.26) --
	(111.77,103.26) --
	(112.04,103.26) --
	(112.30,103.26) --
	(112.56,103.26) --
	(112.82,106.81) --
	(113.09,106.81) --
	(113.35,106.81) --
	(113.61,107.20) --
	(113.88,107.20) --
	(114.14,107.20) --
	(114.40,107.20) --
	(114.66,107.20) --
	(114.93,107.20) --
	(115.19,107.20) --
	(115.45,107.20) --
	(115.72,107.20) --
	(115.98,107.20) --
	(116.24,107.20) --
	(116.50,107.20) --
	(116.77,107.20) --
	(117.03,110.75) --
	(117.29,110.75) --
	(117.56,111.15) --
	(117.82,111.15) --
	(118.08,111.15) --
	(118.34,111.15) --
	(118.61,111.15) --
	(118.87,111.15) --
	(119.13,111.15) --
	(119.40,111.15) --
	(119.66,111.15) --
	(119.92,111.15) --
	(120.18,111.15) --
	(120.45,111.15) --
	(120.71,111.15) --
	(120.97,111.15) --
	(121.24,111.15) --
	(121.50,111.15) --
	(121.76,111.15) --
	(122.02,111.15) --
	(122.29,111.15) --
	(122.55,111.15) --
	(122.81,114.70) --
	(123.08,115.09) --
	(123.34,115.09) --
	(123.60,115.09) --
	(123.86,115.09) --
	(124.13,115.09) --
	(124.39,115.09) --
	(124.65,115.09) --
	(124.92,115.09) --
	(125.18,115.09) --
	(125.44,115.09) --
	(125.70,115.09) --
	(125.97,115.09) --
	(126.23,115.09) --
	(126.49,115.09) --
	(126.76,115.09) --
	(127.02,115.09) --
	(127.28,115.09) --
	(127.54,115.09) --
	(127.81,115.09) --
	(128.07,115.09) --
	(128.33,115.09) --
	(128.60,115.09) --
	(128.86,115.09) --
	(129.12,115.09) --
	(129.38,115.09) --
	(129.65,115.09) --
	(129.91,115.09) --
	(130.17,115.09) --
	(130.44,115.09) --
	(130.70,118.64) --
	(130.96,118.64) --
	(131.22,119.03) --
	(131.49,119.03) --
	(131.75,119.03) --
	(132.01,119.03) --
	(132.27,119.03) --
	(132.54,119.03) --
	(132.80,119.03) --
	(133.06,119.03) --
	(133.33,119.03) --
	(133.59,119.03) --
	(133.85,119.03) --
	(134.11,119.03) --
	(134.38,119.03) --
	(134.64,119.03) --
	(134.90,119.03) --
	(135.17,119.03) --
	(135.43,119.03) --
	(135.69,119.03) --
	(135.95,119.03) --
	(136.22,119.03) --
	(136.48,122.58) --
	(136.74,122.98) --
	(137.01,122.98) --
	(137.27,122.98) --
	(137.53,122.98) --
	(137.79,122.98) --
	(138.06,122.98) --
	(138.32,122.98) --
	(138.58,122.98) --
	(138.85,122.98) --
	(139.11,122.98) --
	(139.37,122.98) --
	(139.63,122.98) --
	(139.90,122.98) --
	(140.16,122.98) --
	(140.42,122.98) --
	(140.69,122.98) --
	(140.95,122.98) --
	(141.21,122.98) --
	(141.47,122.98) --
	(141.74,122.98) --
	(142.00,122.98) --
	(142.26,122.98) --
	(142.53,122.98) --
	(142.79,122.98) --
	(143.05,122.98) --
	(143.31,122.98) --
	(143.58,122.98) --
	(143.84,122.98) --
	(144.10,122.98) --
	(144.37,126.92) --
	(144.63,126.92) --
	(144.89,126.92) --
	(145.15,126.92) --
	(145.42,126.92) --
	(145.68,126.92) --
	(145.94,126.92) --
	(146.21,126.92) --
	(146.47,126.92) --
	(146.73,126.92) --
	(146.99,126.92) --
	(147.26,126.92) --
	(147.52,126.92) --
	(147.78,126.92) --
	(148.05,126.92) --
	(148.31,126.92) --
	(148.57,126.92) --
	(148.83,126.92) --
	(149.10,126.92) --
	(149.36,126.92) --
	(149.62,126.92) --
	(149.89,126.92) --
	(150.15,126.92) --
	(150.41,126.92) --
	(150.67,126.92) --
	(150.94,126.92) --
	(151.20,126.92) --
	(151.46,126.92) --
	(151.73,126.92) --
	(151.99,126.92) --
	(152.25,126.92) --
	(152.51,126.92) --
	(152.78,126.92) --
	(153.04,126.92) --
	(153.30,130.86) --
	(153.57,130.86) --
	(153.83,130.86) --
	(154.09,130.86) --
	(154.35,130.86) --
	(154.62,130.86) --
	(154.88,130.86) --
	(155.14,130.86) --
	(155.41,130.86) --
	(155.67,130.86) --
	(155.93,130.86) --
	(156.19,130.86) --
	(156.46,130.86) --
	(156.72,130.86) --
	(156.98,130.86) --
	(157.25,130.86) --
	(157.51,130.86) --
	(157.77,130.86) --
	(158.03,130.86) --
	(158.30,130.86) --
	(158.56,130.86) --
	(158.82,130.86) --
	(159.09,130.86) --
	(159.35,130.86) --
	(159.61,130.86) --
	(159.87,130.86) --
	(160.14,130.86) --
	(160.40,130.86) --
	(160.66,130.86) --
	(160.93,130.86) --
	(161.19,134.81) --
	(161.45,134.81) --
	(161.71,134.81) --
	(161.98,134.81) --
	(162.24,134.81) --
	(162.50,134.81) --
	(162.77,134.81) --
	(163.03,134.81) --
	(163.29,134.81) --
	(163.55,134.81) --
	(163.82,134.81) --
	(164.08,134.81) --
	(164.34,134.81) --
	(164.61,134.81) --
	(164.87,134.81) --
	(165.13,134.81) --
	(165.39,138.35) --
	(165.66,138.35) --
	(165.92,138.35) --
	(166.18,138.35) --
	(166.45,138.75) --
	(166.71,138.75) --
	(166.97,138.75) --
	(167.23,138.75) --
	(167.50,138.75) --
	(167.76,138.75) --
	(168.02,138.75) --
	(168.29,138.75) --
	(168.55,138.75) --
	(168.81,138.75) --
	(169.07,138.75) --
	(169.34,138.75) --
	(169.60,138.75) --
	(169.86,142.30) --
	(170.13,142.30) --
	(170.39,142.30) --
	(170.65,142.30) --
	(170.91,142.30) --
	(171.18,142.69) --
	(171.44,142.69) --
	(171.70,142.69) --
	(171.97,142.69) --
	(172.23,142.69) --
	(172.49,142.69) --
	(172.75,142.69) --
	(173.02,142.69) --
	(173.28,142.69) --
	(173.54,142.69) --
	(173.81,142.69) --
	(174.07,142.69) --
	(174.33,142.69) --
	(174.59,142.69) --
	(174.86,142.69) --
	(175.12,142.69) --
	(175.38,142.69) --
	(175.65,142.69) --
	(175.91,142.69) --
	(176.17,142.69) --
	(176.43,142.69) --
	(176.70,142.69) --
	(176.96,142.69) --
	(177.22,142.69) --
	(177.49,146.24) --
	(177.75,146.24) --
	(178.01,146.24) --
	(178.27,146.63) --
	(178.54,146.63) --
	(178.80,146.63) --
	(179.06,146.63) --
	(179.33,146.63) --
	(179.59,146.63) --
	(179.85,146.63) --
	(180.11,146.63) --
	(180.38,146.63) --
	(180.64,146.63) --
	(180.90,146.63) --
	(181.17,146.63) --
	(181.43,146.63) --
	(181.69,146.63) --
	(181.95,146.63) --
	(182.22,150.18) --
	(182.48,150.58) --
	(182.74,150.58) --
	(183.01,150.58) --
	(183.27,150.58) --
	(183.53,150.58) --
	(183.79,150.58) --
	(184.06,154.13) --
	(184.32,154.13) --
	(184.58,154.13) --
	(184.85,154.52) --
	(185.11,154.52) --
	(185.37,154.52) --
	(185.63,154.52) --
	(185.90,154.52) --
	(186.16,154.52) --
	(186.42,154.52) --
	(186.69,154.52) --
	(186.95,154.52) --
	(187.21,154.52) --
	(187.47,154.52) --
	(187.74,154.52) --
	(188.00,154.52) --
	(188.26,154.52) --
	(188.53,154.52) --
	(188.79,154.52) --
	(189.05,154.52) --
	(189.31,154.52) --
	(189.58,154.52) --
	(189.84,154.52) --
	(190.10,154.52) --
	(190.37,154.52) --
	(190.63,154.52) --
	(190.89,154.52) --
	(191.15,154.52) --
	(191.42,154.52) --
	(191.68,154.52) --
	(191.94,154.52) --
	(192.21,154.52) --
	(192.47,154.52) --
	(192.73,154.52) --
	(192.99,154.52) --
	(193.26,154.52) --
	(193.52,154.52) --
	(193.78,154.52) --
	(194.05,154.52) --
	(194.31,154.52) --
	(194.57,154.52) --
	(194.83,154.52) --
	(195.10,154.52) --
	(195.36,154.52) --
	(195.62,154.52) --
	(195.89,154.52) --
	(196.15,154.52) --
	(196.41,158.07) --
	(196.67,158.07) --
	(196.94,158.07) --
	(197.20,158.07) --
	(197.46,158.07) --
	(197.73,158.07) --
	(197.99,158.07) --
	(198.25,158.07) --
	(198.51,158.46) --
	(198.78,158.46) --
	(199.04,158.46) --
	(199.30,158.46) --
	(199.57,158.46) --
	(199.83,158.46) --
	(200.09,158.46) --
	(200.35,158.46) --
	(200.62,158.46) --
	(200.88,158.46) --
	(201.14,158.46) --
	(201.41,158.46) --
	(201.67,158.46) --
	(201.93,158.46) --
	(202.19,158.46) --
	(202.46,158.46) --
	(202.72,158.46) --
	(202.98,158.46) --
	(203.25,158.46) --
	(203.51,158.46) --
	(203.77,158.46) --
	(204.03,158.46) --
	(204.30,158.46) --
	(204.56,158.46) --
	(204.82,158.46) --
	(205.09,158.46) --
	(205.35,158.46) --
	(205.61,158.46) --
	(205.87,158.46) --
	(206.14,158.46) --
	(206.40,158.46) --
	(206.66,158.46) --
	(206.93,158.46) --
	(207.19,158.46) --
	(207.45,158.46) --
	(207.71,158.46) --
	(207.98,158.46) --
	(208.24,158.46) --
	(208.50,158.46) --
	(208.77,162.01) --
	(209.03,162.01) --
	(209.29,162.01) --
	(209.55,162.41) --
	(209.82,162.41) --
	(210.08,162.41) --
	(210.34,162.41) --
	(210.61,162.41) --
	(210.87,162.41) --
	(211.13,162.41) --
	(211.39,162.41) --
	(211.66,162.41) --
	(211.92,162.41) --
	(212.18,162.41) --
	(212.45,162.41) --
	(212.71,162.41) --
	(212.97,162.41) --
	(213.23,162.41) --
	(213.50,162.41) --
	(213.76,162.41) --
	(214.02,162.41) --
	(214.29,162.41) --
	(214.55,162.41) --
	(214.81,162.41) --
	(215.07,165.96) --
	(215.34,165.96) --
	(215.60,166.35) --
	(215.86,166.35) --
	(216.13,166.35) --
	(216.39,166.35) --
	(216.65,166.35) --
	(216.91,166.35) --
	(217.18,166.35) --
	(217.44,166.35) --
	(217.70,166.35) --
	(217.97,166.35) --
	(218.23,166.35) --
	(218.49,166.35) --
	(218.75,166.35) --
	(219.02,166.35) --
	(219.28,166.35) --
	(219.54,166.35) --
	(219.81,166.35) --
	(220.07,166.35) --
	(220.33,166.35) --
	(220.59,166.35) --
	(220.86,166.35) --
	(221.12,166.35) --
	(221.38,166.35) --
	(221.65,166.35) --
	(221.91,166.35) --
	(222.17,166.35) --
	(222.43,166.35) --
	(222.70,166.35) --
	(222.96,166.35) --
	(223.22,166.35) --
	(223.49,166.35) --
	(223.75,166.35) --
	(224.01,166.35) --
	(224.27,166.35) --
	(224.54,166.35) --
	(224.80,166.35) --
	(225.06,169.90) --
	(225.33,169.90) --
	(225.59,170.29) --
	(225.85,170.29) --
	(226.11,170.29) --
	(226.38,170.29) --
	(226.64,170.29) --
	(226.90,170.29) --
	(227.17,170.29) --
	(227.43,170.29) --
	(227.69,170.29) --
	(227.95,170.29) --
	(228.22,170.29) --
	(228.48,170.29) --
	(228.74,173.84) --
	(229.01,174.24) --
	(229.27,174.24) --
	(229.53,174.24) --
	(229.79,174.24) --
	(230.06,174.24) --
	(230.32,174.24) --
	(230.58,174.24) --
	(230.85,174.24) --
	(231.11,174.24) --
	(231.37,174.24) --
	(231.63,174.24) --
	(231.90,174.24) --
	(232.16,174.24) --
	(232.42,174.24) --
	(232.69,174.24) --
	(232.95,174.24) --
	(233.21,174.24) --
	(233.47,177.78) --
	(233.74,177.78) --
	(234.00,178.18) --
	(234.26,178.18) --
	(234.53,178.18) --
	(234.79,178.18) --
	(235.05,178.18) --
	(235.31,178.18) --
	(235.58,182.12) --
	(235.84,182.12) --
	(236.10,182.12) --
	(236.37,182.12) --
	(236.63,182.12) --
	(236.89,182.12) --
	(237.15,182.12) --
	(237.42,182.12) --
	(237.68,185.67) --
	(237.94,185.67) --
	(238.21,185.67) --
	(238.47,186.06) --
	(238.73,186.06) --
	(238.99,186.06) --
	(239.26,186.06) --
	(239.52,186.06) --
	(239.78,186.06) --
	(240.05,186.06) --
	(240.31,189.61) --
	(240.57,190.01) --
	(240.83,193.56) --
	(241.10,193.56) --
	(241.36,193.56) --
	(241.62,193.95) --
	(241.89,193.95) --
	(242.15,193.95) --
	(242.41,193.95) --
	(242.67,193.95) --
	(242.94,193.95) --
	(243.20,197.50) --
	(243.46,197.89) --
	(243.73,197.89) --
	(243.99,197.89) --
	(244.25,197.89) --
	(244.51,197.89) --
	(244.78,197.89) --
	(245.04,197.89) --
	(245.30,197.89) --
	(245.57,197.89) --
	(245.83,197.89) --
	(246.09,197.89) --
	(246.35,197.89) --
	(246.62,197.89) --
	(246.88,197.89) --
	(247.14,197.89) --
	(247.41,201.44) --
	(247.67,201.44) --
	(247.93,201.84) --
	(248.19,201.84) --
	(248.46,201.84) --
	(248.72,201.84) --
	(248.98,201.84) --
	(249.25,205.39) --
	(249.51,205.78) --
	(249.77,205.78) --
	(250.03,205.78) --
	(250.30,209.33) --
	(250.56,209.33) --
	(250.82,209.33) --
	(251.09,209.33) --
	(251.35,209.33) --
	(251.61,209.72) --
	(251.87,209.72) --
	(252.14,209.72) --
	(252.40,209.72) --
	(252.66,209.72) --
	(252.92,209.72) --
	(253.19,209.72) --
	(253.45,209.72) --
	(253.71,209.72) --
	(253.98,209.72) --
	(254.24,209.72) --
	(254.50,209.72) --
	(254.76,209.72) --
	(255.03,213.27) --
	(255.29,213.67) --
	(255.55,213.67) --
	(255.82,213.67) --
	(256.08,213.67) --
	(256.34,213.67) --
	(256.60,213.67) --
	(256.87,213.67) --
	(257.13,213.67) --
	(257.39,213.67) --
	(257.66,213.67) --
	(257.92,213.67) --
	(258.18,213.67) --
	(258.44,213.67) --
	(258.71,213.67) --
	(258.97,213.67) --
	(259.23,213.67) --
	(259.50,213.67) --
	(259.76,213.67) --
	(260.02,213.67) --
	(260.28,213.67) --
	(260.55,213.67) --
	(260.81,213.67) --
	(261.07,213.67) --
	(261.34,213.67) --
	(261.60,213.67) --
	(261.86,213.67) --
	(262.12,213.67) --
	(262.39,213.67) --
	(262.65,213.67) --
	(262.91,213.67) --
	(263.18,213.67) --
	(263.44,213.67) --
	(263.70,213.67) --
	(263.96,213.67) --
	(264.23,213.67) --
	(264.49,213.67) --
	(264.75,213.67) --
	(265.02,213.67) --
	(265.28,213.67) --
	(265.54,213.67) --
	(265.80,213.67) --
	(266.07,213.67) --
	(266.33,217.21) --
	(266.59,217.21) --
	(266.86,217.61) --
	(267.12,217.61) --
	(267.38,217.61) --
	(267.64,217.61) --
	(267.91,217.61) --
	(268.17,217.61) --
	(268.43,217.61) --
	(268.70,217.61) --
	(268.96,217.61) --
	(269.22,217.61) --
	(269.48,217.61) --
	(269.75,217.61) --
	(270.01,217.61) --
	(270.27,217.61) --
	(270.54,217.61) --
	(270.80,217.61) --
	(271.06,217.61) --
	(271.32,217.61) --
	(271.59,217.61) --
	(271.85,217.61) --
	(272.11,217.61) --
	(272.38,217.61) --
	(272.64,217.61) --
	(272.90,217.61) --
	(273.16,217.61) --
	(273.43,217.61) --
	(273.69,217.61) --
	(273.95,217.61) --
	(274.22,217.61) --
	(274.48,217.61) --
	(274.74,217.61) --
	(275.00,217.61) --
	(275.27,221.16) --
	(275.53,221.16) --
	(275.79,221.16) --
	(276.06,221.16) --
	(276.32,221.55) --
	(276.58,221.55) --
	(276.84,221.55) --
	(277.11,221.55) --
	(277.37,221.55) --
	(277.63,221.55) --
	(277.90,221.55) --
	(278.16,221.55) --
	(278.42,221.55) --
	(278.68,221.55) --
	(278.95,221.55) --
	(279.21,221.55) --
	(279.47,221.55) --
	(279.74,221.55) --
	(280.00,221.55) --
	(280.26,221.55) --
	(280.52,221.55) --
	(280.79,221.55) --
	(281.05,221.55) --
	(281.31,221.55) --
	(281.58,221.55) --
	(281.84,221.55) --
	(282.10,221.55) --
	(282.36,221.55) --
	(282.63,221.55) --
	(282.89,221.55) --
	(283.15,221.55) --
	(283.42,221.55) --
	(283.68,221.55) --
	(283.94,225.10) --
	(284.20,225.10) --
	(284.47,225.10) --
	(284.73,225.49) --
	(284.99,225.49) --
	(285.26,225.49) --
	(285.52,225.49) --
	(285.78,225.49) --
	(286.04,225.49) --
	(286.31,225.49) --
	(286.57,225.49) --
	(286.83,225.49) --
	(287.10,225.49) --
	(287.36,225.49) --
	(287.62,225.49) --
	(287.88,225.49) --
	(288.15,225.49) --
	(288.41,225.49) --
	(288.67,225.49) --
	(288.94,225.49) --
	(289.20,225.49) --
	(289.46,229.04) --
	(289.72,229.44) --
	(289.99,229.44) --
	(290.25,229.44) --
	(290.51,229.44) --
	(290.78,229.44) --
	(291.04,229.44) --
	(291.30,229.44) --
	(291.56,229.44) --
	(291.83,232.99) --
	(292.09,233.38) --
	(292.35,233.38) --
	(292.62,233.38) --
	(292.88,233.38) --
	(293.14,236.93) --
	(293.40,237.32) --
	(293.67,237.32) --
	(293.93,237.32) --
	(294.19,237.32) --
	(294.46,237.32) --
	(294.72,240.87) --
	(294.98,240.87) --
	(295.24,245.21) --
	(295.51,245.21) --
	(295.77,248.76) --
	(296.03,249.15) --
	(296.30,253.10) --
	(296.56,253.10) --
	(296.82,253.10) --
	(297.08,253.10) --
	(297.35,253.10) --
	(297.61,256.64) --
	(297.87,256.64) --
	(298.14,257.04) --
	(298.40,257.04) --
	(298.66,257.04) --
	(298.92,257.04) --
	(299.19,257.04) --
	(299.45,257.04) --
	(299.71,257.04) --
	(299.98,257.04) --
	(300.24,260.59) --
	(300.50,260.98) --
	(300.76,260.98) --
	(301.03,260.98) --
	(301.29,260.98) --
	(301.55,260.98) --
	(301.82,264.53) --
	(302.08,264.93) --
	(302.34,264.93) --
	(302.60,264.93) --
	(302.87,264.93);
\definecolor{drawColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.28, 76.38) --
	( 40.54, 76.38) --
	( 40.80, 76.38) --
	( 41.06, 76.38) --
	( 41.33, 76.38) --
	( 41.59, 76.38) --
	( 41.85, 76.38) --
	( 42.12, 76.38) --
	( 42.38, 76.38) --
	( 42.64, 76.38) --
	( 42.90, 76.38) --
	( 43.17, 76.38) --
	( 43.43, 76.38) --
	( 43.69, 76.38) --
	( 43.96, 76.38) --
	( 44.22, 76.38) --
	( 44.48, 76.38) --
	( 44.74, 76.38) --
	( 45.01, 76.38) --
	( 45.27, 76.38) --
	( 45.53, 76.38) --
	( 45.80, 76.38) --
	( 46.06, 76.38) --
	( 46.32, 76.38) --
	( 46.58, 76.38) --
	( 46.85, 76.38) --
	( 47.11, 76.38) --
	( 47.37, 76.38) --
	( 47.64, 76.38) --
	( 47.90, 76.38) --
	( 48.16, 76.38) --
	( 48.42, 76.38) --
	( 48.69, 76.38) --
	( 48.95, 76.38) --
	( 49.21, 76.38) --
	( 49.48, 76.38) --
	( 49.74, 76.38) --
	( 50.00, 76.38) --
	( 50.26, 76.38) --
	( 50.53, 76.38) --
	( 50.79, 76.38) --
	( 51.05, 76.38) --
	( 51.32, 76.38) --
	( 51.58, 76.38) --
	( 51.84, 76.38) --
	( 52.10, 76.38) --
	( 52.37, 76.38) --
	( 52.63, 76.38) --
	( 52.89, 76.38) --
	( 53.16, 76.38) --
	( 53.42, 76.38) --
	( 53.68, 76.38) --
	( 53.94, 76.38) --
	( 54.21, 76.38) --
	( 54.47, 76.38) --
	( 54.73, 76.38) --
	( 55.00, 76.38) --
	( 55.26, 76.38) --
	( 55.52, 76.38) --
	( 55.78, 76.38) --
	( 56.05, 76.38) --
	( 56.31, 76.38) --
	( 56.57, 76.38) --
	( 56.84, 76.38) --
	( 57.10, 76.38) --
	( 57.36, 76.38) --
	( 57.62, 76.38) --
	( 57.89, 76.38) --
	( 58.15, 76.38) --
	( 58.41, 76.38) --
	( 58.68, 76.38) --
	( 58.94, 76.38) --
	( 59.20, 76.38) --
	( 59.46, 79.54) --
	( 59.73, 79.54) --
	( 59.99, 79.54) --
	( 60.25, 79.54) --
	( 60.52, 79.89) --
	( 60.78, 79.89) --
	( 61.04, 79.89) --
	( 61.30, 79.89) --
	( 61.57, 79.89) --
	( 61.83, 79.89) --
	( 62.09, 79.89) --
	( 62.36, 79.89) --
	( 62.62, 83.05) --
	( 62.88, 83.05) --
	( 63.14, 83.40) --
	( 63.41, 83.40) --
	( 63.67, 83.40) --
	( 63.93, 83.40) --
	( 64.20, 83.40) --
	( 64.46, 86.56) --
	( 64.72, 86.56) --
	( 64.98, 86.56) --
	( 65.25, 86.91) --
	( 65.51, 86.91) --
	( 65.77, 86.91) --
	( 66.04, 86.91) --
	( 66.30, 86.91) --
	( 66.56, 86.91) --
	( 66.82, 86.91) --
	( 67.09, 86.91) --
	( 67.35, 86.91) --
	( 67.61, 86.91) --
	( 67.88, 86.91) --
	( 68.14, 90.07) --
	( 68.40, 90.07) --
	( 68.66, 90.07) --
	( 68.93, 90.07) --
	( 69.19, 90.07) --
	( 69.45, 90.42) --
	( 69.72, 90.42) --
	( 69.98, 90.42) --
	( 70.24, 90.42) --
	( 70.50, 90.42) --
	( 70.77, 90.42) --
	( 71.03, 90.42) --
	( 71.29, 90.42) --
	( 71.56, 90.42) --
	( 71.82, 93.58) --
	( 72.08, 93.58) --
	( 72.34, 93.58) --
	( 72.61, 93.58) --
	( 72.87, 93.58) --
	( 73.13, 93.93) --
	( 73.40, 93.93) --
	( 73.66, 93.93) --
	( 73.92, 97.09) --
	( 74.18, 97.44) --
	( 74.45, 97.44) --
	( 74.71, 97.44) --
	( 74.97, 97.44) --
	( 75.24, 97.44) --
	( 75.50, 97.44) --
	( 75.76, 97.44) --
	( 76.02, 97.44) --
	( 76.29, 97.44) --
	( 76.55, 97.44) --
	( 76.81, 97.44) --
	( 77.08, 97.44) --
	( 77.34, 97.44) --
	( 77.60, 97.44) --
	( 77.86, 97.44) --
	( 78.13, 97.44) --
	( 78.39, 97.44) --
	( 78.65, 97.44) --
	( 78.92, 97.44) --
	( 79.18, 97.44) --
	( 79.44, 97.44) --
	( 79.70, 97.44) --
	( 79.97, 97.44) --
	( 80.23, 97.44) --
	( 80.49, 97.44) --
	( 80.76, 97.44) --
	( 81.02, 97.44) --
	( 81.28, 97.44) --
	( 81.54, 97.44) --
	( 81.81, 97.44) --
	( 82.07, 97.44) --
	( 82.33, 97.44) --
	( 82.60, 97.44) --
	( 82.86, 97.44) --
	( 83.12, 97.44) --
	( 83.38, 97.44) --
	( 83.65, 97.44) --
	( 83.91, 97.44) --
	( 84.17,100.60) --
	( 84.44,100.60) --
	( 84.70,100.60) --
	( 84.96,100.60) --
	( 85.22,100.95) --
	( 85.49,100.95) --
	( 85.75,100.95) --
	( 86.01,100.95) --
	( 86.28,100.95) --
	( 86.54,100.95) --
	( 86.80,100.95) --
	( 87.06,100.95) --
	( 87.33,100.95) --
	( 87.59,100.95) --
	( 87.85,100.95) --
	( 88.12,100.95) --
	( 88.38,100.95) --
	( 88.64,100.95) --
	( 88.90,100.95) --
	( 89.17,100.95) --
	( 89.43,100.95) --
	( 89.69,100.95) --
	( 89.96,100.95) --
	( 90.22,100.95) --
	( 90.48,100.95) --
	( 90.74,100.95) --
	( 91.01,100.95) --
	( 91.27,100.95) --
	( 91.53,100.95) --
	( 91.80,100.95) --
	( 92.06,100.95) --
	( 92.32,104.11) --
	( 92.58,104.11) --
	( 92.85,104.47) --
	( 93.11,104.47) --
	( 93.37,104.47) --
	( 93.64,104.47) --
	( 93.90,104.47) --
	( 94.16,104.47) --
	( 94.42,104.47) --
	( 94.69,104.47) --
	( 94.95,104.47) --
	( 95.21,104.47) --
	( 95.48,104.47) --
	( 95.74,104.47) --
	( 96.00,104.47) --
	( 96.26,104.47) --
	( 96.53,104.47) --
	( 96.79,104.47) --
	( 97.05,104.47) --
	( 97.32,104.47) --
	( 97.58,104.47) --
	( 97.84,104.47) --
	( 98.10,107.62) --
	( 98.37,107.98) --
	( 98.63,107.98) --
	( 98.89,107.98) --
	( 99.16,107.98) --
	( 99.42,107.98) --
	( 99.68,107.98) --
	( 99.94,107.98) --
	(100.21,107.98) --
	(100.47,107.98) --
	(100.73,107.98) --
	(101.00,107.98) --
	(101.26,107.98) --
	(101.52,107.98) --
	(101.78,107.98) --
	(102.05,107.98) --
	(102.31,107.98) --
	(102.57,107.98) --
	(102.84,107.98) --
	(103.10,107.98) --
	(103.36,107.98) --
	(103.62,107.98) --
	(103.89,107.98) --
	(104.15,107.98) --
	(104.41,107.98) --
	(104.68,107.98) --
	(104.94,107.98) --
	(105.20,107.98) --
	(105.46,107.98) --
	(105.73,107.98) --
	(105.99,107.98) --
	(106.25,107.98) --
	(106.52,107.98) --
	(106.78,107.98) --
	(107.04,107.98) --
	(107.30,107.98) --
	(107.57,107.98) --
	(107.83,107.98) --
	(108.09,107.98) --
	(108.36,107.98) --
	(108.62,107.98) --
	(108.88,107.98) --
	(109.14,107.98) --
	(109.41,107.98) --
	(109.67,107.98) --
	(109.93,107.98) --
	(110.20,107.98) --
	(110.46,107.98) --
	(110.72,107.98) --
	(110.98,107.98) --
	(111.25,107.98) --
	(111.51,107.98) --
	(111.77,107.98) --
	(112.04,107.98) --
	(112.30,107.98) --
	(112.56,107.98) --
	(112.82,111.13) --
	(113.09,111.13) --
	(113.35,111.13) --
	(113.61,111.13) --
	(113.88,111.13) --
	(114.14,111.13) --
	(114.40,111.13) --
	(114.66,111.13) --
	(114.93,111.13) --
	(115.19,111.49) --
	(115.45,111.49) --
	(115.72,111.49) --
	(115.98,111.49) --
	(116.24,111.49) --
	(116.50,111.49) --
	(116.77,111.49) --
	(117.03,111.49) --
	(117.29,111.49) --
	(117.56,111.49) --
	(117.82,111.49) --
	(118.08,111.49) --
	(118.34,111.49) --
	(118.61,114.64) --
	(118.87,115.00) --
	(119.13,115.00) --
	(119.40,115.00) --
	(119.66,115.00) --
	(119.92,115.00) --
	(120.18,115.00) --
	(120.45,115.00) --
	(120.71,115.00) --
	(120.97,115.00) --
	(121.24,115.00) --
	(121.50,115.00) --
	(121.76,115.00) --
	(122.02,115.00) --
	(122.29,115.00) --
	(122.55,115.00) --
	(122.81,115.00) --
	(123.08,115.00) --
	(123.34,115.00) --
	(123.60,115.00) --
	(123.86,115.00) --
	(124.13,115.00) --
	(124.39,115.00) --
	(124.65,115.00) --
	(124.92,115.00) --
	(125.18,115.00) --
	(125.44,115.00) --
	(125.70,115.00) --
	(125.97,115.00) --
	(126.23,115.00) --
	(126.49,115.00) --
	(126.76,115.00) --
	(127.02,115.00) --
	(127.28,115.00) --
	(127.54,115.00) --
	(127.81,115.00) --
	(128.07,115.00) --
	(128.33,115.00) --
	(128.60,115.00) --
	(128.86,115.00) --
	(129.12,118.51) --
	(129.38,118.51) --
	(129.65,118.51) --
	(129.91,118.51) --
	(130.17,118.51) --
	(130.44,118.51) --
	(130.70,118.51) --
	(130.96,118.51) --
	(131.22,118.51) --
	(131.49,118.51) --
	(131.75,121.66) --
	(132.01,122.02) --
	(132.27,122.02) --
	(132.54,122.02) --
	(132.80,122.02) --
	(133.06,122.02) --
	(133.33,122.02) --
	(133.59,122.02) --
	(133.85,122.02) --
	(134.11,122.02) --
	(134.38,122.02) --
	(134.64,122.02) --
	(134.90,122.02) --
	(135.17,122.02) --
	(135.43,122.02) --
	(135.69,122.02) --
	(135.95,122.02) --
	(136.22,122.02) --
	(136.48,122.02) --
	(136.74,125.18) --
	(137.01,125.18) --
	(137.27,125.18) --
	(137.53,125.53) --
	(137.79,125.53) --
	(138.06,125.53) --
	(138.32,125.53) --
	(138.58,125.53) --
	(138.85,125.53) --
	(139.11,125.53) --
	(139.37,125.53) --
	(139.63,125.53) --
	(139.90,125.53) --
	(140.16,125.53) --
	(140.42,125.53) --
	(140.69,125.53) --
	(140.95,125.53) --
	(141.21,125.53) --
	(141.47,125.53) --
	(141.74,125.53) --
	(142.00,125.53) --
	(142.26,125.53) --
	(142.53,125.53) --
	(142.79,128.69) --
	(143.05,129.04) --
	(143.31,129.04) --
	(143.58,129.04) --
	(143.84,129.04) --
	(144.10,129.04) --
	(144.37,129.04) --
	(144.63,129.04) --
	(144.89,129.04) --
	(145.15,129.04) --
	(145.42,129.04) --
	(145.68,129.04) --
	(145.94,129.04) --
	(146.21,129.04) --
	(146.47,129.04) --
	(146.73,129.04) --
	(146.99,129.04) --
	(147.26,129.04) --
	(147.52,129.04) --
	(147.78,129.04) --
	(148.05,129.04) --
	(148.31,129.04) --
	(148.57,129.04) --
	(148.83,129.04) --
	(149.10,129.04) --
	(149.36,129.04) --
	(149.62,129.04) --
	(149.89,129.04) --
	(150.15,129.04) --
	(150.41,129.04) --
	(150.67,129.04) --
	(150.94,129.04) --
	(151.20,129.04) --
	(151.46,129.04) --
	(151.73,129.04) --
	(151.99,132.20) --
	(152.25,132.20) --
	(152.51,132.55) --
	(152.78,132.55) --
	(153.04,135.71) --
	(153.30,135.71) --
	(153.57,135.71) --
	(153.83,135.71) --
	(154.09,135.71) --
	(154.35,135.71) --
	(154.62,136.06) --
	(154.88,139.22) --
	(155.14,139.22) --
	(155.41,139.22) --
	(155.67,139.22) --
	(155.93,139.22) --
	(156.19,139.57) --
	(156.46,139.57) --
	(156.72,139.57) --
	(156.98,139.57) --
	(157.25,139.57) --
	(157.51,139.57) --
	(157.77,139.57) --
	(158.03,139.57) --
	(158.30,139.57) --
	(158.56,139.57) --
	(158.82,139.57) --
	(159.09,139.57) --
	(159.35,139.57) --
	(159.61,142.73) --
	(159.87,142.73) --
	(160.14,142.73) --
	(160.40,142.73) --
	(160.66,142.73) --
	(160.93,142.73) --
	(161.19,142.73) --
	(161.45,143.08) --
	(161.71,143.08) --
	(161.98,143.08) --
	(162.24,143.08) --
	(162.50,143.08) --
	(162.77,143.08) --
	(163.03,143.08) --
	(163.29,143.08) --
	(163.55,143.08) --
	(163.82,143.08) --
	(164.08,143.08) --
	(164.34,143.08) --
	(164.61,143.08) --
	(164.87,143.08) --
	(165.13,143.08) --
	(165.39,146.24) --
	(165.66,146.24) --
	(165.92,146.24) --
	(166.18,146.24) --
	(166.45,146.24) --
	(166.71,146.24) --
	(166.97,146.24) --
	(167.23,146.59) --
	(167.50,146.59) --
	(167.76,146.59) --
	(168.02,146.59) --
	(168.29,146.59) --
	(168.55,146.59) --
	(168.81,146.59) --
	(169.07,149.75) --
	(169.34,149.75) --
	(169.60,149.75) --
	(169.86,149.75) --
	(170.13,149.75) --
	(170.39,149.75) --
	(170.65,150.10) --
	(170.91,150.10) --
	(171.18,150.10) --
	(171.44,150.10) --
	(171.70,150.10) --
	(171.97,150.10) --
	(172.23,150.10) --
	(172.49,150.10) --
	(172.75,150.10) --
	(173.02,150.10) --
	(173.28,150.10) --
	(173.54,150.10) --
	(173.81,150.10) --
	(174.07,150.10) --
	(174.33,150.10) --
	(174.59,150.10) --
	(174.86,153.26) --
	(175.12,153.26) --
	(175.38,153.26) --
	(175.65,153.26) --
	(175.91,153.61) --
	(176.17,153.61) --
	(176.43,153.61) --
	(176.70,153.61) --
	(176.96,153.61) --
	(177.22,153.61) --
	(177.49,153.61) --
	(177.75,153.61) --
	(178.01,153.61) --
	(178.27,153.61) --
	(178.54,153.61) --
	(178.80,153.61) --
	(179.06,153.61) --
	(179.33,153.61) --
	(179.59,153.61) --
	(179.85,153.61) --
	(180.11,153.61) --
	(180.38,153.61) --
	(180.64,153.61) --
	(180.90,153.61) --
	(181.17,153.61) --
	(181.43,153.61) --
	(181.69,153.61) --
	(181.95,153.61) --
	(182.22,153.61) --
	(182.48,153.61) --
	(182.74,153.61) --
	(183.01,153.61) --
	(183.27,153.61) --
	(183.53,153.61) --
	(183.79,153.61) --
	(184.06,153.61) --
	(184.32,153.61) --
	(184.58,153.61) --
	(184.85,153.61) --
	(185.11,153.61) --
	(185.37,153.61) --
	(185.63,153.61) --
	(185.90,153.61) --
	(186.16,153.61) --
	(186.42,153.61) --
	(186.69,153.61) --
	(186.95,153.61) --
	(187.21,153.61) --
	(187.47,153.61) --
	(187.74,153.61) --
	(188.00,153.61) --
	(188.26,153.61) --
	(188.53,153.61) --
	(188.79,153.61) --
	(189.05,153.61) --
	(189.31,153.61) --
	(189.58,153.61) --
	(189.84,153.61) --
	(190.10,156.77) --
	(190.37,157.12) --
	(190.63,157.12) --
	(190.89,157.12) --
	(191.15,157.12) --
	(191.42,157.12) --
	(191.68,160.28) --
	(191.94,160.63) --
	(192.21,160.63) --
	(192.47,160.63) --
	(192.73,160.63) --
	(192.99,160.63) --
	(193.26,160.63) --
	(193.52,160.63) --
	(193.78,160.63) --
	(194.05,160.63) --
	(194.31,160.63) --
	(194.57,160.63) --
	(194.83,160.63) --
	(195.10,160.63) --
	(195.36,160.63) --
	(195.62,160.63) --
	(195.89,160.63) --
	(196.15,160.63) --
	(196.41,160.63) --
	(196.67,160.63) --
	(196.94,160.63) --
	(197.20,160.63) --
	(197.46,160.63) --
	(197.73,160.63) --
	(197.99,160.63) --
	(198.25,160.63) --
	(198.51,160.63) --
	(198.78,160.63) --
	(199.04,160.63) --
	(199.30,160.63) --
	(199.57,160.63) --
	(199.83,160.63) --
	(200.09,160.63) --
	(200.35,160.63) --
	(200.62,160.63) --
	(200.88,160.63) --
	(201.14,160.63) --
	(201.41,160.63) --
	(201.67,160.63) --
	(201.93,160.63) --
	(202.19,160.63) --
	(202.46,160.63) --
	(202.72,160.63) --
	(202.98,160.63) --
	(203.25,160.63) --
	(203.51,160.63) --
	(203.77,160.63) --
	(204.03,160.63) --
	(204.30,160.63) --
	(204.56,160.63) --
	(204.82,160.63) --
	(205.09,160.63) --
	(205.35,160.63) --
	(205.61,160.63) --
	(205.87,160.63) --
	(206.14,160.63) --
	(206.40,160.63) --
	(206.66,160.63) --
	(206.93,164.14) --
	(207.19,164.14) --
	(207.45,164.14) --
	(207.71,164.14) --
	(207.98,164.14) --
	(208.24,164.14) --
	(208.50,164.14) --
	(208.77,164.14) --
	(209.03,164.14) --
	(209.29,164.14) --
	(209.55,164.14) --
	(209.82,164.14) --
	(210.08,164.14) --
	(210.34,164.14) --
	(210.61,164.14) --
	(210.87,164.14) --
	(211.13,164.14) --
	(211.39,164.14) --
	(211.66,164.14) --
	(211.92,164.14) --
	(212.18,164.14) --
	(212.45,164.14) --
	(212.71,167.30) --
	(212.97,167.30) --
	(213.23,167.30) --
	(213.50,167.30) --
	(213.76,167.30) --
	(214.02,167.30) --
	(214.29,167.30) --
	(214.55,167.30) --
	(214.81,167.30) --
	(215.07,167.30) --
	(215.34,167.30) --
	(215.60,167.30) --
	(215.86,167.30) --
	(216.13,167.30) --
	(216.39,167.65) --
	(216.65,167.65) --
	(216.91,167.65) --
	(217.18,167.65) --
	(217.44,167.65) --
	(217.70,167.65) --
	(217.97,167.65) --
	(218.23,167.65) --
	(218.49,167.65) --
	(218.75,167.65) --
	(219.02,167.65) --
	(219.28,167.65) --
	(219.54,167.65) --
	(219.81,170.81) --
	(220.07,170.81) --
	(220.33,170.81) --
	(220.59,170.81) --
	(220.86,170.81) --
	(221.12,170.81) --
	(221.38,170.81) --
	(221.65,174.32) --
	(221.91,174.67) --
	(222.17,174.67) --
	(222.43,174.67) --
	(222.70,174.67) --
	(222.96,174.67) --
	(223.22,174.67) --
	(223.49,174.67) --
	(223.75,174.67) --
	(224.01,174.67) --
	(224.27,174.67) --
	(224.54,174.67) --
	(224.80,174.67) --
	(225.06,174.67) --
	(225.33,174.67) --
	(225.59,174.67) --
	(225.85,174.67) --
	(226.11,174.67) --
	(226.38,177.83) --
	(226.64,177.83) --
	(226.90,178.18) --
	(227.17,178.18) --
	(227.43,178.18) --
	(227.69,178.18) --
	(227.95,178.18) --
	(228.22,178.18) --
	(228.48,178.18) --
	(228.74,178.18) --
	(229.01,178.18) --
	(229.27,178.18) --
	(229.53,178.18) --
	(229.79,181.34) --
	(230.06,181.34) --
	(230.32,181.69) --
	(230.58,181.69) --
	(230.85,181.69) --
	(231.11,181.69) --
	(231.37,181.69) --
	(231.63,181.69) --
	(231.90,181.69) --
	(232.16,181.69) --
	(232.42,181.69) --
	(232.69,181.69) --
	(232.95,181.69) --
	(233.21,184.85) --
	(233.47,185.20) --
	(233.74,185.20) --
	(234.00,185.20) --
	(234.26,185.20) --
	(234.53,185.20) --
	(234.79,185.20) --
	(235.05,185.20) --
	(235.31,185.20) --
	(235.58,185.20) --
	(235.84,185.20) --
	(236.10,188.36) --
	(236.37,188.36) --
	(236.63,188.71) --
	(236.89,188.71) --
	(237.15,188.71) --
	(237.42,188.71) --
	(237.68,188.71) --
	(237.94,188.71) --
	(238.21,188.71) --
	(238.47,188.71) --
	(238.73,188.71) --
	(238.99,191.87) --
	(239.26,192.22) --
	(239.52,192.22) --
	(239.78,192.22) --
	(240.05,192.22) --
	(240.31,192.22) --
	(240.57,192.22) --
	(240.83,192.22) --
	(241.10,195.38) --
	(241.36,195.38) --
	(241.62,195.38) --
	(241.89,195.38) --
	(242.15,195.73) --
	(242.41,195.73) --
	(242.67,195.73) --
	(242.94,195.73) --
	(243.20,195.73) --
	(243.46,199.24) --
	(243.73,199.24) --
	(243.99,199.24) --
	(244.25,199.24) --
	(244.51,199.24) --
	(244.78,199.24) --
	(245.04,202.40) --
	(245.30,202.40) --
	(245.57,202.40) --
	(245.83,202.40) --
	(246.09,202.75) --
	(246.35,202.75) --
	(246.62,202.75) --
	(246.88,202.75) --
	(247.14,202.75) --
	(247.41,202.75) --
	(247.67,202.75) --
	(247.93,202.75) --
	(248.19,202.75) --
	(248.46,202.75) --
	(248.72,205.91) --
	(248.98,205.91) --
	(249.25,205.91) --
	(249.51,206.26) --
	(249.77,206.26) --
	(250.03,206.26) --
	(250.30,206.26) --
	(250.56,206.26) --
	(250.82,206.26) --
	(251.09,206.26) --
	(251.35,209.77) --
	(251.61,209.77) --
	(251.87,209.77) --
	(252.14,209.77) --
	(252.40,209.77) --
	(252.66,209.77) --
	(252.92,209.77) --
	(253.19,209.77) --
	(253.45,209.77) --
	(253.71,209.77) --
	(253.98,209.77) --
	(254.24,209.77) --
	(254.50,209.77) --
	(254.76,209.77) --
	(255.03,209.77) --
	(255.29,209.77) --
	(255.55,209.77) --
	(255.82,213.28) --
	(256.08,213.28) --
	(256.34,213.28) --
	(256.60,213.28) --
	(256.87,213.28) --
	(257.13,213.28) --
	(257.39,213.28) --
	(257.66,213.28) --
	(257.92,213.28) --
	(258.18,216.44) --
	(258.44,216.79) --
	(258.71,216.79) --
	(258.97,216.79) --
	(259.23,216.79) --
	(259.50,216.79) --
	(259.76,216.79) --
	(260.02,216.79) --
	(260.28,216.79) --
	(260.55,216.79) --
	(260.81,219.95) --
	(261.07,219.95) --
	(261.34,219.95) --
	(261.60,219.95) --
	(261.86,219.95) --
	(262.12,219.95) --
	(262.39,219.95) --
	(262.65,220.30) --
	(262.91,220.30) --
	(263.18,220.30) --
	(263.44,220.30) --
	(263.70,220.30) --
	(263.96,223.46) --
	(264.23,223.46) --
	(264.49,223.46) --
	(264.75,223.81) --
	(265.02,223.81) --
	(265.28,223.81) --
	(265.54,223.81) --
	(265.80,223.81) --
	(266.07,226.97) --
	(266.33,227.32) --
	(266.59,227.32) --
	(266.86,227.32) --
	(267.12,227.32) --
	(267.38,227.32) --
	(267.64,227.32) --
	(267.91,227.32) --
	(268.17,227.32) --
	(268.43,227.32) --
	(268.70,227.32) --
	(268.96,227.32) --
	(269.22,227.32) --
	(269.48,227.32) --
	(269.75,227.32) --
	(270.01,227.32) --
	(270.27,227.32) --
	(270.54,227.32) --
	(270.80,227.32) --
	(271.06,227.32) --
	(271.32,227.32) --
	(271.59,227.32) --
	(271.85,227.32) --
	(272.11,227.32) --
	(272.38,227.32) --
	(272.64,227.32) --
	(272.90,227.32) --
	(273.16,227.32) --
	(273.43,227.32) --
	(273.69,227.32) --
	(273.95,227.32) --
	(274.22,227.32) --
	(274.48,227.32) --
	(274.74,227.32) --
	(275.00,227.32) --
	(275.27,227.32) --
	(275.53,227.32) --
	(275.79,227.32) --
	(276.06,227.32) --
	(276.32,227.32) --
	(276.58,227.32) --
	(276.84,227.32) --
	(277.11,227.32) --
	(277.37,227.32) --
	(277.63,227.32) --
	(277.90,227.32) --
	(278.16,227.32) --
	(278.42,227.32) --
	(278.68,227.32) --
	(278.95,227.32) --
	(279.21,227.32) --
	(279.47,227.32) --
	(279.74,227.32) --
	(280.00,230.48) --
	(280.26,230.83) --
	(280.52,230.83) --
	(280.79,230.83) --
	(281.05,230.83) --
	(281.31,230.83) --
	(281.58,230.83) --
	(281.84,230.83) --
	(282.10,230.83) --
	(282.36,230.83) --
	(282.63,230.83) --
	(282.89,230.83) --
	(283.15,230.83) --
	(283.42,230.83) --
	(283.68,230.83) --
	(283.94,233.99) --
	(284.20,234.34) --
	(284.47,234.34) --
	(284.73,234.34) --
	(284.99,234.34) --
	(285.26,234.34) --
	(285.52,234.34) --
	(285.78,234.34) --
	(286.04,234.34) --
	(286.31,234.34) --
	(286.57,234.34) --
	(286.83,234.34) --
	(287.10,234.34) --
	(287.36,234.34) --
	(287.62,234.34) --
	(287.88,234.34) --
	(288.15,234.34) --
	(288.41,234.34) --
	(288.67,234.34) --
	(288.94,234.34) --
	(289.20,234.34) --
	(289.46,234.34) --
	(289.72,234.34) --
	(289.99,234.34) --
	(290.25,234.34) --
	(290.51,237.50) --
	(290.78,237.50) --
	(291.04,237.85) --
	(291.30,237.85) --
	(291.56,237.85) --
	(291.83,237.85) --
	(292.09,237.85) --
	(292.35,237.85) --
	(292.62,237.85) --
	(292.88,237.85) --
	(293.14,237.85) --
	(293.40,237.85) --
	(293.67,237.85) --
	(293.93,237.85) --
	(294.19,241.01) --
	(294.46,241.36) --
	(294.72,241.36) --
	(294.98,241.36) --
	(295.24,241.36) --
	(295.51,241.36) --
	(295.77,241.36) --
	(296.03,241.36) --
	(296.30,244.52) --
	(296.56,244.52) --
	(296.82,244.52) --
	(297.08,244.87) --
	(297.35,244.87) --
	(297.61,244.87) --
	(297.87,244.87) --
	(298.14,244.87) --
	(298.40,248.03) --
	(298.66,248.38) --
	(298.92,251.89) --
	(299.19,258.56) --
	(299.45,258.56) --
	(299.71,258.91) --
	(299.98,258.91) --
	(300.24,258.91) --
	(300.50,258.91) --
	(300.76,258.91) --
	(301.03,258.91) --
	(301.29,262.42) --
	(301.55,262.42) --
	(301.82,265.58) --
	(302.08,265.93) --
	(302.34,265.93) --
	(302.60,265.93) --
	(302.87,265.93);
\definecolor{drawColor}{RGB}{49,130,189}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.28, 63.92) --
	( 40.54, 63.92) --
	( 40.80, 63.92) --
	( 41.06, 63.92) --
	( 41.33, 63.92) --
	( 41.59, 63.92) --
	( 41.85, 63.92) --
	( 42.12, 63.92) --
	( 42.38, 63.92) --
	( 42.64, 63.92) --
	( 42.90, 63.92) --
	( 43.17, 63.92) --
	( 43.43, 63.92) --
	( 43.69, 63.92) --
	( 43.96, 63.92) --
	( 44.22, 63.92) --
	( 44.48, 63.92) --
	( 44.74, 63.92) --
	( 45.01, 63.92) --
	( 45.27, 63.92) --
	( 45.53, 63.92) --
	( 45.80, 63.92) --
	( 46.06, 73.18) --
	( 46.32, 73.18) --
	( 46.58, 73.18) --
	( 46.85, 73.18) --
	( 47.11, 73.18) --
	( 47.37, 75.96) --
	( 47.64, 76.27) --
	( 47.90, 79.05) --
	( 48.16, 79.36) --
	( 48.42, 79.36) --
	( 48.69, 79.36) --
	( 48.95, 79.36) --
	( 49.21, 79.36) --
	( 49.48, 82.14) --
	( 49.74, 82.45) --
	( 50.00, 82.45) --
	( 50.26, 82.45) --
	( 50.53, 82.45) --
	( 50.79, 82.45) --
	( 51.05, 82.45) --
	( 51.32, 82.45) --
	( 51.58, 82.45) --
	( 51.84, 82.45) --
	( 52.10, 82.45) --
	( 52.37, 82.45) --
	( 52.63, 85.53) --
	( 52.89, 85.53) --
	( 53.16, 85.53) --
	( 53.42, 85.53) --
	( 53.68, 85.53) --
	( 53.94, 85.53) --
	( 54.21, 85.53) --
	( 54.47, 85.53) --
	( 54.73, 88.31) --
	( 55.00, 88.31) --
	( 55.26, 88.31) --
	( 55.52, 88.31) --
	( 55.78, 88.62) --
	( 56.05, 88.62) --
	( 56.31, 88.62) --
	( 56.57, 88.62) --
	( 56.84, 88.62) --
	( 57.10, 88.62) --
	( 57.36, 88.62) --
	( 57.62, 88.62) --
	( 57.89, 88.62) --
	( 58.15, 88.62) --
	( 58.41, 88.62) --
	( 58.68, 88.62) --
	( 58.94, 88.62) --
	( 59.20, 91.71) --
	( 59.46, 91.71) --
	( 59.73, 91.71) --
	( 59.99, 91.71) --
	( 60.25, 91.71) --
	( 60.52, 91.71) --
	( 60.78, 91.71) --
	( 61.04, 91.71) --
	( 61.30, 91.71) --
	( 61.57, 91.71) --
	( 61.83, 91.71) --
	( 62.09, 94.49) --
	( 62.36, 94.80) --
	( 62.62, 94.80) --
	( 62.88, 94.80) --
	( 63.14, 94.80) --
	( 63.41, 94.80) --
	( 63.67, 94.80) --
	( 63.93, 94.80) --
	( 64.20, 94.80) --
	( 64.46, 94.80) --
	( 64.72, 94.80) --
	( 64.98, 94.80) --
	( 65.25, 97.58) --
	( 65.51, 97.58) --
	( 65.77, 97.89) --
	( 66.04, 97.89) --
	( 66.30, 97.89) --
	( 66.56, 97.89) --
	( 66.82, 97.89) --
	( 67.09, 97.89) --
	( 67.35, 97.89) --
	( 67.61, 97.89) --
	( 67.88, 97.89) --
	( 68.14, 97.89) --
	( 68.40, 97.89) --
	( 68.66, 97.89) --
	( 68.93, 97.89) --
	( 69.19, 97.89) --
	( 69.45, 97.89) --
	( 69.72, 97.89) --
	( 69.98, 97.89) --
	( 70.24, 97.89) --
	( 70.50, 97.89) --
	( 70.77, 97.89) --
	( 71.03, 97.89) --
	( 71.29, 97.89) --
	( 71.56, 97.89) --
	( 71.82, 97.89) --
	( 72.08, 97.89) --
	( 72.34, 97.89) --
	( 72.61,100.67) --
	( 72.87,100.98) --
	( 73.13,100.98) --
	( 73.40,100.98) --
	( 73.66,100.98) --
	( 73.92,100.98) --
	( 74.18,100.98) --
	( 74.45,100.98) --
	( 74.71,100.98) --
	( 74.97,100.98) --
	( 75.24,100.98) --
	( 75.50,100.98) --
	( 75.76,100.98) --
	( 76.02,100.98) --
	( 76.29,100.98) --
	( 76.55,100.98) --
	( 76.81,100.98) --
	( 77.08,100.98) --
	( 77.34,100.98) --
	( 77.60,100.98) --
	( 77.86,100.98) --
	( 78.13,103.75) --
	( 78.39,104.06) --
	( 78.65,104.06) --
	( 78.92,104.06) --
	( 79.18,104.06) --
	( 79.44,104.06) --
	( 79.70,104.06) --
	( 79.97,104.06) --
	( 80.23,104.06) --
	( 80.49,104.06) --
	( 80.76,104.06) --
	( 81.02,104.06) --
	( 81.28,104.06) --
	( 81.54,104.06) --
	( 81.81,104.06) --
	( 82.07,104.06) --
	( 82.33,104.06) --
	( 82.60,104.06) --
	( 82.86,104.06) --
	( 83.12,104.06) --
	( 83.38,104.06) --
	( 83.65,106.84) --
	( 83.91,106.84) --
	( 84.17,107.15) --
	( 84.44,107.15) --
	( 84.70,107.15) --
	( 84.96,107.15) --
	( 85.22,107.15) --
	( 85.49,107.15) --
	( 85.75,107.15) --
	( 86.01,107.15) --
	( 86.28,107.15) --
	( 86.54,107.15) --
	( 86.80,107.15) --
	( 87.06,107.15) --
	( 87.33,107.15) --
	( 87.59,107.15) --
	( 87.85,107.15) --
	( 88.12,107.15) --
	( 88.38,107.15) --
	( 88.64,107.15) --
	( 88.90,107.15) --
	( 89.17,107.15) --
	( 89.43,107.15) --
	( 89.69,107.15) --
	( 89.96,107.15) --
	( 90.22,107.15) --
	( 90.48,107.15) --
	( 90.74,107.15) --
	( 91.01,107.15) --
	( 91.27,107.15) --
	( 91.53,107.15) --
	( 91.80,107.15) --
	( 92.06,107.15) --
	( 92.32,107.15) --
	( 92.58,107.15) --
	( 92.85,107.15) --
	( 93.11,107.15) --
	( 93.37,107.15) --
	( 93.64,107.15) --
	( 93.90,107.15) --
	( 94.16,107.15) --
	( 94.42,107.15) --
	( 94.69,107.15) --
	( 94.95,107.15) --
	( 95.21,107.15) --
	( 95.48,107.15) --
	( 95.74,107.15) --
	( 96.00,107.15) --
	( 96.26,107.15) --
	( 96.53,107.15) --
	( 96.79,109.93) --
	( 97.05,109.93) --
	( 97.32,110.24) --
	( 97.58,110.24) --
	( 97.84,110.24) --
	( 98.10,110.24) --
	( 98.37,110.24) --
	( 98.63,110.24) --
	( 98.89,110.24) --
	( 99.16,110.24) --
	( 99.42,110.24) --
	( 99.68,110.24) --
	( 99.94,110.24) --
	(100.21,110.24) --
	(100.47,110.24) --
	(100.73,110.24) --
	(101.00,113.02) --
	(101.26,113.02) --
	(101.52,113.02) --
	(101.78,113.02) --
	(102.05,113.02) --
	(102.31,113.33) --
	(102.57,113.33) --
	(102.84,113.33) --
	(103.10,113.33) --
	(103.36,113.33) --
	(103.62,113.33) --
	(103.89,113.33) --
	(104.15,113.33) --
	(104.41,113.33) --
	(104.68,113.33) --
	(104.94,113.33) --
	(105.20,116.11) --
	(105.46,116.11) --
	(105.73,116.11) --
	(105.99,116.11) --
	(106.25,116.42) --
	(106.52,116.42) --
	(106.78,116.42) --
	(107.04,116.42) --
	(107.30,116.42) --
	(107.57,116.42) --
	(107.83,116.42) --
	(108.09,116.42) --
	(108.36,116.42) --
	(108.62,116.42) --
	(108.88,116.42) --
	(109.14,116.42) --
	(109.41,116.42) --
	(109.67,116.42) --
	(109.93,116.42) --
	(110.20,116.42) --
	(110.46,116.42) --
	(110.72,116.42) --
	(110.98,116.42) --
	(111.25,116.42) --
	(111.51,116.42) --
	(111.77,116.42) --
	(112.04,116.42) --
	(112.30,116.42) --
	(112.56,116.42) --
	(112.82,116.42) --
	(113.09,116.42) --
	(113.35,116.42) --
	(113.61,116.42) --
	(113.88,116.42) --
	(114.14,116.42) --
	(114.40,116.42) --
	(114.66,116.42) --
	(114.93,116.42) --
	(115.19,119.20) --
	(115.45,119.20) --
	(115.72,119.20) --
	(115.98,119.20) --
	(116.24,119.20) --
	(116.50,119.20) --
	(116.77,119.50) --
	(117.03,119.50) --
	(117.29,119.50) --
	(117.56,119.50) --
	(117.82,119.50) --
	(118.08,119.50) --
	(118.34,119.50) --
	(118.61,119.50) --
	(118.87,119.50) --
	(119.13,119.50) --
	(119.40,119.50) --
	(119.66,119.50) --
	(119.92,119.50) --
	(120.18,119.50) --
	(120.45,119.50) --
	(120.71,119.50) --
	(120.97,122.28) --
	(121.24,122.28) --
	(121.50,122.59) --
	(121.76,122.59) --
	(122.02,122.59) --
	(122.29,122.59) --
	(122.55,122.59) --
	(122.81,122.59) --
	(123.08,122.59) --
	(123.34,122.59) --
	(123.60,122.59) --
	(123.86,122.59) --
	(124.13,122.59) --
	(124.39,122.59) --
	(124.65,122.59) --
	(124.92,122.59) --
	(125.18,122.59) --
	(125.44,122.59) --
	(125.70,122.59) --
	(125.97,122.59) --
	(126.23,125.37) --
	(126.49,125.68) --
	(126.76,125.68) --
	(127.02,125.68) --
	(127.28,125.68) --
	(127.54,125.68) --
	(127.81,125.68) --
	(128.07,125.68) --
	(128.33,125.68) --
	(128.60,125.68) --
	(128.86,125.68) --
	(129.12,125.68) --
	(129.38,125.68) --
	(129.65,125.68) --
	(129.91,125.68) --
	(130.17,125.68) --
	(130.44,125.68) --
	(130.70,125.68) --
	(130.96,125.68) --
	(131.22,125.68) --
	(131.49,125.68) --
	(131.75,125.68) --
	(132.01,125.68) --
	(132.27,128.46) --
	(132.54,128.46) --
	(132.80,128.46) --
	(133.06,128.77) --
	(133.33,128.77) --
	(133.59,128.77) --
	(133.85,128.77) --
	(134.11,128.77) --
	(134.38,128.77) --
	(134.64,128.77) --
	(134.90,128.77) --
	(135.17,128.77) --
	(135.43,128.77) --
	(135.69,128.77) --
	(135.95,131.55) --
	(136.22,131.55) --
	(136.48,131.86) --
	(136.74,131.86) --
	(137.01,131.86) --
	(137.27,131.86) --
	(137.53,131.86) --
	(137.79,131.86) --
	(138.06,131.86) --
	(138.32,131.86) --
	(138.58,131.86) --
	(138.85,131.86) --
	(139.11,131.86) --
	(139.37,131.86) --
	(139.63,131.86) --
	(139.90,131.86) --
	(140.16,131.86) --
	(140.42,131.86) --
	(140.69,131.86) --
	(140.95,134.64) --
	(141.21,134.64) --
	(141.47,134.64) --
	(141.74,134.64) --
	(142.00,134.64) --
	(142.26,134.64) --
	(142.53,134.94) --
	(142.79,134.94) --
	(143.05,134.94) --
	(143.31,134.94) --
	(143.58,134.94) --
	(143.84,134.94) --
	(144.10,134.94) --
	(144.37,134.94) --
	(144.63,134.94) --
	(144.89,134.94) --
	(145.15,137.72) --
	(145.42,137.72) --
	(145.68,137.72) --
	(145.94,137.72) --
	(146.21,138.03) --
	(146.47,138.03) --
	(146.73,138.03) --
	(146.99,138.03) --
	(147.26,138.03) --
	(147.52,138.03) --
	(147.78,138.03) --
	(148.05,138.03) --
	(148.31,138.03) --
	(148.57,138.03) --
	(148.83,138.03) --
	(149.10,138.03) --
	(149.36,138.03) --
	(149.62,140.81) --
	(149.89,140.81) --
	(150.15,141.12) --
	(150.41,141.12) --
	(150.67,141.12) --
	(150.94,141.12) --
	(151.20,144.21) --
	(151.46,144.21) --
	(151.73,144.21) --
	(151.99,144.21) --
	(152.25,144.21) --
	(152.51,144.21) --
	(152.78,144.21) --
	(153.04,144.21) --
	(153.30,144.21) --
	(153.57,144.21) --
	(153.83,144.21) --
	(154.09,144.21) --
	(154.35,144.21) --
	(154.62,144.21) --
	(154.88,144.21) --
	(155.14,144.21) --
	(155.41,144.21) --
	(155.67,146.99) --
	(155.93,146.99) --
	(156.19,146.99) --
	(156.46,147.30) --
	(156.72,147.30) --
	(156.98,147.30) --
	(157.25,147.30) --
	(157.51,147.30) --
	(157.77,147.30) --
	(158.03,147.30) --
	(158.30,147.30) --
	(158.56,147.30) --
	(158.82,147.30) --
	(159.09,147.30) --
	(159.35,147.30) --
	(159.61,147.30) --
	(159.87,147.30) --
	(160.14,150.08) --
	(160.40,150.39) --
	(160.66,150.39) --
	(160.93,150.39) --
	(161.19,150.39) --
	(161.45,150.39) --
	(161.71,150.39) --
	(161.98,150.39) --
	(162.24,150.39) --
	(162.50,150.39) --
	(162.77,150.39) --
	(163.03,150.39) --
	(163.29,150.39) --
	(163.55,150.39) --
	(163.82,150.39) --
	(164.08,150.39) --
	(164.34,150.39) --
	(164.61,150.39) --
	(164.87,150.39) --
	(165.13,150.39) --
	(165.39,150.39) --
	(165.66,153.16) --
	(165.92,153.16) --
	(166.18,153.16) --
	(166.45,153.47) --
	(166.71,153.47) --
	(166.97,153.47) --
	(167.23,153.47) --
	(167.50,153.47) --
	(167.76,153.47) --
	(168.02,153.47) --
	(168.29,153.47) --
	(168.55,153.47) --
	(168.81,153.47) --
	(169.07,153.47) --
	(169.34,153.47) --
	(169.60,153.47) --
	(169.86,153.47) --
	(170.13,153.47) --
	(170.39,153.47) --
	(170.65,153.47) --
	(170.91,153.47) --
	(171.18,153.47) --
	(171.44,153.47) --
	(171.70,153.47) --
	(171.97,156.25) --
	(172.23,156.25) --
	(172.49,156.56) --
	(172.75,156.56) --
	(173.02,156.56) --
	(173.28,156.56) --
	(173.54,156.56) --
	(173.81,156.56) --
	(174.07,156.56) --
	(174.33,156.56) --
	(174.59,156.56) --
	(174.86,156.56) --
	(175.12,156.56) --
	(175.38,156.56) --
	(175.65,156.56) --
	(175.91,159.34) --
	(176.17,159.65) --
	(176.43,159.65) --
	(176.70,159.65) --
	(176.96,159.65) --
	(177.22,159.65) --
	(177.49,159.65) --
	(177.75,159.65) --
	(178.01,159.65) --
	(178.27,159.65) --
	(178.54,159.65) --
	(178.80,159.65) --
	(179.06,159.65) --
	(179.33,159.65) --
	(179.59,159.65) --
	(179.85,159.65) --
	(180.11,159.65) --
	(180.38,159.65) --
	(180.64,159.65) --
	(180.90,159.65) --
	(181.17,159.65) --
	(181.43,159.65) --
	(181.69,159.65) --
	(181.95,162.43) --
	(182.22,162.74) --
	(182.48,162.74) --
	(182.74,162.74) --
	(183.01,162.74) --
	(183.27,162.74) --
	(183.53,162.74) --
	(183.79,162.74) --
	(184.06,162.74) --
	(184.32,162.74) --
	(184.58,162.74) --
	(184.85,162.74) --
	(185.11,162.74) --
	(185.37,162.74) --
	(185.63,162.74) --
	(185.90,162.74) --
	(186.16,162.74) --
	(186.42,162.74) --
	(186.69,162.74) --
	(186.95,162.74) --
	(187.21,162.74) --
	(187.47,162.74) --
	(187.74,162.74) --
	(188.00,162.74) --
	(188.26,162.74) --
	(188.53,162.74) --
	(188.79,165.83) --
	(189.05,165.83) --
	(189.31,165.83) --
	(189.58,165.83) --
	(189.84,165.83) --
	(190.10,165.83) --
	(190.37,165.83) --
	(190.63,165.83) --
	(190.89,165.83) --
	(191.15,165.83) --
	(191.42,165.83) --
	(191.68,165.83) --
	(191.94,165.83) --
	(192.21,165.83) --
	(192.47,165.83) --
	(192.73,165.83) --
	(192.99,165.83) --
	(193.26,165.83) --
	(193.52,165.83) --
	(193.78,165.83) --
	(194.05,165.83) --
	(194.31,168.61) --
	(194.57,168.91) --
	(194.83,168.91) --
	(195.10,168.91) --
	(195.36,168.91) --
	(195.62,168.91) --
	(195.89,168.91) --
	(196.15,168.91) --
	(196.41,168.91) --
	(196.67,168.91) --
	(196.94,168.91) --
	(197.20,168.91) --
	(197.46,168.91) --
	(197.73,168.91) --
	(197.99,168.91) --
	(198.25,168.91) --
	(198.51,168.91) --
	(198.78,168.91) --
	(199.04,168.91) --
	(199.30,168.91) --
	(199.57,168.91) --
	(199.83,168.91) --
	(200.09,168.91) --
	(200.35,168.91) --
	(200.62,168.91) --
	(200.88,168.91) --
	(201.14,168.91) --
	(201.41,168.91) --
	(201.67,168.91) --
	(201.93,168.91) --
	(202.19,168.91) --
	(202.46,168.91) --
	(202.72,168.91) --
	(202.98,168.91) --
	(203.25,168.91) --
	(203.51,171.69) --
	(203.77,171.69) --
	(204.03,171.69) --
	(204.30,171.69) --
	(204.56,172.00) --
	(204.82,172.00) --
	(205.09,172.00) --
	(205.35,172.00) --
	(205.61,172.00) --
	(205.87,172.00) --
	(206.14,172.00) --
	(206.40,172.00) --
	(206.66,172.00) --
	(206.93,172.00) --
	(207.19,172.00) --
	(207.45,172.00) --
	(207.71,172.00) --
	(207.98,172.00) --
	(208.24,172.00) --
	(208.50,172.00) --
	(208.77,172.00) --
	(209.03,172.00) --
	(209.29,172.00) --
	(209.55,172.00) --
	(209.82,172.00) --
	(210.08,172.00) --
	(210.34,172.00) --
	(210.61,172.00) --
	(210.87,174.78) --
	(211.13,174.78) --
	(211.39,174.78) --
	(211.66,175.09) --
	(211.92,175.09) --
	(212.18,175.09) --
	(212.45,175.09) --
	(212.71,175.09) --
	(212.97,175.09) --
	(213.23,175.09) --
	(213.50,175.09) --
	(213.76,175.09) --
	(214.02,175.09) --
	(214.29,177.87) --
	(214.55,177.87) --
	(214.81,178.18) --
	(215.07,178.18) --
	(215.34,178.18) --
	(215.60,178.18) --
	(215.86,178.18) --
	(216.13,178.18) --
	(216.39,178.18) --
	(216.65,178.18) --
	(216.91,178.18) --
	(217.18,178.18) --
	(217.44,178.18) --
	(217.70,178.18) --
	(217.97,178.18) --
	(218.23,178.18) --
	(218.49,178.18) --
	(218.75,178.18) --
	(219.02,178.18) --
	(219.28,178.18) --
	(219.54,178.18) --
	(219.81,180.96) --
	(220.07,180.96) --
	(220.33,180.96) --
	(220.59,181.27) --
	(220.86,181.27) --
	(221.12,181.27) --
	(221.38,181.27) --
	(221.65,181.27) --
	(221.91,181.27) --
	(222.17,181.27) --
	(222.43,181.27) --
	(222.70,181.27) --
	(222.96,181.27) --
	(223.22,181.27) --
	(223.49,181.27) --
	(223.75,184.05) --
	(224.01,184.36) --
	(224.27,184.36) --
	(224.54,184.36) --
	(224.80,184.36) --
	(225.06,184.36) --
	(225.33,184.36) --
	(225.59,184.36) --
	(225.85,184.36) --
	(226.11,184.36) --
	(226.38,184.36) --
	(226.64,184.36) --
	(226.90,184.36) --
	(227.17,184.36) --
	(227.43,184.36) --
	(227.69,184.36) --
	(227.95,184.36) --
	(228.22,184.36) --
	(228.48,184.36) --
	(228.74,187.13) --
	(229.01,187.13) --
	(229.27,187.44) --
	(229.53,187.44) --
	(229.79,187.44) --
	(230.06,187.44) --
	(230.32,187.44) --
	(230.58,187.44) --
	(230.85,187.44) --
	(231.11,187.44) --
	(231.37,187.44) --
	(231.63,187.44) --
	(231.90,187.44) --
	(232.16,187.44) --
	(232.42,190.22) --
	(232.69,190.22) --
	(232.95,190.22) --
	(233.21,190.53) --
	(233.47,190.53) --
	(233.74,190.53) --
	(234.00,190.53) --
	(234.26,190.53) --
	(234.53,190.53) --
	(234.79,193.62) --
	(235.05,193.62) --
	(235.31,193.62) --
	(235.58,193.62) --
	(235.84,196.40) --
	(236.10,196.71) --
	(236.37,196.71) --
	(236.63,196.71) --
	(236.89,196.71) --
	(237.15,196.71) --
	(237.42,196.71) --
	(237.68,196.71) --
	(237.94,199.80) --
	(238.21,199.80) --
	(238.47,199.80) --
	(238.73,199.80) --
	(238.99,199.80) --
	(239.26,199.80) --
	(239.52,199.80) --
	(239.78,199.80) --
	(240.05,199.80) --
	(240.31,202.88) --
	(240.57,202.88) --
	(240.83,202.88) --
	(241.10,202.88) --
	(241.36,205.97) --
	(241.62,205.97) --
	(241.89,205.97) --
	(242.15,205.97) --
	(242.41,205.97) --
	(242.67,205.97) --
	(242.94,205.97) --
	(243.20,205.97) --
	(243.46,205.97) --
	(243.73,205.97) --
	(243.99,205.97) --
	(244.25,208.75) --
	(244.51,208.75) --
	(244.78,209.06) --
	(245.04,209.06) --
	(245.30,209.06) --
	(245.57,209.06) --
	(245.83,209.06) --
	(246.09,209.06) --
	(246.35,209.06) --
	(246.62,209.06) --
	(246.88,209.06) --
	(247.14,209.06) --
	(247.41,209.06) --
	(247.67,209.06) --
	(247.93,209.06) --
	(248.19,209.06) --
	(248.46,209.06) --
	(248.72,209.06) --
	(248.98,211.84) --
	(249.25,211.84) --
	(249.51,211.84) --
	(249.77,212.15) --
	(250.03,212.15) --
	(250.30,212.15) --
	(250.56,212.15) --
	(250.82,212.15) --
	(251.09,212.15) --
	(251.35,214.93) --
	(251.61,215.24) --
	(251.87,215.24) --
	(252.14,215.24) --
	(252.40,215.24) --
	(252.66,215.24) --
	(252.92,215.24) --
	(253.19,215.24) --
	(253.45,215.24) --
	(253.71,215.24) --
	(253.98,215.24) --
	(254.24,215.24) --
	(254.50,215.24) --
	(254.76,215.24) --
	(255.03,218.02) --
	(255.29,218.02) --
	(255.55,218.02) --
	(255.82,218.32) --
	(256.08,221.10) --
	(256.34,221.10) --
	(256.60,221.10) --
	(256.87,221.41) --
	(257.13,221.41) --
	(257.39,221.41) --
	(257.66,221.41) --
	(257.92,221.41) --
	(258.18,221.41) --
	(258.44,221.41) --
	(258.71,221.41) --
	(258.97,221.41) --
	(259.23,224.19) --
	(259.50,224.19) --
	(259.76,224.50) --
	(260.02,224.50) --
	(260.28,224.50) --
	(260.55,224.50) --
	(260.81,224.50) --
	(261.07,224.50) --
	(261.34,224.50) --
	(261.60,224.50) --
	(261.86,224.50) --
	(262.12,224.50) --
	(262.39,227.28) --
	(262.65,227.59) --
	(262.91,227.59) --
	(263.18,227.59) --
	(263.44,227.59) --
	(263.70,227.59) --
	(263.96,227.59) --
	(264.23,227.59) --
	(264.49,227.59) --
	(264.75,227.59) --
	(265.02,230.68) --
	(265.28,230.68) --
	(265.54,230.68) --
	(265.80,230.68) --
	(266.07,230.68) --
	(266.33,230.68) --
	(266.59,230.68) --
	(266.86,230.68) --
	(267.12,230.68) --
	(267.38,230.68) --
	(267.64,230.68) --
	(267.91,233.46) --
	(268.17,233.77) --
	(268.43,233.77) --
	(268.70,233.77) --
	(268.96,233.77) --
	(269.22,233.77) --
	(269.48,233.77) --
	(269.75,233.77) --
	(270.01,233.77) --
	(270.27,233.77) --
	(270.54,233.77) --
	(270.80,233.77) --
	(271.06,233.77) --
	(271.32,233.77) --
	(271.59,233.77) --
	(271.85,233.77) --
	(272.11,233.77) --
	(272.38,233.77) --
	(272.64,233.77) --
	(272.90,233.77) --
	(273.16,233.77) --
	(273.43,236.54) --
	(273.69,236.85) --
	(273.95,236.85) --
	(274.22,236.85) --
	(274.48,236.85) --
	(274.74,236.85) --
	(275.00,236.85) --
	(275.27,236.85) --
	(275.53,236.85) --
	(275.79,236.85) --
	(276.06,236.85) --
	(276.32,236.85) --
	(276.58,236.85) --
	(276.84,236.85) --
	(277.11,236.85) --
	(277.37,236.85) --
	(277.63,236.85) --
	(277.90,236.85) --
	(278.16,236.85) --
	(278.42,236.85) --
	(278.68,239.94) --
	(278.95,239.94) --
	(279.21,239.94) --
	(279.47,239.94) --
	(279.74,239.94) --
	(280.00,239.94) --
	(280.26,239.94) --
	(280.52,239.94) --
	(280.79,239.94) --
	(281.05,239.94) --
	(281.31,242.72) --
	(281.58,242.72) --
	(281.84,243.03) --
	(282.10,243.03) --
	(282.36,243.03) --
	(282.63,243.03) --
	(282.89,243.03) --
	(283.15,243.03) --
	(283.42,243.03) --
	(283.68,243.03) --
	(283.94,243.03) --
	(284.20,243.03) --
	(284.47,243.03) --
	(284.73,243.03) --
	(284.99,243.03) --
	(285.26,243.03) --
	(285.52,243.03) --
	(285.78,243.03) --
	(286.04,243.03) --
	(286.31,243.03) --
	(286.57,243.03) --
	(286.83,243.03) --
	(287.10,243.03) --
	(287.36,243.03) --
	(287.62,243.03) --
	(287.88,245.81) --
	(288.15,245.81) --
	(288.41,245.81) --
	(288.67,245.81) --
	(288.94,245.81) --
	(289.20,245.81) --
	(289.46,245.81) --
	(289.72,245.81) --
	(289.99,245.81) --
	(290.25,245.81) --
	(290.51,246.12) --
	(290.78,246.12) --
	(291.04,246.12) --
	(291.30,246.12) --
	(291.56,246.12) --
	(291.83,246.12) --
	(292.09,246.12) --
	(292.35,246.12) --
	(292.62,246.12) --
	(292.88,248.90) --
	(293.14,248.90) --
	(293.40,249.21) --
	(293.67,249.21) --
	(293.93,249.21) --
	(294.19,249.21) --
	(294.46,249.21) --
	(294.72,249.21) --
	(294.98,249.21) --
	(295.24,249.21) --
	(295.51,249.21) --
	(295.77,249.21) --
	(296.03,251.99) --
	(296.30,252.29) --
	(296.56,252.29) --
	(296.82,252.29) --
	(297.08,252.29) --
	(297.35,252.29) --
	(297.61,252.29) --
	(297.87,252.29) --
	(298.14,252.29) --
	(298.40,252.29) --
	(298.66,252.29) --
	(298.92,252.29) --
	(299.19,252.29) --
	(299.45,252.29) --
	(299.71,255.38) --
	(299.98,258.47) --
	(300.24,258.47) --
	(300.50,258.47) --
	(300.76,258.47) --
	(301.03,261.25) --
	(301.29,261.56) --
	(301.55,264.34) --
	(301.82,264.65) --
	(302.08,267.43) --
	(302.34,270.51) --
	(302.60,273.91) --
	(302.87,273.91);
\definecolor{drawColor}{RGB}{8,81,156}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.28, 49.92) --
	( 40.54, 49.92) --
	( 40.80, 49.92) --
	( 41.06, 49.92) --
	( 41.33, 49.92) --
	( 41.59, 49.92) --
	( 41.85, 49.92) --
	( 42.12, 49.92) --
	( 42.38, 49.92) --
	( 42.64, 49.92) --
	( 42.90, 63.30) --
	( 43.17, 66.02) --
	( 43.43, 68.75) --
	( 43.69, 71.48) --
	( 43.96, 71.76) --
	( 44.22, 71.76) --
	( 44.48, 71.76) --
	( 44.74, 74.21) --
	( 45.01, 74.48) --
	( 45.27, 74.48) --
	( 45.53, 77.21) --
	( 45.80, 77.21) --
	( 46.06, 82.40) --
	( 46.32, 82.67) --
	( 46.58, 82.67) --
	( 46.85, 82.67) --
	( 47.11, 85.40) --
	( 47.37, 85.40) --
	( 47.64, 85.40) --
	( 47.90, 85.40) --
	( 48.16, 87.86) --
	( 48.42, 87.86) --
	( 48.69, 87.86) --
	( 48.95, 87.86) --
	( 49.21, 88.13) --
	( 49.48, 88.13) --
	( 49.74, 88.13) --
	( 50.00, 88.13) --
	( 50.26, 88.13) --
	( 50.53, 88.13) --
	( 50.79, 90.58) --
	( 51.05, 90.58) --
	( 51.32, 90.86) --
	( 51.58, 90.86) --
	( 51.84, 90.86) --
	( 52.10, 90.86) --
	( 52.37, 90.86) --
	( 52.63, 93.31) --
	( 52.89, 93.31) --
	( 53.16, 93.59) --
	( 53.42, 93.59) --
	( 53.68, 93.59) --
	( 53.94, 93.59) --
	( 54.21, 93.59) --
	( 54.47, 93.59) --
	( 54.73, 93.59) --
	( 55.00, 93.59) --
	( 55.26, 93.59) --
	( 55.52, 93.59) --
	( 55.78, 93.59) --
	( 56.05, 93.59) --
	( 56.31, 93.59) --
	( 56.57, 93.59) --
	( 56.84, 93.59) --
	( 57.10, 93.59) --
	( 57.36, 93.59) --
	( 57.62, 93.59) --
	( 57.89, 93.59) --
	( 58.15, 93.59) --
	( 58.41, 93.59) --
	( 58.68, 93.59) --
	( 58.94, 93.59) --
	( 59.20, 93.59) --
	( 59.46, 93.59) --
	( 59.73, 93.59) --
	( 59.99, 93.59) --
	( 60.25, 93.59) --
	( 60.52, 96.31) --
	( 60.78, 96.31) --
	( 61.04, 96.31) --
	( 61.30, 96.31) --
	( 61.57, 96.31) --
	( 61.83, 96.31) --
	( 62.09, 96.31) --
	( 62.36, 96.31) --
	( 62.62, 96.31) --
	( 62.88, 96.31) --
	( 63.14, 96.31) --
	( 63.41, 96.31) --
	( 63.67, 96.31) --
	( 63.93, 96.31) --
	( 64.20, 96.31) --
	( 64.46, 96.31) --
	( 64.72, 96.31) --
	( 64.98, 96.31) --
	( 65.25, 96.31) --
	( 65.51, 98.77) --
	( 65.77, 98.77) --
	( 66.04, 98.77) --
	( 66.30, 98.77) --
	( 66.56, 98.77) --
	( 66.82, 98.77) --
	( 67.09, 99.04) --
	( 67.35, 99.04) --
	( 67.61, 99.04) --
	( 67.88, 99.04) --
	( 68.14, 99.04) --
	( 68.40, 99.04) --
	( 68.66, 99.04) --
	( 68.93, 99.04) --
	( 69.19, 99.04) --
	( 69.45, 99.04) --
	( 69.72, 99.04) --
	( 69.98, 99.04) --
	( 70.24, 99.04) --
	( 70.50, 99.04) --
	( 70.77, 99.04) --
	( 71.03, 99.04) --
	( 71.29, 99.04) --
	( 71.56, 99.04) --
	( 71.82, 99.04) --
	( 72.08, 99.04) --
	( 72.34, 99.04) --
	( 72.61, 99.04) --
	( 72.87,101.50) --
	( 73.13,101.50) --
	( 73.40,101.50) --
	( 73.66,101.77) --
	( 73.92,101.77) --
	( 74.18,101.77) --
	( 74.45,101.77) --
	( 74.71,101.77) --
	( 74.97,101.77) --
	( 75.24,101.77) --
	( 75.50,101.77) --
	( 75.76,101.77) --
	( 76.02,101.77) --
	( 76.29,101.77) --
	( 76.55,104.50) --
	( 76.81,104.50) --
	( 77.08,104.50) --
	( 77.34,104.50) --
	( 77.60,104.50) --
	( 77.86,104.50) --
	( 78.13,104.50) --
	( 78.39,104.50) --
	( 78.65,104.50) --
	( 78.92,104.50) --
	( 79.18,104.50) --
	( 79.44,104.50) --
	( 79.70,104.50) --
	( 79.97,104.50) --
	( 80.23,104.50) --
	( 80.49,104.50) --
	( 80.76,104.50) --
	( 81.02,104.50) --
	( 81.28,104.50) --
	( 81.54,104.50) --
	( 81.81,104.50) --
	( 82.07,106.96) --
	( 82.33,107.23) --
	( 82.60,107.23) --
	( 82.86,107.23) --
	( 83.12,107.23) --
	( 83.38,107.23) --
	( 83.65,107.23) --
	( 83.91,107.23) --
	( 84.17,107.23) --
	( 84.44,107.23) --
	( 84.70,107.23) --
	( 84.96,107.23) --
	( 85.22,107.23) --
	( 85.49,109.69) --
	( 85.75,109.69) --
	( 86.01,109.96) --
	( 86.28,109.96) --
	( 86.54,109.96) --
	( 86.80,109.96) --
	( 87.06,109.96) --
	( 87.33,109.96) --
	( 87.59,109.96) --
	( 87.85,109.96) --
	( 88.12,109.96) --
	( 88.38,109.96) --
	( 88.64,109.96) --
	( 88.90,109.96) --
	( 89.17,109.96) --
	( 89.43,109.96) --
	( 89.69,109.96) --
	( 89.96,109.96) --
	( 90.22,109.96) --
	( 90.48,109.96) --
	( 90.74,109.96) --
	( 91.01,109.96) --
	( 91.27,109.96) --
	( 91.53,109.96) --
	( 91.80,112.41) --
	( 92.06,112.69) --
	( 92.32,112.69) --
	( 92.58,112.69) --
	( 92.85,112.69) --
	( 93.11,112.69) --
	( 93.37,112.69) --
	( 93.64,112.69) --
	( 93.90,112.69) --
	( 94.16,112.69) --
	( 94.42,112.69) --
	( 94.69,112.69) --
	( 94.95,112.69) --
	( 95.21,112.69) --
	( 95.48,112.69) --
	( 95.74,112.69) --
	( 96.00,112.69) --
	( 96.26,112.69) --
	( 96.53,112.69) --
	( 96.79,112.69) --
	( 97.05,112.69) --
	( 97.32,112.69) --
	( 97.58,112.69) --
	( 97.84,112.69) --
	( 98.10,112.69) --
	( 98.37,112.69) --
	( 98.63,112.69) --
	( 98.89,112.69) --
	( 99.16,112.69) --
	( 99.42,112.69) --
	( 99.68,112.69) --
	( 99.94,112.69) --
	(100.21,112.69) --
	(100.47,112.69) --
	(100.73,112.69) --
	(101.00,112.69) --
	(101.26,112.69) --
	(101.52,112.69) --
	(101.78,112.69) --
	(102.05,112.69) --
	(102.31,112.69) --
	(102.57,112.69) --
	(102.84,112.69) --
	(103.10,112.69) --
	(103.36,112.69) --
	(103.62,112.69) --
	(103.89,112.69) --
	(104.15,115.14) --
	(104.41,115.14) --
	(104.68,115.14) --
	(104.94,115.42) --
	(105.20,115.42) --
	(105.46,115.42) --
	(105.73,115.42) --
	(105.99,115.42) --
	(106.25,115.42) --
	(106.52,115.42) --
	(106.78,115.42) --
	(107.04,115.42) --
	(107.30,115.42) --
	(107.57,115.42) --
	(107.83,117.87) --
	(108.09,117.87) --
	(108.36,118.15) --
	(108.62,118.15) --
	(108.88,118.15) --
	(109.14,118.15) --
	(109.41,118.15) --
	(109.67,118.15) --
	(109.93,118.15) --
	(110.20,118.15) --
	(110.46,118.15) --
	(110.72,118.15) --
	(110.98,118.15) --
	(111.25,118.15) --
	(111.51,118.15) --
	(111.77,118.15) --
	(112.04,118.15) --
	(112.30,118.15) --
	(112.56,120.60) --
	(112.82,120.60) --
	(113.09,120.60) --
	(113.35,120.87) --
	(113.61,120.87) --
	(113.88,120.87) --
	(114.14,120.87) --
	(114.40,120.87) --
	(114.66,120.87) --
	(114.93,120.87) --
	(115.19,120.87) --
	(115.45,120.87) --
	(115.72,120.87) --
	(115.98,120.87) --
	(116.24,120.87) --
	(116.50,120.87) --
	(116.77,120.87) --
	(117.03,120.87) --
	(117.29,123.33) --
	(117.56,123.60) --
	(117.82,123.60) --
	(118.08,123.60) --
	(118.34,123.60) --
	(118.61,123.60) --
	(118.87,123.60) --
	(119.13,123.60) --
	(119.40,123.60) --
	(119.66,123.60) --
	(119.92,126.06) --
	(120.18,126.06) --
	(120.45,126.06) --
	(120.71,126.33) --
	(120.97,126.33) --
	(121.24,126.33) --
	(121.50,126.33) --
	(121.76,126.33) --
	(122.02,126.33) --
	(122.29,126.33) --
	(122.55,126.33) --
	(122.81,126.33) --
	(123.08,126.33) --
	(123.34,126.33) --
	(123.60,126.33) --
	(123.86,126.33) --
	(124.13,126.33) --
	(124.39,128.79) --
	(124.65,129.06) --
	(124.92,129.06) --
	(125.18,129.06) --
	(125.44,129.06) --
	(125.70,129.06) --
	(125.97,129.06) --
	(126.23,129.06) --
	(126.49,129.06) --
	(126.76,129.06) --
	(127.02,129.06) --
	(127.28,129.06) --
	(127.54,129.06) --
	(127.81,129.06) --
	(128.07,129.06) --
	(128.33,129.06) --
	(128.60,129.06) --
	(128.86,129.06) --
	(129.12,129.06) --
	(129.38,129.06) --
	(129.65,129.06) --
	(129.91,129.06) --
	(130.17,129.06) --
	(130.44,131.52) --
	(130.70,131.79) --
	(130.96,131.79) --
	(131.22,131.79) --
	(131.49,131.79) --
	(131.75,131.79) --
	(132.01,131.79) --
	(132.27,131.79) --
	(132.54,131.79) --
	(132.80,131.79) --
	(133.06,131.79) --
	(133.33,131.79) --
	(133.59,131.79) --
	(133.85,131.79) --
	(134.11,131.79) --
	(134.38,131.79) --
	(134.64,131.79) --
	(134.90,134.25) --
	(135.17,134.25) --
	(135.43,134.25) --
	(135.69,134.25) --
	(135.95,134.25) --
	(136.22,134.25) --
	(136.48,134.25) --
	(136.74,134.25) --
	(137.01,134.52) --
	(137.27,134.52) --
	(137.53,134.52) --
	(137.79,134.52) --
	(138.06,134.52) --
	(138.32,134.52) --
	(138.58,134.52) --
	(138.85,134.52) --
	(139.11,134.52) --
	(139.37,134.52) --
	(139.63,134.52) --
	(139.90,134.52) --
	(140.16,134.52) --
	(140.42,134.52) --
	(140.69,136.97) --
	(140.95,137.25) --
	(141.21,137.25) --
	(141.47,137.25) --
	(141.74,137.25) --
	(142.00,137.25) --
	(142.26,137.25) --
	(142.53,137.25) --
	(142.79,139.98) --
	(143.05,139.98) --
	(143.31,139.98) --
	(143.58,139.98) --
	(143.84,139.98) --
	(144.10,139.98) --
	(144.37,139.98) --
	(144.63,139.98) --
	(144.89,139.98) --
	(145.15,139.98) --
	(145.42,139.98) --
	(145.68,139.98) --
	(145.94,139.98) --
	(146.21,139.98) --
	(146.47,139.98) --
	(146.73,139.98) --
	(146.99,139.98) --
	(147.26,139.98) --
	(147.52,139.98) --
	(147.78,139.98) --
	(148.05,139.98) --
	(148.31,139.98) --
	(148.57,142.70) --
	(148.83,142.70) --
	(149.10,145.16) --
	(149.36,145.16) --
	(149.62,145.16) --
	(149.89,145.16) --
	(150.15,145.16) --
	(150.41,145.43) --
	(150.67,145.43) --
	(150.94,145.43) --
	(151.20,145.43) --
	(151.46,145.43) --
	(151.73,145.43) --
	(151.99,145.43) --
	(152.25,145.43) --
	(152.51,145.43) --
	(152.78,145.43) --
	(153.04,147.89) --
	(153.30,147.89) --
	(153.57,148.16) --
	(153.83,148.16) --
	(154.09,148.16) --
	(154.35,148.16) --
	(154.62,148.16) --
	(154.88,148.16) --
	(155.14,148.16) --
	(155.41,148.16) --
	(155.67,148.16) --
	(155.93,148.16) --
	(156.19,148.16) --
	(156.46,148.16) --
	(156.72,148.16) --
	(156.98,148.16) --
	(157.25,148.16) --
	(157.51,148.16) --
	(157.77,148.16) --
	(158.03,148.16) --
	(158.30,150.62) --
	(158.56,150.89) --
	(158.82,150.89) --
	(159.09,150.89) --
	(159.35,150.89) --
	(159.61,150.89) --
	(159.87,150.89) --
	(160.14,150.89) --
	(160.40,150.89) --
	(160.66,150.89) --
	(160.93,150.89) --
	(161.19,150.89) --
	(161.45,150.89) --
	(161.71,150.89) --
	(161.98,150.89) --
	(162.24,150.89) --
	(162.50,150.89) --
	(162.77,150.89) --
	(163.03,150.89) --
	(163.29,150.89) --
	(163.55,150.89) --
	(163.82,153.62) --
	(164.08,153.62) --
	(164.34,153.62) --
	(164.61,153.62) --
	(164.87,153.62) --
	(165.13,153.62) --
	(165.39,153.62) --
	(165.66,153.62) --
	(165.92,153.62) --
	(166.18,153.62) --
	(166.45,153.62) --
	(166.71,153.62) --
	(166.97,153.62) --
	(167.23,153.62) --
	(167.50,153.62) --
	(167.76,153.62) --
	(168.02,153.62) --
	(168.29,156.35) --
	(168.55,156.35) --
	(168.81,156.35) --
	(169.07,156.35) --
	(169.34,156.35) --
	(169.60,156.35) --
	(169.86,156.35) --
	(170.13,156.35) --
	(170.39,156.35) --
	(170.65,158.80) --
	(170.91,159.08) --
	(171.18,159.08) --
	(171.44,159.08) --
	(171.70,159.08) --
	(171.97,159.08) --
	(172.23,159.08) --
	(172.49,159.08) --
	(172.75,159.08) --
	(173.02,159.08) --
	(173.28,159.08) --
	(173.54,159.08) --
	(173.81,159.08) --
	(174.07,159.08) --
	(174.33,159.08) --
	(174.59,159.08) --
	(174.86,159.08) --
	(175.12,159.08) --
	(175.38,159.08) --
	(175.65,159.08) --
	(175.91,159.08) --
	(176.17,159.08) --
	(176.43,159.08) --
	(176.70,161.53) --
	(176.96,161.53) --
	(177.22,161.53) --
	(177.49,161.81) --
	(177.75,161.81) --
	(178.01,161.81) --
	(178.27,161.81) --
	(178.54,161.81) --
	(178.80,161.81) --
	(179.06,161.81) --
	(179.33,161.81) --
	(179.59,164.53) --
	(179.85,164.53) --
	(180.11,164.53) --
	(180.38,164.53) --
	(180.64,164.53) --
	(180.90,164.53) --
	(181.17,164.53) --
	(181.43,164.53) --
	(181.69,164.53) --
	(181.95,164.53) --
	(182.22,164.53) --
	(182.48,164.53) --
	(182.74,164.53) --
	(183.01,164.53) --
	(183.27,164.53) --
	(183.53,164.53) --
	(183.79,166.99) --
	(184.06,166.99) --
	(184.32,166.99) --
	(184.58,167.26) --
	(184.85,167.26) --
	(185.11,167.26) --
	(185.37,167.26) --
	(185.63,167.26) --
	(185.90,167.26) --
	(186.16,167.26) --
	(186.42,167.26) --
	(186.69,167.26) --
	(186.95,167.26) --
	(187.21,167.26) --
	(187.47,167.26) --
	(187.74,167.26) --
	(188.00,167.26) --
	(188.26,167.26) --
	(188.53,167.26) --
	(188.79,167.26) --
	(189.05,169.72) --
	(189.31,169.72) --
	(189.58,169.72) --
	(189.84,169.72) --
	(190.10,169.72) --
	(190.37,169.99) --
	(190.63,169.99) --
	(190.89,169.99) --
	(191.15,169.99) --
	(191.42,169.99) --
	(191.68,169.99) --
	(191.94,169.99) --
	(192.21,169.99) --
	(192.47,169.99) --
	(192.73,169.99) --
	(192.99,169.99) --
	(193.26,169.99) --
	(193.52,169.99) --
	(193.78,169.99) --
	(194.05,169.99) --
	(194.31,169.99) --
	(194.57,169.99) --
	(194.83,169.99) --
	(195.10,169.99) --
	(195.36,169.99) --
	(195.62,169.99) --
	(195.89,169.99) --
	(196.15,169.99) --
	(196.41,169.99) --
	(196.67,169.99) --
	(196.94,169.99) --
	(197.20,169.99) --
	(197.46,169.99) --
	(197.73,169.99) --
	(197.99,169.99) --
	(198.25,169.99) --
	(198.51,172.45) --
	(198.78,172.45) --
	(199.04,172.45) --
	(199.30,172.45) --
	(199.57,172.72) --
	(199.83,172.72) --
	(200.09,172.72) --
	(200.35,172.72) --
	(200.62,172.72) --
	(200.88,172.72) --
	(201.14,172.72) --
	(201.41,172.72) --
	(201.67,172.72) --
	(201.93,172.72) --
	(202.19,172.72) --
	(202.46,172.72) --
	(202.72,172.72) --
	(202.98,172.72) --
	(203.25,172.72) --
	(203.51,172.72) --
	(203.77,172.72) --
	(204.03,172.72) --
	(204.30,172.72) --
	(204.56,172.72) --
	(204.82,172.72) --
	(205.09,175.45) --
	(205.35,175.45) --
	(205.61,175.45) --
	(205.87,175.45) --
	(206.14,175.45) --
	(206.40,175.45) --
	(206.66,175.45) --
	(206.93,175.45) --
	(207.19,175.45) --
	(207.45,175.45) --
	(207.71,175.45) --
	(207.98,175.45) --
	(208.24,175.45) --
	(208.50,175.45) --
	(208.77,178.18) --
	(209.03,178.18) --
	(209.29,178.18) --
	(209.55,178.18) --
	(209.82,178.18) --
	(210.08,178.18) --
	(210.34,178.18) --
	(210.61,178.18) --
	(210.87,178.18) --
	(211.13,178.18) --
	(211.39,178.18) --
	(211.66,178.18) --
	(211.92,178.18) --
	(212.18,178.18) --
	(212.45,178.18) --
	(212.71,178.18) --
	(212.97,178.18) --
	(213.23,178.18) --
	(213.50,178.18) --
	(213.76,178.18) --
	(214.02,178.18) --
	(214.29,178.18) --
	(214.55,178.18) --
	(214.81,178.18) --
	(215.07,178.18) --
	(215.34,178.18) --
	(215.60,178.18) --
	(215.86,180.63) --
	(216.13,180.91) --
	(216.39,180.91) --
	(216.65,180.91) --
	(216.91,180.91) --
	(217.18,180.91) --
	(217.44,180.91) --
	(217.70,180.91) --
	(217.97,180.91) --
	(218.23,180.91) --
	(218.49,180.91) --
	(218.75,180.91) --
	(219.02,180.91) --
	(219.28,180.91) --
	(219.54,180.91) --
	(219.81,180.91) --
	(220.07,180.91) --
	(220.33,180.91) --
	(220.59,180.91) --
	(220.86,183.36) --
	(221.12,183.36) --
	(221.38,183.64) --
	(221.65,183.64) --
	(221.91,183.64) --
	(222.17,183.64) --
	(222.43,183.64) --
	(222.70,183.64) --
	(222.96,183.64) --
	(223.22,183.64) --
	(223.49,183.64) --
	(223.75,183.64) --
	(224.01,186.37) --
	(224.27,186.37) --
	(224.54,186.37) --
	(224.80,186.37) --
	(225.06,186.37) --
	(225.33,186.37) --
	(225.59,186.37) --
	(225.85,186.37) --
	(226.11,186.37) --
	(226.38,186.37) --
	(226.64,189.09) --
	(226.90,189.09) --
	(227.17,189.09) --
	(227.43,189.09) --
	(227.69,189.09) --
	(227.95,189.09) --
	(228.22,189.09) --
	(228.48,189.09) --
	(228.74,189.09) --
	(229.01,189.09) --
	(229.27,189.09) --
	(229.53,189.09) --
	(229.79,189.09) --
	(230.06,189.09) --
	(230.32,189.09) --
	(230.58,191.82) --
	(230.85,191.82) --
	(231.11,191.82) --
	(231.37,191.82) --
	(231.63,191.82) --
	(231.90,191.82) --
	(232.16,191.82) --
	(232.42,191.82) --
	(232.69,191.82) --
	(232.95,194.55) --
	(233.21,194.55) --
	(233.47,194.55) --
	(233.74,194.55) --
	(234.00,194.55) --
	(234.26,194.55) --
	(234.53,194.55) --
	(234.79,194.55) --
	(235.05,197.28) --
	(235.31,197.28) --
	(235.58,197.28) --
	(235.84,197.28) --
	(236.10,197.28) --
	(236.37,200.01) --
	(236.63,200.01) --
	(236.89,200.01) --
	(237.15,200.01) --
	(237.42,202.47) --
	(237.68,202.74) --
	(237.94,202.74) --
	(238.21,202.74) --
	(238.47,202.74) --
	(238.73,202.74) --
	(238.99,202.74) --
	(239.26,202.74) --
	(239.52,202.74) --
	(239.78,202.74) --
	(240.05,202.74) --
	(240.31,205.47) --
	(240.57,205.47) --
	(240.83,205.47) --
	(241.10,205.47) --
	(241.36,205.47) --
	(241.62,207.92) --
	(241.89,208.20) --
	(242.15,208.20) --
	(242.41,208.20) --
	(242.67,208.20) --
	(242.94,210.65) --
	(243.20,210.65) --
	(243.46,210.65) --
	(243.73,210.92) --
	(243.99,210.92) --
	(244.25,210.92) --
	(244.51,210.92) --
	(244.78,210.92) --
	(245.04,210.92) --
	(245.30,210.92) --
	(245.57,213.38) --
	(245.83,213.65) --
	(246.09,213.65) --
	(246.35,213.65) --
	(246.62,213.65) --
	(246.88,216.11) --
	(247.14,216.38) --
	(247.41,216.38) --
	(247.67,216.38) --
	(247.93,216.38) --
	(248.19,216.38) --
	(248.46,216.38) --
	(248.72,216.38) --
	(248.98,216.38) --
	(249.25,216.38) --
	(249.51,216.38) --
	(249.77,216.38) --
	(250.03,219.11) --
	(250.30,219.11) --
	(250.56,219.11) --
	(250.82,219.11) --
	(251.09,219.11) --
	(251.35,219.11) --
	(251.61,219.11) --
	(251.87,221.57) --
	(252.14,221.57) --
	(252.40,221.57) --
	(252.66,221.84) --
	(252.92,221.84) --
	(253.19,221.84) --
	(253.45,221.84) --
	(253.71,221.84) --
	(253.98,221.84) --
	(254.24,221.84) --
	(254.50,221.84) --
	(254.76,221.84) --
	(255.03,221.84) --
	(255.29,221.84) --
	(255.55,221.84) --
	(255.82,221.84) --
	(256.08,221.84) --
	(256.34,221.84) --
	(256.60,221.84) --
	(256.87,221.84) --
	(257.13,221.84) --
	(257.39,221.84) --
	(257.66,224.57) --
	(257.92,224.57) --
	(258.18,224.57) --
	(258.44,224.57) --
	(258.71,224.57) --
	(258.97,224.57) --
	(259.23,224.57) --
	(259.50,224.57) --
	(259.76,224.57) --
	(260.02,224.57) --
	(260.28,227.30) --
	(260.55,227.30) --
	(260.81,227.30) --
	(261.07,227.30) --
	(261.34,227.30) --
	(261.60,229.75) --
	(261.86,229.75) --
	(262.12,230.03) --
	(262.39,230.03) --
	(262.65,230.03) --
	(262.91,230.03) --
	(263.18,230.03) --
	(263.44,230.03) --
	(263.70,230.03) --
	(263.96,230.03) --
	(264.23,230.03) --
	(264.49,232.75) --
	(264.75,232.75) --
	(265.02,232.75) --
	(265.28,232.75) --
	(265.54,232.75) --
	(265.80,232.75) --
	(266.07,232.75) --
	(266.33,232.75) --
	(266.59,232.75) --
	(266.86,232.75) --
	(267.12,232.75) --
	(267.38,232.75) --
	(267.64,232.75) --
	(267.91,232.75) --
	(268.17,232.75) --
	(268.43,232.75) --
	(268.70,232.75) --
	(268.96,235.21) --
	(269.22,235.48) --
	(269.48,235.48) --
	(269.75,235.48) --
	(270.01,235.48) --
	(270.27,235.48) --
	(270.54,235.48) --
	(270.80,235.48) --
	(271.06,235.48) --
	(271.32,235.48) --
	(271.59,235.48) --
	(271.85,235.48) --
	(272.11,235.48) --
	(272.38,235.48) --
	(272.64,235.48) --
	(272.90,235.48) --
	(273.16,235.48) --
	(273.43,237.94) --
	(273.69,238.21) --
	(273.95,238.21) --
	(274.22,238.21) --
	(274.48,238.21) --
	(274.74,238.21) --
	(275.00,238.21) --
	(275.27,238.21) --
	(275.53,238.21) --
	(275.79,238.21) --
	(276.06,238.21) --
	(276.32,238.21) --
	(276.58,238.21) --
	(276.84,240.67) --
	(277.11,240.94) --
	(277.37,240.94) --
	(277.63,240.94) --
	(277.90,240.94) --
	(278.16,240.94) --
	(278.42,240.94) --
	(278.68,240.94) --
	(278.95,240.94) --
	(279.21,240.94) --
	(279.47,240.94) --
	(279.74,243.40) --
	(280.00,243.40) --
	(280.26,243.67) --
	(280.52,243.67) --
	(280.79,243.67) --
	(281.05,243.67) --
	(281.31,243.67) --
	(281.58,243.67) --
	(281.84,243.67) --
	(282.10,243.67) --
	(282.36,243.67) --
	(282.63,243.67) --
	(282.89,243.67) --
	(283.15,243.67) --
	(283.42,246.13) --
	(283.68,246.40) --
	(283.94,246.40) --
	(284.20,246.40) --
	(284.47,246.40) --
	(284.73,246.40) --
	(284.99,246.40) --
	(285.26,246.40) --
	(285.52,246.40) --
	(285.78,249.13) --
	(286.04,249.13) --
	(286.31,249.13) --
	(286.57,249.13) --
	(286.83,249.13) --
	(287.10,249.13) --
	(287.36,249.13) --
	(287.62,249.13) --
	(287.88,249.13) --
	(288.15,249.13) --
	(288.41,249.13) --
	(288.67,249.13) --
	(288.94,249.13) --
	(289.20,249.13) --
	(289.46,249.13) --
	(289.72,249.13) --
	(289.99,249.13) --
	(290.25,249.13) --
	(290.51,249.13) --
	(290.78,249.13) --
	(291.04,249.13) --
	(291.30,249.13) --
	(291.56,251.58) --
	(291.83,251.86) --
	(292.09,251.86) --
	(292.35,251.86) --
	(292.62,254.31) --
	(292.88,254.59) --
	(293.14,254.59) --
	(293.40,254.59) --
	(293.67,254.59) --
	(293.93,254.59) --
	(294.19,254.59) --
	(294.46,254.59) --
	(294.72,254.59) --
	(294.98,257.31) --
	(295.24,257.31) --
	(295.51,257.31) --
	(295.77,257.31) --
	(296.03,257.31) --
	(296.30,257.31) --
	(296.56,257.31) --
	(296.82,257.31) --
	(297.08,257.31) --
	(297.35,257.31) --
	(297.61,257.31) --
	(297.87,259.77) --
	(298.14,260.04) --
	(298.40,260.04) --
	(298.66,260.04) --
	(298.92,260.04) --
	(299.19,260.04) --
	(299.45,260.04) --
	(299.71,262.77) --
	(299.98,262.77) --
	(300.24,262.77) --
	(300.50,262.77) --
	(300.76,262.77) --
	(301.03,262.77) --
	(301.29,265.23) --
	(301.55,265.50) --
	(301.82,265.50) --
	(302.08,265.50) --
	(302.34,265.50) --
	(302.60,268.23) --
	(302.87,268.23);
\definecolor{drawColor}{RGB}{239,243,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.28,111.30) --
	( 40.54,111.30) --
	( 40.80,111.30) --
	( 41.06,111.30) --
	( 41.33,111.30) --
	( 41.59,111.30) --
	( 41.85,111.30) --
	( 42.12,111.30) --
	( 42.38,115.34) --
	( 42.64,115.34) --
	( 42.90,115.34) --
	( 43.17,115.34) --
	( 43.43,115.34) --
	( 43.69,115.34) --
	( 43.96,115.34) --
	( 44.22,115.34) --
	( 44.48,115.34) --
	( 44.74,115.79) --
	( 45.01,115.79) --
	( 45.27,115.79) --
	( 45.53,115.79) --
	( 45.80,119.83) --
	( 46.06,119.83) --
	( 46.32,119.83) --
	( 46.58,119.83) --
	( 46.85,119.83) --
	( 47.11,119.83) --
	( 47.37,119.83) --
	( 47.64,119.83) --
	( 47.90,119.83) --
	( 48.16,119.83) --
	( 48.42,119.83) --
	( 48.69,119.83) --
	( 48.95,119.83) --
	( 49.21,119.83) --
	( 49.48,119.83) --
	( 49.74,119.83) --
	( 50.00,119.83) --
	( 50.26,119.83) --
	( 50.53,119.83) --
	( 50.79,119.83) --
	( 51.05,119.83) --
	( 51.32,119.83) --
	( 51.58,119.83) --
	( 51.84,119.83) --
	( 52.10,119.83) --
	( 52.37,119.83) --
	( 52.63,119.83) --
	( 52.89,119.83) --
	( 53.16,119.83) --
	( 53.42,119.83) --
	( 53.68,119.83) --
	( 53.94,119.83) --
	( 54.21,119.83) --
	( 54.47,119.83) --
	( 54.73,119.83) --
	( 55.00,119.83) --
	( 55.26,119.83) --
	( 55.52,119.83) --
	( 55.78,119.83) --
	( 56.05,119.83) --
	( 56.31,119.83) --
	( 56.57,119.83) --
	( 56.84,119.83) --
	( 57.10,119.83) --
	( 57.36,119.83) --
	( 57.62,119.83) --
	( 57.89,119.83) --
	( 58.15,119.83) --
	( 58.41,119.83) --
	( 58.68,119.83) --
	( 58.94,120.28) --
	( 59.20,124.32) --
	( 59.46,124.32) --
	( 59.73,124.32) --
	( 59.99,124.32) --
	( 60.25,124.32) --
	( 60.52,124.32) --
	( 60.78,124.32) --
	( 61.04,124.76) --
	( 61.30,124.76) --
	( 61.57,124.76) --
	( 61.83,128.80) --
	( 62.09,128.80) --
	( 62.36,128.80) --
	( 62.62,128.80) --
	( 62.88,128.80) --
	( 63.14,128.80) --
	( 63.41,128.80) --
	( 63.67,128.80) --
	( 63.93,128.80) --
	( 64.20,128.80) --
	( 64.46,128.80) --
	( 64.72,128.80) --
	( 64.98,128.80) --
	( 65.25,128.80) --
	( 65.51,128.80) --
	( 65.77,128.80) --
	( 66.04,128.80) --
	( 66.30,128.80) --
	( 66.56,128.80) --
	( 66.82,128.80) --
	( 67.09,128.80) --
	( 67.35,128.80) --
	( 67.61,128.80) --
	( 67.88,128.80) --
	( 68.14,128.80) --
	( 68.40,128.80) --
	( 68.66,128.80) --
	( 68.93,128.80) --
	( 69.19,128.80) --
	( 69.45,128.80) --
	( 69.72,128.80) --
	( 69.98,128.80) --
	( 70.24,128.80) --
	( 70.50,128.80) --
	( 70.77,128.80) --
	( 71.03,128.80) --
	( 71.29,128.80) --
	( 71.56,128.80) --
	( 71.82,128.80) --
	( 72.08,128.80) --
	( 72.34,128.80) --
	( 72.61,128.80) --
	( 72.87,128.80) --
	( 73.13,128.80) --
	( 73.40,129.25) --
	( 73.66,129.25) --
	( 73.92,129.25) --
	( 74.18,129.25) --
	( 74.45,129.25) --
	( 74.71,129.25) --
	( 74.97,129.25) --
	( 75.24,129.25) --
	( 75.50,129.25) --
	( 75.76,129.25) --
	( 76.02,129.25) --
	( 76.29,129.25) --
	( 76.55,129.25) --
	( 76.81,129.25) --
	( 77.08,133.29) --
	( 77.34,133.29) --
	( 77.60,133.29) --
	( 77.86,133.29) --
	( 78.13,133.29) --
	( 78.39,137.78) --
	( 78.65,137.78) --
	( 78.92,137.78) --
	( 79.18,137.78) --
	( 79.44,137.78) --
	( 79.70,137.78) --
	( 79.97,137.78) --
	( 80.23,137.78) --
	( 80.49,137.78) --
	( 80.76,137.78) --
	( 81.02,137.78) --
	( 81.28,137.78) --
	( 81.54,137.78) --
	( 81.81,137.78) --
	( 82.07,137.78) --
	( 82.33,137.78) --
	( 82.60,137.78) --
	( 82.86,137.78) --
	( 83.12,137.78) --
	( 83.38,137.78) --
	( 83.65,137.78) --
	( 83.91,137.78) --
	( 84.17,137.78) --
	( 84.44,137.78) --
	( 84.70,137.78) --
	( 84.96,137.78) --
	( 85.22,138.23) --
	( 85.49,138.23) --
	( 85.75,138.23) --
	( 86.01,138.23) --
	( 86.28,138.23) --
	( 86.54,138.23) --
	( 86.80,142.27) --
	( 87.06,142.27) --
	( 87.33,142.27) --
	( 87.59,142.27) --
	( 87.85,142.27) --
	( 88.12,142.27) --
	( 88.38,142.27) --
	( 88.64,142.27) --
	( 88.90,142.27) --
	( 89.17,142.27) --
	( 89.43,142.27) --
	( 89.69,142.27) --
	( 89.96,142.27) --
	( 90.22,142.27) --
	( 90.48,142.27) --
	( 90.74,142.27) --
	( 91.01,142.27) --
	( 91.27,142.27) --
	( 91.53,142.27) --
	( 91.80,142.27) --
	( 92.06,142.27) --
	( 92.32,142.27) --
	( 92.58,142.27) --
	( 92.85,142.27) --
	( 93.11,142.27) --
	( 93.37,142.27) --
	( 93.64,142.27) --
	( 93.90,142.27) --
	( 94.16,142.72) --
	( 94.42,142.72) --
	( 94.69,142.72) --
	( 94.95,142.72) --
	( 95.21,142.72) --
	( 95.48,146.76) --
	( 95.74,146.76) --
	( 96.00,146.76) --
	( 96.26,146.76) --
	( 96.53,146.76) --
	( 96.79,146.76) --
	( 97.05,146.76) --
	( 97.32,146.76) --
	( 97.58,146.76) --
	( 97.84,146.76) --
	( 98.10,146.76) --
	( 98.37,146.76) --
	( 98.63,146.76) --
	( 98.89,146.76) --
	( 99.16,146.76) --
	( 99.42,146.76) --
	( 99.68,146.76) --
	( 99.94,146.76) --
	(100.21,146.76) --
	(100.47,146.76) --
	(100.73,146.76) --
	(101.00,146.76) --
	(101.26,146.76) --
	(101.52,146.76) --
	(101.78,146.76) --
	(102.05,146.76) --
	(102.31,146.76) --
	(102.57,146.76) --
	(102.84,146.76) --
	(103.10,146.76) --
	(103.36,146.76) --
	(103.62,146.76) --
	(103.89,146.76) --
	(104.15,146.76) --
	(104.41,146.76) --
	(104.68,146.76) --
	(104.94,146.76) --
	(105.20,146.76) --
	(105.46,146.76) --
	(105.73,146.76) --
	(105.99,146.76) --
	(106.25,146.76) --
	(106.52,146.76) --
	(106.78,147.21) --
	(107.04,147.21) --
	(107.30,147.21) --
	(107.57,147.21) --
	(107.83,147.21) --
	(108.09,147.21) --
	(108.36,147.21) --
	(108.62,151.25) --
	(108.88,151.25) --
	(109.14,151.25) --
	(109.41,151.25) --
	(109.67,151.25) --
	(109.93,151.25) --
	(110.20,151.25) --
	(110.46,151.25) --
	(110.72,151.25) --
	(110.98,151.25) --
	(111.25,151.70) --
	(111.51,155.74) --
	(111.77,155.74) --
	(112.04,155.74) --
	(112.30,155.74) --
	(112.56,155.74) --
	(112.82,155.74) --
	(113.09,155.74) --
	(113.35,155.74) --
	(113.61,155.74) --
	(113.88,155.74) --
	(114.14,155.74) --
	(114.40,155.74) --
	(114.66,155.74) --
	(114.93,155.74) --
	(115.19,155.74) --
	(115.45,155.74) --
	(115.72,155.74) --
	(115.98,155.74) --
	(116.24,155.74) --
	(116.50,155.74) --
	(116.77,155.74) --
	(117.03,155.74) --
	(117.29,155.74) --
	(117.56,155.74) --
	(117.82,155.74) --
	(118.08,155.74) --
	(118.34,155.74) --
	(118.61,155.74) --
	(118.87,155.74) --
	(119.13,155.74) --
	(119.40,155.74) --
	(119.66,155.74) --
	(119.92,155.74) --
	(120.18,155.74) --
	(120.45,155.74) --
	(120.71,155.74) --
	(120.97,155.74) --
	(121.24,155.74) --
	(121.50,155.74) --
	(121.76,155.74) --
	(122.02,155.74) --
	(122.29,155.74) --
	(122.55,155.74) --
	(122.81,155.74) --
	(123.08,155.74) --
	(123.34,155.74) --
	(123.60,155.74) --
	(123.86,155.74) --
	(124.13,156.18) --
	(124.39,156.18) --
	(124.65,160.22) --
	(124.92,160.22) --
	(125.18,160.22) --
	(125.44,160.22) --
	(125.70,160.22) --
	(125.97,160.22) --
	(126.23,160.22) --
	(126.49,160.22) --
	(126.76,160.22) --
	(127.02,160.22) --
	(127.28,160.22) --
	(127.54,160.22) --
	(127.81,160.22) --
	(128.07,160.22) --
	(128.33,160.22) --
	(128.60,160.22) --
	(128.86,160.22) --
	(129.12,160.22) --
	(129.38,160.22) --
	(129.65,160.22) --
	(129.91,160.22) --
	(130.17,160.22) --
	(130.44,160.22) --
	(130.70,160.22) --
	(130.96,160.22) --
	(131.22,160.22) --
	(131.49,160.22) --
	(131.75,160.22) --
	(132.01,160.22) --
	(132.27,160.22) --
	(132.54,160.22) --
	(132.80,160.22) --
	(133.06,160.22) --
	(133.33,160.22) --
	(133.59,160.22) --
	(133.85,160.22) --
	(134.11,160.22) --
	(134.38,160.22) --
	(134.64,160.22) --
	(134.90,160.22) --
	(135.17,160.67) --
	(135.43,164.71) --
	(135.69,164.71) --
	(135.95,164.71) --
	(136.22,164.71) --
	(136.48,164.71) --
	(136.74,164.71) --
	(137.01,164.71) --
	(137.27,164.71) --
	(137.53,164.71) --
	(137.79,164.71) --
	(138.06,164.71) --
	(138.32,164.71) --
	(138.58,164.71) --
	(138.85,164.71) --
	(139.11,164.71) --
	(139.37,164.71) --
	(139.63,164.71) --
	(139.90,164.71) --
	(140.16,164.71) --
	(140.42,164.71) --
	(140.69,164.71) --
	(140.95,164.71) --
	(141.21,164.71) --
	(141.47,164.71) --
	(141.74,164.71) --
	(142.00,164.71) --
	(142.26,169.20) --
	(142.53,169.20) --
	(142.79,169.20) --
	(143.05,169.20) --
	(143.31,169.20) --
	(143.58,169.20) --
	(143.84,169.20) --
	(144.10,169.20) --
	(144.37,169.20) --
	(144.63,169.20) --
	(144.89,169.20) --
	(145.15,169.20) --
	(145.42,169.20) --
	(145.68,169.20) --
	(145.94,169.20) --
	(146.21,169.20) --
	(146.47,169.20) --
	(146.73,169.20) --
	(146.99,169.20) --
	(147.26,169.20) --
	(147.52,169.20) --
	(147.78,169.20) --
	(148.05,169.20) --
	(148.31,169.20) --
	(148.57,169.20) --
	(148.83,169.20) --
	(149.10,169.20) --
	(149.36,169.20) --
	(149.62,169.20) --
	(149.89,169.20) --
	(150.15,169.20) --
	(150.41,169.20) --
	(150.67,169.20) --
	(150.94,169.20) --
	(151.20,169.65) --
	(151.46,169.65) --
	(151.73,173.69) --
	(151.99,173.69) --
	(152.25,173.69) --
	(152.51,173.69) --
	(152.78,173.69) --
	(153.04,173.69) --
	(153.30,173.69) --
	(153.57,173.69) --
	(153.83,173.69) --
	(154.09,173.69) --
	(154.35,173.69) --
	(154.62,173.69) --
	(154.88,173.69) --
	(155.14,174.14) --
	(155.41,174.14) --
	(155.67,174.14) --
	(155.93,178.18) --
	(156.19,178.18) --
	(156.46,178.18) --
	(156.72,178.18) --
	(156.98,178.18) --
	(157.25,178.18) --
	(157.51,178.18) --
	(157.77,178.18) --
	(158.03,178.18) --
	(158.30,178.18) --
	(158.56,178.18) --
	(158.82,178.18) --
	(159.09,178.18) --
	(159.35,178.18) --
	(159.61,178.18) --
	(159.87,178.18) --
	(160.14,178.18) --
	(160.40,178.18) --
	(160.66,178.18) --
	(160.93,178.18) --
	(161.19,178.18) --
	(161.45,178.18) --
	(161.71,178.18) --
	(161.98,178.18) --
	(162.24,178.18) --
	(162.50,178.18) --
	(162.77,178.18) --
	(163.03,178.18) --
	(163.29,178.18) --
	(163.55,178.18) --
	(163.82,178.18) --
	(164.08,178.18) --
	(164.34,178.18) --
	(164.61,178.18) --
	(164.87,178.18) --
	(165.13,178.18) --
	(165.39,178.18) --
	(165.66,178.18) --
	(165.92,178.63) --
	(166.18,182.67) --
	(166.45,182.67) --
	(166.71,182.67) --
	(166.97,182.67) --
	(167.23,182.67) --
	(167.50,182.67) --
	(167.76,182.67) --
	(168.02,182.67) --
	(168.29,182.67) --
	(168.55,182.67) --
	(168.81,182.67) --
	(169.07,182.67) --
	(169.34,182.67) --
	(169.60,182.67) --
	(169.86,182.67) --
	(170.13,182.67) --
	(170.39,182.67) --
	(170.65,182.67) --
	(170.91,182.67) --
	(171.18,182.67) --
	(171.44,182.67) --
	(171.70,182.67) --
	(171.97,182.67) --
	(172.23,182.67) --
	(172.49,182.67) --
	(172.75,182.67) --
	(173.02,182.67) --
	(173.28,182.67) --
	(173.54,182.67) --
	(173.81,182.67) --
	(174.07,182.67) --
	(174.33,182.67) --
	(174.59,182.67) --
	(174.86,182.67) --
	(175.12,182.67) --
	(175.38,182.67) --
	(175.65,182.67) --
	(175.91,182.67) --
	(176.17,182.67) --
	(176.43,182.67) --
	(176.70,182.67) --
	(176.96,182.67) --
	(177.22,182.67) --
	(177.49,182.67) --
	(177.75,182.67) --
	(178.01,182.67) --
	(178.27,182.67) --
	(178.54,182.67) --
	(178.80,182.67) --
	(179.06,182.67) --
	(179.33,182.67) --
	(179.59,182.67) --
	(179.85,182.67) --
	(180.11,182.67) --
	(180.38,182.67) --
	(180.64,182.67) --
	(180.90,182.67) --
	(181.17,182.67) --
	(181.43,187.16) --
	(181.69,187.16) --
	(181.95,187.16) --
	(182.22,187.16) --
	(182.48,187.16) --
	(182.74,187.16) --
	(183.01,187.16) --
	(183.27,187.16) --
	(183.53,187.16) --
	(183.79,187.16) --
	(184.06,187.16) --
	(184.32,187.16) --
	(184.58,187.16) --
	(184.85,187.16) --
	(185.11,187.16) --
	(185.37,187.16) --
	(185.63,187.16) --
	(185.90,187.16) --
	(186.16,187.60) --
	(186.42,187.60) --
	(186.69,187.60) --
	(186.95,187.60) --
	(187.21,187.60) --
	(187.47,191.64) --
	(187.74,191.64) --
	(188.00,191.64) --
	(188.26,191.64) --
	(188.53,191.64) --
	(188.79,191.64) --
	(189.05,191.64) --
	(189.31,191.64) --
	(189.58,191.64) --
	(189.84,191.64) --
	(190.10,191.64) --
	(190.37,191.64) --
	(190.63,191.64) --
	(190.89,191.64) --
	(191.15,191.64) --
	(191.42,191.64) --
	(191.68,191.64) --
	(191.94,191.64) --
	(192.21,191.64) --
	(192.47,191.64) --
	(192.73,191.64) --
	(192.99,192.09) --
	(193.26,192.09) --
	(193.52,192.09) --
	(193.78,192.09) --
	(194.05,192.09) --
	(194.31,192.09) --
	(194.57,192.09) --
	(194.83,196.13) --
	(195.10,196.13) --
	(195.36,196.13) --
	(195.62,196.13) --
	(195.89,196.13) --
	(196.15,196.13) --
	(196.41,196.13) --
	(196.67,196.13) --
	(196.94,196.13) --
	(197.20,196.13) --
	(197.46,196.13) --
	(197.73,196.13) --
	(197.99,196.13) --
	(198.25,196.13) --
	(198.51,196.13) --
	(198.78,196.13) --
	(199.04,196.13) --
	(199.30,196.13) --
	(199.57,196.13) --
	(199.83,196.58) --
	(200.09,200.62) --
	(200.35,200.62) --
	(200.62,200.62) --
	(200.88,200.62) --
	(201.14,200.62) --
	(201.41,200.62) --
	(201.67,200.62) --
	(201.93,200.62) --
	(202.19,200.62) --
	(202.46,200.62) --
	(202.72,200.62) --
	(202.98,200.62) --
	(203.25,200.62) --
	(203.51,200.62) --
	(203.77,200.62) --
	(204.03,200.62) --
	(204.30,200.62) --
	(204.56,200.62) --
	(204.82,200.62) --
	(205.09,200.62) --
	(205.35,200.62) --
	(205.61,200.62) --
	(205.87,200.62) --
	(206.14,200.62) --
	(206.40,200.62) --
	(206.66,200.62) --
	(206.93,200.62) --
	(207.19,200.62) --
	(207.45,200.62) --
	(207.71,200.62) --
	(207.98,200.62) --
	(208.24,200.62) --
	(208.50,200.62) --
	(208.77,201.07) --
	(209.03,205.11) --
	(209.29,205.11) --
	(209.55,205.11) --
	(209.82,205.11) --
	(210.08,205.11) --
	(210.34,205.11) --
	(210.61,205.11) --
	(210.87,205.11) --
	(211.13,205.11) --
	(211.39,205.11) --
	(211.66,205.11) --
	(211.92,205.11) --
	(212.18,205.11) --
	(212.45,205.56) --
	(212.71,209.60) --
	(212.97,209.60) --
	(213.23,209.60) --
	(213.50,209.60) --
	(213.76,209.60) --
	(214.02,209.60) --
	(214.29,209.60) --
	(214.55,209.60) --
	(214.81,209.60) --
	(215.07,209.60) --
	(215.34,209.60) --
	(215.60,209.60) --
	(215.86,209.60) --
	(216.13,209.60) --
	(216.39,209.60) --
	(216.65,209.60) --
	(216.91,209.60) --
	(217.18,209.60) --
	(217.44,209.60) --
	(217.70,209.60) --
	(217.97,209.60) --
	(218.23,209.60) --
	(218.49,209.60) --
	(218.75,209.60) --
	(219.02,209.60) --
	(219.28,209.60) --
	(219.54,209.60) --
	(219.81,209.60) --
	(220.07,209.60) --
	(220.33,209.60) --
	(220.59,209.60) --
	(220.86,209.60) --
	(221.12,210.05) --
	(221.38,214.09) --
	(221.65,214.09) --
	(221.91,214.09) --
	(222.17,214.09) --
	(222.43,214.09) --
	(222.70,214.54) --
	(222.96,214.54) --
	(223.22,218.58) --
	(223.49,218.58) --
	(223.75,218.58) --
	(224.01,218.58) --
	(224.27,218.58) --
	(224.54,218.58) --
	(224.80,218.58) --
	(225.06,218.58) --
	(225.33,218.58) --
	(225.59,218.58) --
	(225.85,218.58) --
	(226.11,218.58) --
	(226.38,218.58) --
	(226.64,218.58) --
	(226.90,218.58) --
	(227.17,218.58) --
	(227.43,218.58) --
	(227.69,218.58) --
	(227.95,218.58) --
	(228.22,218.58) --
	(228.48,218.58) --
	(228.74,218.58) --
	(229.01,218.58) --
	(229.27,218.58) --
	(229.53,218.58) --
	(229.79,218.58) --
	(230.06,219.03) --
	(230.32,223.06) --
	(230.58,223.06) --
	(230.85,223.06) --
	(231.11,223.06) --
	(231.37,223.06) --
	(231.63,223.06) --
	(231.90,223.06) --
	(232.16,223.06) --
	(232.42,223.06) --
	(232.69,223.06) --
	(232.95,223.06) --
	(233.21,223.51) --
	(233.47,223.51) --
	(233.74,223.51) --
	(234.00,223.51) --
	(234.26,223.51) --
	(234.53,223.51) --
	(234.79,223.51) --
	(235.05,223.51) --
	(235.31,223.51) --
	(235.58,223.51) --
	(235.84,227.55) --
	(236.10,227.55) --
	(236.37,227.55) --
	(236.63,227.55) --
	(236.89,227.55) --
	(237.15,227.55) --
	(237.42,227.55) --
	(237.68,227.55) --
	(237.94,227.55) --
	(238.21,227.55) --
	(238.47,227.55) --
	(238.73,227.55) --
	(238.99,227.55) --
	(239.26,227.55) --
	(239.52,227.55) --
	(239.78,227.55) --
	(240.05,227.55) --
	(240.31,227.55) --
	(240.57,227.55) --
	(240.83,227.55) --
	(241.10,227.55) --
	(241.36,227.55) --
	(241.62,227.55) --
	(241.89,227.55) --
	(242.15,227.55) --
	(242.41,227.55) --
	(242.67,227.55) --
	(242.94,228.00) --
	(243.20,228.00) --
	(243.46,232.04) --
	(243.73,232.04) --
	(243.99,232.04) --
	(244.25,232.04) --
	(244.51,232.04) --
	(244.78,232.04) --
	(245.04,232.04) --
	(245.30,232.04) --
	(245.57,232.04) --
	(245.83,232.04) --
	(246.09,232.04) --
	(246.35,232.04) --
	(246.62,236.53) --
	(246.88,236.53) --
	(247.14,236.53) --
	(247.41,236.53) --
	(247.67,236.53) --
	(247.93,236.53) --
	(248.19,236.53) --
	(248.46,236.53) --
	(248.72,236.53) --
	(248.98,236.53) --
	(249.25,241.02) --
	(249.51,241.02) --
	(249.77,241.02) --
	(250.03,241.47) --
	(250.30,245.96) --
	(250.56,245.96) --
	(250.82,245.96) --
	(251.09,254.93) --
	(251.35,254.93) --
	(251.61,254.93) --
	(251.87,258.97) --
	(252.14,258.97) --
	(252.40,258.97) --
	(252.66,258.97) --
	(252.92,258.97) --
	(253.19,258.97) --
	(253.45,258.97) --
	(253.71,258.97) --
	(253.98,258.97) --
	(254.24,258.97) --
	(254.50,258.97) --
	(254.76,258.97) --
	(255.03,258.97) --
	(255.29,258.97) --
	(255.55,258.97) --
	(255.82,258.97) --
	(256.08,258.97) --
	(256.34,258.97) --
	(256.60,258.97) --
	(256.87,258.97) --
	(257.13,258.97) --
	(257.39,258.97) --
	(257.66,258.97) --
	(257.92,258.97) --
	(258.18,258.97) --
	(258.44,258.97) --
	(258.71,258.97) --
	(258.97,258.97) --
	(259.23,258.97) --
	(259.50,258.97) --
	(259.76,258.97) --
	(260.02,258.97) --
	(260.28,258.97) --
	(260.55,258.97) --
	(260.81,258.97) --
	(261.07,258.97) --
	(261.34,258.97) --
	(261.60,258.97) --
	(261.86,258.97) --
	(262.12,258.97) --
	(262.39,258.97) --
	(262.65,258.97) --
	(262.91,258.97) --
	(263.18,258.97) --
	(263.44,258.97) --
	(263.70,258.97) --
	(263.96,258.97) --
	(264.23,258.97) --
	(264.49,258.97) --
	(264.75,258.97) --
	(265.02,258.97) --
	(265.28,258.97) --
	(265.54,258.97) --
	(265.80,258.97) --
	(266.07,258.97) --
	(266.33,258.97) --
	(266.59,258.97) --
	(266.86,258.97) --
	(267.12,258.97) --
	(267.38,258.97) --
	(267.64,258.97) --
	(267.91,258.97) --
	(268.17,258.97) --
	(268.43,258.97) --
	(268.70,258.97) --
	(268.96,258.97) --
	(269.22,258.97) --
	(269.48,258.97) --
	(269.75,258.97) --
	(270.01,258.97) --
	(270.27,258.97) --
	(270.54,258.97) --
	(270.80,258.97) --
	(271.06,258.97) --
	(271.32,258.97) --
	(271.59,258.97) --
	(271.85,258.97) --
	(272.11,258.97) --
	(272.38,258.97) --
	(272.64,258.97) --
	(272.90,258.97) --
	(273.16,258.97) --
	(273.43,258.97) --
	(273.69,258.97) --
	(273.95,258.97) --
	(274.22,258.97) --
	(274.48,258.97) --
	(274.74,258.97) --
	(275.00,258.97) --
	(275.27,258.97) --
	(275.53,258.97) --
	(275.79,258.97) --
	(276.06,258.97) --
	(276.32,258.97) --
	(276.58,258.97) --
	(276.84,258.97) --
	(277.11,258.97) --
	(277.37,258.97) --
	(277.63,258.97) --
	(277.90,258.97) --
	(278.16,258.97) --
	(278.42,258.97) --
	(278.68,258.97) --
	(278.95,258.97) --
	(279.21,258.97) --
	(279.47,258.97) --
	(279.74,258.97) --
	(280.00,258.97) --
	(280.26,258.97) --
	(280.52,258.97) --
	(280.79,258.97) --
	(281.05,258.97) --
	(281.31,258.97) --
	(281.58,258.97) --
	(281.84,258.97) --
	(282.10,258.97) --
	(282.36,258.97) --
	(282.63,258.97) --
	(282.89,258.97) --
	(283.15,258.97) --
	(283.42,258.97) --
	(283.68,258.97) --
	(283.94,258.97) --
	(284.20,258.97) --
	(284.47,258.97) --
	(284.73,258.97) --
	(284.99,258.97) --
	(285.26,258.97) --
	(285.52,258.97) --
	(285.78,258.97) --
	(286.04,258.97) --
	(286.31,258.97) --
	(286.57,258.97) --
	(286.83,258.97) --
	(287.10,258.97) --
	(287.36,258.97) --
	(287.62,258.97) --
	(287.88,258.97) --
	(288.15,258.97) --
	(288.41,258.97) --
	(288.67,258.97) --
	(288.94,258.97) --
	(289.20,258.97) --
	(289.46,258.97) --
	(289.72,258.97) --
	(289.99,258.97) --
	(290.25,258.97) --
	(290.51,258.97) --
	(290.78,258.97) --
	(291.04,258.97) --
	(291.30,258.97) --
	(291.56,258.97) --
	(291.83,258.97) --
	(292.09,258.97) --
	(292.35,258.97) --
	(292.62,258.97) --
	(292.88,258.97) --
	(293.14,258.97) --
	(293.40,258.97) --
	(293.67,258.97) --
	(293.93,258.97) --
	(294.19,258.97) --
	(294.46,258.97) --
	(294.72,258.97) --
	(294.98,258.97) --
	(295.24,258.97) --
	(295.51,258.97) --
	(295.77,258.97) --
	(296.03,258.97) --
	(296.30,258.97) --
	(296.56,258.97) --
	(296.82,258.97) --
	(297.08,258.97) --
	(297.35,258.97) --
	(297.61,258.97) --
	(297.87,258.97) --
	(298.14,258.97) --
	(298.40,258.97) --
	(298.66,258.97) --
	(298.92,258.97) --
	(299.19,258.97) --
	(299.45,258.97) --
	(299.71,258.97) --
	(299.98,258.97) --
	(300.24,258.97) --
	(300.50,258.97) --
	(300.76,258.97) --
	(301.03,258.97) --
	(301.29,258.97) --
	(301.55,258.97) --
	(301.82,258.97) --
	(302.08,258.97) --
	(302.34,258.97) --
	(302.60,258.97) --
	(302.87,258.97);
\definecolor{drawColor}{RGB}{189,215,231}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.28,111.54) --
	( 40.54,111.54) --
	( 40.80,115.09) --
	( 41.06,115.09) --
	( 41.33,115.09) --
	( 41.59,115.09) --
	( 41.85,115.09) --
	( 42.12,115.09) --
	( 42.38,115.09) --
	( 42.64,115.09) --
	( 42.90,115.09) --
	( 43.17,115.09) --
	( 43.43,115.09) --
	( 43.69,115.09) --
	( 43.96,115.09) --
	( 44.22,115.09) --
	( 44.48,115.09) --
	( 44.74,115.09) --
	( 45.01,115.09) --
	( 45.27,115.09) --
	( 45.53,115.09) --
	( 45.80,115.09) --
	( 46.06,115.09) --
	( 46.32,115.09) --
	( 46.58,115.09) --
	( 46.85,115.09) --
	( 47.11,115.48) --
	( 47.37,115.48) --
	( 47.64,119.03) --
	( 47.90,119.03) --
	( 48.16,119.03) --
	( 48.42,119.03) --
	( 48.69,119.03) --
	( 48.95,119.03) --
	( 49.21,119.03) --
	( 49.48,119.03) --
	( 49.74,119.03) --
	( 50.00,119.03) --
	( 50.26,119.03) --
	( 50.53,119.43) --
	( 50.79,122.98) --
	( 51.05,122.98) --
	( 51.32,122.98) --
	( 51.58,122.98) --
	( 51.84,122.98) --
	( 52.10,122.98) --
	( 52.37,122.98) --
	( 52.63,122.98) --
	( 52.89,123.37) --
	( 53.16,123.37) --
	( 53.42,123.37) --
	( 53.68,126.92) --
	( 53.94,126.92) --
	( 54.21,126.92) --
	( 54.47,126.92) --
	( 54.73,126.92) --
	( 55.00,126.92) --
	( 55.26,126.92) --
	( 55.52,126.92) --
	( 55.78,126.92) --
	( 56.05,126.92) --
	( 56.31,126.92) --
	( 56.57,126.92) --
	( 56.84,126.92) --
	( 57.10,126.92) --
	( 57.36,126.92) --
	( 57.62,126.92) --
	( 57.89,126.92) --
	( 58.15,126.92) --
	( 58.41,126.92) --
	( 58.68,126.92) --
	( 58.94,126.92) --
	( 59.20,126.92) --
	( 59.46,126.92) --
	( 59.73,130.86) --
	( 59.99,130.86) --
	( 60.25,130.86) --
	( 60.52,130.86) --
	( 60.78,130.86) --
	( 61.04,130.86) --
	( 61.30,130.86) --
	( 61.57,130.86) --
	( 61.83,130.86) --
	( 62.09,130.86) --
	( 62.36,130.86) --
	( 62.62,130.86) --
	( 62.88,130.86) --
	( 63.14,130.86) --
	( 63.41,130.86) --
	( 63.67,130.86) --
	( 63.93,130.86) --
	( 64.20,130.86) --
	( 64.46,130.86) --
	( 64.72,130.86) --
	( 64.98,130.86) --
	( 65.25,130.86) --
	( 65.51,130.86) --
	( 65.77,130.86) --
	( 66.04,130.86) --
	( 66.30,130.86) --
	( 66.56,130.86) --
	( 66.82,130.86) --
	( 67.09,130.86) --
	( 67.35,130.86) --
	( 67.61,130.86) --
	( 67.88,130.86) --
	( 68.14,130.86) --
	( 68.40,130.86) --
	( 68.66,130.86) --
	( 68.93,130.86) --
	( 69.19,130.86) --
	( 69.45,130.86) --
	( 69.72,130.86) --
	( 69.98,130.86) --
	( 70.24,130.86) --
	( 70.50,130.86) --
	( 70.77,130.86) --
	( 71.03,130.86) --
	( 71.29,130.86) --
	( 71.56,130.86) --
	( 71.82,130.86) --
	( 72.08,130.86) --
	( 72.34,130.86) --
	( 72.61,130.86) --
	( 72.87,130.86) --
	( 73.13,130.86) --
	( 73.40,130.86) --
	( 73.66,130.86) --
	( 73.92,130.86) --
	( 74.18,130.86) --
	( 74.45,130.86) --
	( 74.71,130.86) --
	( 74.97,130.86) --
	( 75.24,130.86) --
	( 75.50,130.86) --
	( 75.76,130.86) --
	( 76.02,130.86) --
	( 76.29,130.86) --
	( 76.55,130.86) --
	( 76.81,130.86) --
	( 77.08,130.86) --
	( 77.34,130.86) --
	( 77.60,130.86) --
	( 77.86,130.86) --
	( 78.13,130.86) --
	( 78.39,130.86) --
	( 78.65,130.86) --
	( 78.92,130.86) --
	( 79.18,130.86) --
	( 79.44,131.26) --
	( 79.70,131.26) --
	( 79.97,134.81) --
	( 80.23,134.81) --
	( 80.49,134.81) --
	( 80.76,134.81) --
	( 81.02,134.81) --
	( 81.28,134.81) --
	( 81.54,134.81) --
	( 81.81,134.81) --
	( 82.07,134.81) --
	( 82.33,134.81) --
	( 82.60,134.81) --
	( 82.86,134.81) --
	( 83.12,134.81) --
	( 83.38,134.81) --
	( 83.65,134.81) --
	( 83.91,134.81) --
	( 84.17,134.81) --
	( 84.44,134.81) --
	( 84.70,134.81) --
	( 84.96,134.81) --
	( 85.22,134.81) --
	( 85.49,134.81) --
	( 85.75,134.81) --
	( 86.01,134.81) --
	( 86.28,134.81) --
	( 86.54,134.81) --
	( 86.80,134.81) --
	( 87.06,134.81) --
	( 87.33,134.81) --
	( 87.59,134.81) --
	( 87.85,134.81) --
	( 88.12,134.81) --
	( 88.38,134.81) --
	( 88.64,134.81) --
	( 88.90,134.81) --
	( 89.17,134.81) --
	( 89.43,134.81) --
	( 89.69,135.20) --
	( 89.96,135.20) --
	( 90.22,135.20) --
	( 90.48,138.75) --
	( 90.74,138.75) --
	( 91.01,138.75) --
	( 91.27,138.75) --
	( 91.53,138.75) --
	( 91.80,138.75) --
	( 92.06,138.75) --
	( 92.32,138.75) --
	( 92.58,138.75) --
	( 92.85,138.75) --
	( 93.11,138.75) --
	( 93.37,138.75) --
	( 93.64,138.75) --
	( 93.90,138.75) --
	( 94.16,138.75) --
	( 94.42,138.75) --
	( 94.69,138.75) --
	( 94.95,138.75) --
	( 95.21,138.75) --
	( 95.48,138.75) --
	( 95.74,138.75) --
	( 96.00,138.75) --
	( 96.26,138.75) --
	( 96.53,138.75) --
	( 96.79,138.75) --
	( 97.05,138.75) --
	( 97.32,138.75) --
	( 97.58,138.75) --
	( 97.84,138.75) --
	( 98.10,138.75) --
	( 98.37,138.75) --
	( 98.63,138.75) --
	( 98.89,138.75) --
	( 99.16,139.14) --
	( 99.42,139.14) --
	( 99.68,139.14) --
	( 99.94,139.14) --
	(100.21,139.14) --
	(100.47,139.14) --
	(100.73,142.69) --
	(101.00,142.69) --
	(101.26,142.69) --
	(101.52,142.69) --
	(101.78,142.69) --
	(102.05,142.69) --
	(102.31,142.69) --
	(102.57,142.69) --
	(102.84,142.69) --
	(103.10,142.69) --
	(103.36,142.69) --
	(103.62,142.69) --
	(103.89,142.69) --
	(104.15,142.69) --
	(104.41,142.69) --
	(104.68,142.69) --
	(104.94,142.69) --
	(105.20,142.69) --
	(105.46,142.69) --
	(105.73,142.69) --
	(105.99,142.69) --
	(106.25,142.69) --
	(106.52,142.69) --
	(106.78,142.69) --
	(107.04,142.69) --
	(107.30,142.69) --
	(107.57,146.63) --
	(107.83,146.63) --
	(108.09,146.63) --
	(108.36,146.63) --
	(108.62,146.63) --
	(108.88,146.63) --
	(109.14,146.63) --
	(109.41,146.63) --
	(109.67,146.63) --
	(109.93,146.63) --
	(110.20,146.63) --
	(110.46,146.63) --
	(110.72,146.63) --
	(110.98,146.63) --
	(111.25,146.63) --
	(111.51,146.63) --
	(111.77,146.63) --
	(112.04,146.63) --
	(112.30,146.63) --
	(112.56,146.63) --
	(112.82,146.63) --
	(113.09,146.63) --
	(113.35,147.03) --
	(113.61,150.58) --
	(113.88,150.58) --
	(114.14,150.58) --
	(114.40,150.58) --
	(114.66,150.58) --
	(114.93,150.58) --
	(115.19,150.58) --
	(115.45,150.58) --
	(115.72,150.58) --
	(115.98,150.58) --
	(116.24,150.58) --
	(116.50,150.58) --
	(116.77,150.58) --
	(117.03,150.58) --
	(117.29,150.58) --
	(117.56,150.58) --
	(117.82,150.58) --
	(118.08,150.58) --
	(118.34,150.58) --
	(118.61,150.58) --
	(118.87,150.58) --
	(119.13,150.58) --
	(119.40,150.58) --
	(119.66,150.58) --
	(119.92,150.58) --
	(120.18,150.58) --
	(120.45,150.97) --
	(120.71,150.97) --
	(120.97,150.97) --
	(121.24,150.97) --
	(121.50,154.52) --
	(121.76,154.52) --
	(122.02,154.52) --
	(122.29,154.52) --
	(122.55,154.52) --
	(122.81,154.92) --
	(123.08,154.92) --
	(123.34,158.46) --
	(123.60,158.46) --
	(123.86,158.46) --
	(124.13,158.46) --
	(124.39,158.46) --
	(124.65,158.46) --
	(124.92,158.46) --
	(125.18,158.46) --
	(125.44,158.46) --
	(125.70,158.46) --
	(125.97,158.46) --
	(126.23,158.86) --
	(126.49,158.86) --
	(126.76,162.41) --
	(127.02,162.41) --
	(127.28,162.41) --
	(127.54,162.41) --
	(127.81,162.41) --
	(128.07,162.41) --
	(128.33,162.41) --
	(128.60,162.41) --
	(128.86,162.41) --
	(129.12,162.41) --
	(129.38,162.41) --
	(129.65,162.41) --
	(129.91,162.41) --
	(130.17,162.41) --
	(130.44,162.41) --
	(130.70,162.41) --
	(130.96,162.41) --
	(131.22,162.41) --
	(131.49,162.41) --
	(131.75,162.41) --
	(132.01,162.41) --
	(132.27,162.41) --
	(132.54,162.41) --
	(132.80,162.41) --
	(133.06,162.41) --
	(133.33,162.41) --
	(133.59,162.41) --
	(133.85,162.41) --
	(134.11,162.41) --
	(134.38,162.41) --
	(134.64,162.41) --
	(134.90,162.41) --
	(135.17,162.41) --
	(135.43,162.41) --
	(135.69,162.41) --
	(135.95,162.41) --
	(136.22,162.80) --
	(136.48,162.80) --
	(136.74,166.35) --
	(137.01,166.35) --
	(137.27,166.35) --
	(137.53,166.35) --
	(137.79,166.35) --
	(138.06,166.35) --
	(138.32,166.35) --
	(138.58,166.35) --
	(138.85,166.35) --
	(139.11,166.35) --
	(139.37,166.35) --
	(139.63,166.35) --
	(139.90,166.74) --
	(140.16,166.74) --
	(140.42,166.74) --
	(140.69,166.74) --
	(140.95,166.74) --
	(141.21,170.29) --
	(141.47,170.29) --
	(141.74,170.29) --
	(142.00,170.29) --
	(142.26,170.29) --
	(142.53,170.29) --
	(142.79,170.29) --
	(143.05,170.29) --
	(143.31,170.29) --
	(143.58,170.29) --
	(143.84,170.29) --
	(144.10,170.29) --
	(144.37,170.29) --
	(144.63,170.29) --
	(144.89,170.29) --
	(145.15,170.29) --
	(145.42,170.29) --
	(145.68,170.69) --
	(145.94,174.24) --
	(146.21,174.24) --
	(146.47,174.24) --
	(146.73,174.24) --
	(146.99,174.24) --
	(147.26,174.24) --
	(147.52,174.24) --
	(147.78,174.24) --
	(148.05,174.24) --
	(148.31,174.24) --
	(148.57,174.24) --
	(148.83,174.24) --
	(149.10,174.24) --
	(149.36,174.24) --
	(149.62,174.24) --
	(149.89,174.24) --
	(150.15,178.18) --
	(150.41,178.18) --
	(150.67,178.18) --
	(150.94,178.18) --
	(151.20,178.18) --
	(151.46,178.18) --
	(151.73,178.18) --
	(151.99,178.18) --
	(152.25,178.18) --
	(152.51,178.18) --
	(152.78,178.18) --
	(153.04,178.18) --
	(153.30,178.18) --
	(153.57,178.18) --
	(153.83,178.18) --
	(154.09,178.18) --
	(154.35,178.18) --
	(154.62,178.18) --
	(154.88,178.18) --
	(155.14,178.18) --
	(155.41,178.18) --
	(155.67,178.18) --
	(155.93,178.18) --
	(156.19,178.18) --
	(156.46,178.18) --
	(156.72,178.18) --
	(156.98,178.18) --
	(157.25,178.18) --
	(157.51,178.18) --
	(157.77,178.18) --
	(158.03,178.18) --
	(158.30,178.18) --
	(158.56,178.18) --
	(158.82,178.18) --
	(159.09,178.18) --
	(159.35,178.18) --
	(159.61,178.57) --
	(159.87,178.57) --
	(160.14,178.57) --
	(160.40,178.57) --
	(160.66,178.57) --
	(160.93,178.57) --
	(161.19,182.12) --
	(161.45,182.12) --
	(161.71,182.12) --
	(161.98,182.12) --
	(162.24,182.12) --
	(162.50,182.12) --
	(162.77,182.12) --
	(163.03,182.12) --
	(163.29,182.12) --
	(163.55,182.12) --
	(163.82,182.12) --
	(164.08,182.12) --
	(164.34,182.12) --
	(164.61,182.12) --
	(164.87,182.12) --
	(165.13,182.12) --
	(165.39,182.12) --
	(165.66,182.12) --
	(165.92,182.12) --
	(166.18,182.12) --
	(166.45,182.12) --
	(166.71,182.12) --
	(166.97,182.12) --
	(167.23,182.12) --
	(167.50,182.12) --
	(167.76,182.12) --
	(168.02,182.12) --
	(168.29,182.12) --
	(168.55,182.12) --
	(168.81,182.12) --
	(169.07,182.12) --
	(169.34,182.12) --
	(169.60,182.12) --
	(169.86,182.12) --
	(170.13,182.12) --
	(170.39,182.12) --
	(170.65,182.12) --
	(170.91,182.12) --
	(171.18,182.12) --
	(171.44,182.52) --
	(171.70,182.52) --
	(171.97,186.06) --
	(172.23,186.06) --
	(172.49,186.06) --
	(172.75,186.06) --
	(173.02,186.06) --
	(173.28,186.06) --
	(173.54,186.06) --
	(173.81,186.06) --
	(174.07,186.06) --
	(174.33,186.06) --
	(174.59,186.06) --
	(174.86,186.06) --
	(175.12,186.06) --
	(175.38,186.06) --
	(175.65,186.06) --
	(175.91,186.06) --
	(176.17,186.06) --
	(176.43,186.06) --
	(176.70,186.06) --
	(176.96,186.06) --
	(177.22,186.06) --
	(177.49,186.06) --
	(177.75,186.06) --
	(178.01,186.06) --
	(178.27,186.06) --
	(178.54,186.06) --
	(178.80,186.06) --
	(179.06,186.06) --
	(179.33,186.06) --
	(179.59,186.06) --
	(179.85,186.06) --
	(180.11,186.06) --
	(180.38,186.06) --
	(180.64,186.06) --
	(180.90,186.06) --
	(181.17,186.06) --
	(181.43,186.06) --
	(181.69,186.06) --
	(181.95,186.06) --
	(182.22,186.06) --
	(182.48,186.06) --
	(182.74,186.06) --
	(183.01,186.06) --
	(183.27,186.06) --
	(183.53,186.06) --
	(183.79,186.06) --
	(184.06,186.06) --
	(184.32,186.06) --
	(184.58,186.06) --
	(184.85,186.06) --
	(185.11,186.06) --
	(185.37,186.06) --
	(185.63,186.06) --
	(185.90,186.06) --
	(186.16,186.06) --
	(186.42,186.06) --
	(186.69,186.46) --
	(186.95,186.46) --
	(187.21,186.46) --
	(187.47,186.46) --
	(187.74,186.46) --
	(188.00,186.46) --
	(188.26,186.46) --
	(188.53,190.01) --
	(188.79,190.01) --
	(189.05,190.01) --
	(189.31,190.01) --
	(189.58,190.01) --
	(189.84,190.01) --
	(190.10,190.01) --
	(190.37,190.01) --
	(190.63,190.01) --
	(190.89,190.01) --
	(191.15,190.01) --
	(191.42,190.01) --
	(191.68,190.01) --
	(191.94,190.01) --
	(192.21,190.01) --
	(192.47,190.01) --
	(192.73,190.01) --
	(192.99,190.01) --
	(193.26,190.01) --
	(193.52,190.01) --
	(193.78,190.01) --
	(194.05,190.01) --
	(194.31,190.01) --
	(194.57,190.01) --
	(194.83,190.01) --
	(195.10,190.01) --
	(195.36,190.01) --
	(195.62,190.01) --
	(195.89,190.01) --
	(196.15,190.01) --
	(196.41,190.01) --
	(196.67,190.01) --
	(196.94,190.01) --
	(197.20,190.01) --
	(197.46,190.01) --
	(197.73,190.01) --
	(197.99,190.40) --
	(198.25,190.40) --
	(198.51,193.95) --
	(198.78,193.95) --
	(199.04,193.95) --
	(199.30,193.95) --
	(199.57,193.95) --
	(199.83,193.95) --
	(200.09,193.95) --
	(200.35,193.95) --
	(200.62,193.95) --
	(200.88,193.95) --
	(201.14,193.95) --
	(201.41,193.95) --
	(201.67,193.95) --
	(201.93,193.95) --
	(202.19,193.95) --
	(202.46,193.95) --
	(202.72,193.95) --
	(202.98,193.95) --
	(203.25,193.95) --
	(203.51,193.95) --
	(203.77,193.95) --
	(204.03,193.95) --
	(204.30,194.35) --
	(204.56,197.89) --
	(204.82,197.89) --
	(205.09,197.89) --
	(205.35,197.89) --
	(205.61,197.89) --
	(205.87,197.89) --
	(206.14,197.89) --
	(206.40,197.89) --
	(206.66,197.89) --
	(206.93,197.89) --
	(207.19,197.89) --
	(207.45,197.89) --
	(207.71,197.89) --
	(207.98,197.89) --
	(208.24,197.89) --
	(208.50,197.89) --
	(208.77,197.89) --
	(209.03,197.89) --
	(209.29,197.89) --
	(209.55,197.89) --
	(209.82,198.29) --
	(210.08,198.29) --
	(210.34,201.84) --
	(210.61,201.84) --
	(210.87,201.84) --
	(211.13,201.84) --
	(211.39,201.84) --
	(211.66,201.84) --
	(211.92,201.84) --
	(212.18,202.23) --
	(212.45,205.78) --
	(212.71,205.78) --
	(212.97,205.78) --
	(213.23,205.78) --
	(213.50,205.78) --
	(213.76,205.78) --
	(214.02,205.78) --
	(214.29,205.78) --
	(214.55,205.78) --
	(214.81,205.78) --
	(215.07,206.17) --
	(215.34,206.17) --
	(215.60,209.72) --
	(215.86,209.72) --
	(216.13,209.72) --
	(216.39,209.72) --
	(216.65,209.72) --
	(216.91,210.12) --
	(217.18,210.12) --
	(217.44,210.12) --
	(217.70,213.67) --
	(217.97,213.67) --
	(218.23,213.67) --
	(218.49,213.67) --
	(218.75,213.67) --
	(219.02,213.67) --
	(219.28,213.67) --
	(219.54,213.67) --
	(219.81,213.67) --
	(220.07,213.67) --
	(220.33,213.67) --
	(220.59,213.67) --
	(220.86,213.67) --
	(221.12,213.67) --
	(221.38,214.06) --
	(221.65,214.06) --
	(221.91,217.61) --
	(222.17,217.61) --
	(222.43,217.61) --
	(222.70,217.61) --
	(222.96,217.61) --
	(223.22,217.61) --
	(223.49,217.61) --
	(223.75,217.61) --
	(224.01,217.61) --
	(224.27,217.61) --
	(224.54,218.00) --
	(224.80,218.00) --
	(225.06,218.00) --
	(225.33,218.00) --
	(225.59,221.55) --
	(225.85,221.55) --
	(226.11,221.55) --
	(226.38,221.55) --
	(226.64,221.55) --
	(226.90,221.55) --
	(227.17,221.55) --
	(227.43,221.55) --
	(227.69,221.95) --
	(227.95,221.95) --
	(228.22,221.95) --
	(228.48,225.49) --
	(228.74,225.49) --
	(229.01,225.49) --
	(229.27,225.49) --
	(229.53,225.49) --
	(229.79,225.49) --
	(230.06,225.49) --
	(230.32,225.49) --
	(230.58,225.49) --
	(230.85,225.49) --
	(231.11,225.49) --
	(231.37,225.49) --
	(231.63,225.89) --
	(231.90,229.44) --
	(232.16,229.44) --
	(232.42,229.44) --
	(232.69,229.44) --
	(232.95,229.44) --
	(233.21,229.44) --
	(233.47,229.44) --
	(233.74,229.44) --
	(234.00,229.44) --
	(234.26,229.44) --
	(234.53,229.44) --
	(234.79,229.44) --
	(235.05,229.44) --
	(235.31,229.44) --
	(235.58,229.44) --
	(235.84,233.38) --
	(236.10,233.38) --
	(236.37,233.38) --
	(236.63,233.38) --
	(236.89,233.38) --
	(237.15,233.38) --
	(237.42,233.38) --
	(237.68,233.38) --
	(237.94,233.38) --
	(238.21,233.38) --
	(238.47,233.38) --
	(238.73,233.38) --
	(238.99,233.38) --
	(239.26,233.38) --
	(239.52,233.38) --
	(239.78,233.38) --
	(240.05,233.38) --
	(240.31,233.38) --
	(240.57,233.38) --
	(240.83,233.38) --
	(241.10,233.38) --
	(241.36,233.38) --
	(241.62,233.38) --
	(241.89,233.38) --
	(242.15,233.38) --
	(242.41,233.38) --
	(242.67,233.38) --
	(242.94,233.38) --
	(243.20,233.38) --
	(243.46,233.38) --
	(243.73,233.38) --
	(243.99,233.38) --
	(244.25,233.38) --
	(244.51,233.38) --
	(244.78,233.38) --
	(245.04,233.38) --
	(245.30,233.38) --
	(245.57,233.38) --
	(245.83,233.78) --
	(246.09,233.78) --
	(246.35,233.78) --
	(246.62,237.32) --
	(246.88,237.32) --
	(247.14,237.32) --
	(247.41,237.32) --
	(247.67,237.32) --
	(247.93,237.32) --
	(248.19,237.32) --
	(248.46,237.32) --
	(248.72,237.32) --
	(248.98,237.32) --
	(249.25,237.32) --
	(249.51,237.32) --
	(249.77,237.72) --
	(250.03,237.72) --
	(250.30,241.27) --
	(250.56,241.27) --
	(250.82,241.27) --
	(251.09,241.27) --
	(251.35,241.27) --
	(251.61,241.27) --
	(251.87,241.27) --
	(252.14,241.27) --
	(252.40,241.27) --
	(252.66,241.27) --
	(252.92,241.27) --
	(253.19,241.27) --
	(253.45,241.66) --
	(253.71,241.66) --
	(253.98,241.66) --
	(254.24,245.21) --
	(254.50,245.21) --
	(254.76,245.21) --
	(255.03,245.21) --
	(255.29,245.21) --
	(255.55,245.21) --
	(255.82,245.21) --
	(256.08,245.21) --
	(256.34,245.21) --
	(256.60,245.21) --
	(256.87,245.21) --
	(257.13,245.21) --
	(257.39,245.21) --
	(257.66,245.21) --
	(257.92,245.21) --
	(258.18,245.21) --
	(258.44,245.21) --
	(258.71,249.15) --
	(258.97,249.15) --
	(259.23,249.15) --
	(259.50,249.15) --
	(259.76,249.15) --
	(260.02,249.15) --
	(260.28,249.55) --
	(260.55,253.10) --
	(260.81,253.10) --
	(261.07,253.10) --
	(261.34,253.10) --
	(261.60,253.10) --
	(261.86,253.10) --
	(262.12,257.04) --
	(262.39,257.04) --
	(262.65,257.04) --
	(262.91,257.43) --
	(263.18,260.98) --
	(263.44,268.87) --
	(263.70,268.87) --
	(263.96,268.87) --
	(264.23,268.87) --
	(264.49,268.87) --
	(264.75,268.87) --
	(265.02,268.87) --
	(265.28,268.87) --
	(265.54,268.87) --
	(265.80,268.87) --
	(266.07,268.87) --
	(266.33,268.87) --
	(266.59,268.87) --
	(266.86,268.87) --
	(267.12,268.87) --
	(267.38,268.87) --
	(267.64,268.87) --
	(267.91,268.87) --
	(268.17,268.87) --
	(268.43,268.87) --
	(268.70,268.87) --
	(268.96,268.87) --
	(269.22,268.87) --
	(269.48,268.87) --
	(269.75,268.87) --
	(270.01,268.87) --
	(270.27,268.87) --
	(270.54,268.87) --
	(270.80,268.87) --
	(271.06,268.87) --
	(271.32,268.87) --
	(271.59,268.87) --
	(271.85,268.87) --
	(272.11,268.87) --
	(272.38,268.87) --
	(272.64,268.87) --
	(272.90,268.87) --
	(273.16,268.87) --
	(273.43,268.87) --
	(273.69,268.87) --
	(273.95,268.87) --
	(274.22,268.87) --
	(274.48,268.87) --
	(274.74,268.87) --
	(275.00,268.87) --
	(275.27,268.87) --
	(275.53,268.87) --
	(275.79,268.87) --
	(276.06,268.87) --
	(276.32,268.87) --
	(276.58,268.87) --
	(276.84,268.87) --
	(277.11,268.87) --
	(277.37,268.87) --
	(277.63,268.87) --
	(277.90,268.87) --
	(278.16,268.87) --
	(278.42,268.87) --
	(278.68,268.87) --
	(278.95,268.87) --
	(279.21,268.87) --
	(279.47,268.87) --
	(279.74,268.87) --
	(280.00,268.87) --
	(280.26,268.87) --
	(280.52,268.87) --
	(280.79,268.87) --
	(281.05,268.87) --
	(281.31,268.87) --
	(281.58,268.87) --
	(281.84,268.87) --
	(282.10,268.87) --
	(282.36,268.87) --
	(282.63,268.87) --
	(282.89,268.87) --
	(283.15,268.87) --
	(283.42,268.87) --
	(283.68,268.87) --
	(283.94,268.87) --
	(284.20,268.87) --
	(284.47,268.87) --
	(284.73,268.87) --
	(284.99,268.87) --
	(285.26,268.87) --
	(285.52,268.87) --
	(285.78,268.87) --
	(286.04,268.87) --
	(286.31,268.87) --
	(286.57,268.87) --
	(286.83,268.87) --
	(287.10,268.87) --
	(287.36,268.87) --
	(287.62,268.87) --
	(287.88,268.87) --
	(288.15,268.87) --
	(288.41,268.87) --
	(288.67,268.87) --
	(288.94,268.87) --
	(289.20,268.87) --
	(289.46,268.87) --
	(289.72,268.87) --
	(289.99,268.87) --
	(290.25,268.87) --
	(290.51,268.87) --
	(290.78,268.87) --
	(291.04,268.87) --
	(291.30,268.87) --
	(291.56,268.87) --
	(291.83,268.87) --
	(292.09,268.87) --
	(292.35,268.87) --
	(292.62,268.87) --
	(292.88,268.87) --
	(293.14,268.87) --
	(293.40,268.87) --
	(293.67,268.87) --
	(293.93,268.87) --
	(294.19,268.87) --
	(294.46,268.87) --
	(294.72,268.87) --
	(294.98,268.87) --
	(295.24,268.87) --
	(295.51,268.87) --
	(295.77,268.87) --
	(296.03,268.87) --
	(296.30,268.87) --
	(296.56,268.87) --
	(296.82,268.87) --
	(297.08,268.87) --
	(297.35,268.87) --
	(297.61,268.87) --
	(297.87,268.87) --
	(298.14,268.87) --
	(298.40,268.87) --
	(298.66,268.87) --
	(298.92,268.87) --
	(299.19,268.87) --
	(299.45,268.87) --
	(299.71,268.87) --
	(299.98,268.87) --
	(300.24,268.87) --
	(300.50,268.87) --
	(300.76,268.87) --
	(301.03,268.87) --
	(301.29,268.87) --
	(301.55,268.87) --
	(301.82,268.87) --
	(302.08,268.87) --
	(302.34,268.87) --
	(302.60,268.87) --
	(302.87,268.87);
\definecolor{drawColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.28,107.98) --
	( 40.54,107.98) --
	( 40.80,107.98) --
	( 41.06,108.33) --
	( 41.33,108.33) --
	( 41.59,108.33) --
	( 41.85,111.49) --
	( 42.12,111.49) --
	( 42.38,111.49) --
	( 42.64,111.49) --
	( 42.90,111.49) --
	( 43.17,111.49) --
	( 43.43,111.49) --
	( 43.69,111.49) --
	( 43.96,111.49) --
	( 44.22,111.49) --
	( 44.48,111.49) --
	( 44.74,111.49) --
	( 45.01,111.49) --
	( 45.27,111.49) --
	( 45.53,111.49) --
	( 45.80,111.49) --
	( 46.06,111.49) --
	( 46.32,111.49) --
	( 46.58,111.49) --
	( 46.85,111.49) --
	( 47.11,115.00) --
	( 47.37,115.00) --
	( 47.64,115.00) --
	( 47.90,115.00) --
	( 48.16,115.00) --
	( 48.42,115.00) --
	( 48.69,115.00) --
	( 48.95,115.00) --
	( 49.21,115.00) --
	( 49.48,115.00) --
	( 49.74,115.35) --
	( 50.00,115.35) --
	( 50.26,118.51) --
	( 50.53,118.51) --
	( 50.79,118.51) --
	( 51.05,118.51) --
	( 51.32,118.51) --
	( 51.58,118.51) --
	( 51.84,118.51) --
	( 52.10,118.51) --
	( 52.37,118.51) --
	( 52.63,122.02) --
	( 52.89,122.02) --
	( 53.16,122.02) --
	( 53.42,122.02) --
	( 53.68,122.02) --
	( 53.94,122.02) --
	( 54.21,122.02) --
	( 54.47,122.02) --
	( 54.73,122.37) --
	( 55.00,125.53) --
	( 55.26,125.53) --
	( 55.52,125.53) --
	( 55.78,125.53) --
	( 56.05,125.53) --
	( 56.31,125.53) --
	( 56.57,125.53) --
	( 56.84,125.53) --
	( 57.10,125.53) --
	( 57.36,125.53) --
	( 57.62,125.53) --
	( 57.89,125.53) --
	( 58.15,125.53) --
	( 58.41,125.53) --
	( 58.68,125.53) --
	( 58.94,125.53) --
	( 59.20,125.53) --
	( 59.46,125.53) --
	( 59.73,125.53) --
	( 59.99,125.53) --
	( 60.25,125.53) --
	( 60.52,125.53) --
	( 60.78,125.53) --
	( 61.04,125.53) --
	( 61.30,125.88) --
	( 61.57,125.88) --
	( 61.83,125.88) --
	( 62.09,125.88) --
	( 62.36,125.88) --
	( 62.62,125.88) --
	( 62.88,125.88) --
	( 63.14,129.04) --
	( 63.41,129.04) --
	( 63.67,129.04) --
	( 63.93,129.04) --
	( 64.20,129.04) --
	( 64.46,129.04) --
	( 64.72,129.04) --
	( 64.98,129.04) --
	( 65.25,129.04) --
	( 65.51,129.04) --
	( 65.77,129.04) --
	( 66.04,129.04) --
	( 66.30,129.04) --
	( 66.56,129.04) --
	( 66.82,129.04) --
	( 67.09,129.04) --
	( 67.35,129.04) --
	( 67.61,129.04) --
	( 67.88,129.04) --
	( 68.14,129.04) --
	( 68.40,129.04) --
	( 68.66,129.04) --
	( 68.93,129.04) --
	( 69.19,129.04) --
	( 69.45,129.04) --
	( 69.72,129.04) --
	( 69.98,129.04) --
	( 70.24,129.04) --
	( 70.50,129.04) --
	( 70.77,129.04) --
	( 71.03,129.39) --
	( 71.29,132.55) --
	( 71.56,132.55) --
	( 71.82,132.55) --
	( 72.08,132.55) --
	( 72.34,132.55) --
	( 72.61,132.55) --
	( 72.87,132.55) --
	( 73.13,132.55) --
	( 73.40,132.55) --
	( 73.66,132.55) --
	( 73.92,132.55) --
	( 74.18,132.55) --
	( 74.45,132.55) --
	( 74.71,132.55) --
	( 74.97,132.55) --
	( 75.24,132.55) --
	( 75.50,132.55) --
	( 75.76,132.55) --
	( 76.02,132.55) --
	( 76.29,132.55) --
	( 76.55,132.55) --
	( 76.81,132.55) --
	( 77.08,132.55) --
	( 77.34,132.55) --
	( 77.60,132.55) --
	( 77.86,132.55) --
	( 78.13,132.55) --
	( 78.39,132.55) --
	( 78.65,132.55) --
	( 78.92,132.55) --
	( 79.18,132.55) --
	( 79.44,132.55) --
	( 79.70,132.55) --
	( 79.97,132.55) --
	( 80.23,132.55) --
	( 80.49,132.55) --
	( 80.76,132.55) --
	( 81.02,132.55) --
	( 81.28,132.55) --
	( 81.54,132.55) --
	( 81.81,132.55) --
	( 82.07,132.55) --
	( 82.33,132.55) --
	( 82.60,132.55) --
	( 82.86,132.55) --
	( 83.12,132.55) --
	( 83.38,132.55) --
	( 83.65,132.55) --
	( 83.91,132.55) --
	( 84.17,132.55) --
	( 84.44,132.55) --
	( 84.70,132.55) --
	( 84.96,132.55) --
	( 85.22,132.55) --
	( 85.49,132.90) --
	( 85.75,136.06) --
	( 86.01,136.06) --
	( 86.28,136.06) --
	( 86.54,136.06) --
	( 86.80,136.06) --
	( 87.06,136.06) --
	( 87.33,136.06) --
	( 87.59,136.06) --
	( 87.85,136.06) --
	( 88.12,136.06) --
	( 88.38,136.06) --
	( 88.64,136.06) --
	( 88.90,136.06) --
	( 89.17,136.06) --
	( 89.43,136.06) --
	( 89.69,136.06) --
	( 89.96,136.06) --
	( 90.22,136.06) --
	( 90.48,136.06) --
	( 90.74,139.57) --
	( 91.01,139.57) --
	( 91.27,139.57) --
	( 91.53,139.57) --
	( 91.80,139.57) --
	( 92.06,139.57) --
	( 92.32,139.57) --
	( 92.58,139.57) --
	( 92.85,139.57) --
	( 93.11,139.57) --
	( 93.37,139.57) --
	( 93.64,139.57) --
	( 93.90,139.57) --
	( 94.16,139.57) --
	( 94.42,139.57) --
	( 94.69,139.57) --
	( 94.95,139.57) --
	( 95.21,139.57) --
	( 95.48,139.57) --
	( 95.74,139.57) --
	( 96.00,139.57) --
	( 96.26,139.57) --
	( 96.53,139.57) --
	( 96.79,139.57) --
	( 97.05,139.57) --
	( 97.32,139.57) --
	( 97.58,139.57) --
	( 97.84,139.57) --
	( 98.10,139.92) --
	( 98.37,139.92) --
	( 98.63,139.92) --
	( 98.89,139.92) --
	( 99.16,143.08) --
	( 99.42,143.08) --
	( 99.68,143.08) --
	( 99.94,143.08) --
	(100.21,143.08) --
	(100.47,143.08) --
	(100.73,143.08) --
	(101.00,143.08) --
	(101.26,143.08) --
	(101.52,143.08) --
	(101.78,143.08) --
	(102.05,143.08) --
	(102.31,143.08) --
	(102.57,143.08) --
	(102.84,143.08) --
	(103.10,143.08) --
	(103.36,143.08) --
	(103.62,143.08) --
	(103.89,143.08) --
	(104.15,143.43) --
	(104.41,146.59) --
	(104.68,146.59) --
	(104.94,146.59) --
	(105.20,146.59) --
	(105.46,146.59) --
	(105.73,146.59) --
	(105.99,146.59) --
	(106.25,146.59) --
	(106.52,146.59) --
	(106.78,146.59) --
	(107.04,146.59) --
	(107.30,146.59) --
	(107.57,146.59) --
	(107.83,146.59) --
	(108.09,146.59) --
	(108.36,146.59) --
	(108.62,146.59) --
	(108.88,146.59) --
	(109.14,146.59) --
	(109.41,146.59) --
	(109.67,146.59) --
	(109.93,146.59) --
	(110.20,146.59) --
	(110.46,146.59) --
	(110.72,146.59) --
	(110.98,146.59) --
	(111.25,146.59) --
	(111.51,146.59) --
	(111.77,146.59) --
	(112.04,146.59) --
	(112.30,146.59) --
	(112.56,146.59) --
	(112.82,146.59) --
	(113.09,146.59) --
	(113.35,146.59) --
	(113.61,146.59) --
	(113.88,146.59) --
	(114.14,146.59) --
	(114.40,146.59) --
	(114.66,146.59) --
	(114.93,146.59) --
	(115.19,146.94) --
	(115.45,150.10) --
	(115.72,150.10) --
	(115.98,150.10) --
	(116.24,150.10) --
	(116.50,150.10) --
	(116.77,150.10) --
	(117.03,150.10) --
	(117.29,150.10) --
	(117.56,150.10) --
	(117.82,150.10) --
	(118.08,150.10) --
	(118.34,150.10) --
	(118.61,150.10) --
	(118.87,150.10) --
	(119.13,150.10) --
	(119.40,150.10) --
	(119.66,150.10) --
	(119.92,150.10) --
	(120.18,150.45) --
	(120.45,150.45) --
	(120.71,150.45) --
	(120.97,153.61) --
	(121.24,153.61) --
	(121.50,153.61) --
	(121.76,153.61) --
	(122.02,153.61) --
	(122.29,153.61) --
	(122.55,153.61) --
	(122.81,153.96) --
	(123.08,157.12) --
	(123.34,157.12) --
	(123.60,157.12) --
	(123.86,157.12) --
	(124.13,157.12) --
	(124.39,157.12) --
	(124.65,157.12) --
	(124.92,157.12) --
	(125.18,157.12) --
	(125.44,157.12) --
	(125.70,157.12) --
	(125.97,157.47) --
	(126.23,160.63) --
	(126.49,160.63) --
	(126.76,160.63) --
	(127.02,160.63) --
	(127.28,160.63) --
	(127.54,160.63) --
	(127.81,160.63) --
	(128.07,160.63) --
	(128.33,160.63) --
	(128.60,160.63) --
	(128.86,160.63) --
	(129.12,160.63) --
	(129.38,160.63) --
	(129.65,160.63) --
	(129.91,160.63) --
	(130.17,160.63) --
	(130.44,160.63) --
	(130.70,160.63) --
	(130.96,160.63) --
	(131.22,160.63) --
	(131.49,160.63) --
	(131.75,160.63) --
	(132.01,160.98) --
	(132.27,164.14) --
	(132.54,164.14) --
	(132.80,164.14) --
	(133.06,164.14) --
	(133.33,164.14) --
	(133.59,164.14) --
	(133.85,164.14) --
	(134.11,164.14) --
	(134.38,164.14) --
	(134.64,164.14) --
	(134.90,164.14) --
	(135.17,164.14) --
	(135.43,164.14) --
	(135.69,164.49) --
	(135.95,167.65) --
	(136.22,167.65) --
	(136.48,167.65) --
	(136.74,167.65) --
	(137.01,167.65) --
	(137.27,167.65) --
	(137.53,167.65) --
	(137.79,167.65) --
	(138.06,167.65) --
	(138.32,167.65) --
	(138.58,167.65) --
	(138.85,167.65) --
	(139.11,167.65) --
	(139.37,167.65) --
	(139.63,167.65) --
	(139.90,171.16) --
	(140.16,171.16) --
	(140.42,171.16) --
	(140.69,171.16) --
	(140.95,171.16) --
	(141.21,171.16) --
	(141.47,171.16) --
	(141.74,171.16) --
	(142.00,171.16) --
	(142.26,171.16) --
	(142.53,171.16) --
	(142.79,171.16) --
	(143.05,171.16) --
	(143.31,171.16) --
	(143.58,171.16) --
	(143.84,171.16) --
	(144.10,171.51) --
	(144.37,171.51) --
	(144.63,171.51) --
	(144.89,174.67) --
	(145.15,174.67) --
	(145.42,174.67) --
	(145.68,174.67) --
	(145.94,174.67) --
	(146.21,174.67) --
	(146.47,174.67) --
	(146.73,174.67) --
	(146.99,174.67) --
	(147.26,174.67) --
	(147.52,174.67) --
	(147.78,174.67) --
	(148.05,174.67) --
	(148.31,174.67) --
	(148.57,174.67) --
	(148.83,174.67) --
	(149.10,174.67) --
	(149.36,174.67) --
	(149.62,174.67) --
	(149.89,174.67) --
	(150.15,174.67) --
	(150.41,174.67) --
	(150.67,174.67) --
	(150.94,174.67) --
	(151.20,174.67) --
	(151.46,174.67) --
	(151.73,175.02) --
	(151.99,175.02) --
	(152.25,175.02) --
	(152.51,178.18) --
	(152.78,178.18) --
	(153.04,178.18) --
	(153.30,178.18) --
	(153.57,178.18) --
	(153.83,178.18) --
	(154.09,178.18) --
	(154.35,178.53) --
	(154.62,178.53) --
	(154.88,181.69) --
	(155.14,181.69) --
	(155.41,181.69) --
	(155.67,181.69) --
	(155.93,181.69) --
	(156.19,181.69) --
	(156.46,181.69) --
	(156.72,181.69) --
	(156.98,181.69) --
	(157.25,181.69) --
	(157.51,181.69) --
	(157.77,181.69) --
	(158.03,181.69) --
	(158.30,181.69) --
	(158.56,181.69) --
	(158.82,181.69) --
	(159.09,181.69) --
	(159.35,181.69) --
	(159.61,181.69) --
	(159.87,181.69) --
	(160.14,181.69) --
	(160.40,181.69) --
	(160.66,181.69) --
	(160.93,181.69) --
	(161.19,181.69) --
	(161.45,181.69) --
	(161.71,181.69) --
	(161.98,181.69) --
	(162.24,181.69) --
	(162.50,181.69) --
	(162.77,181.69) --
	(163.03,181.69) --
	(163.29,181.69) --
	(163.55,182.04) --
	(163.82,185.20) --
	(164.08,185.20) --
	(164.34,185.20) --
	(164.61,185.20) --
	(164.87,185.20) --
	(165.13,185.20) --
	(165.39,185.20) --
	(165.66,185.20) --
	(165.92,185.20) --
	(166.18,185.20) --
	(166.45,185.20) --
	(166.71,185.20) --
	(166.97,185.20) --
	(167.23,185.20) --
	(167.50,185.20) --
	(167.76,185.20) --
	(168.02,185.20) --
	(168.29,185.20) --
	(168.55,185.20) --
	(168.81,185.20) --
	(169.07,185.20) --
	(169.34,185.20) --
	(169.60,185.20) --
	(169.86,185.20) --
	(170.13,185.20) --
	(170.39,185.20) --
	(170.65,185.20) --
	(170.91,185.20) --
	(171.18,185.20) --
	(171.44,185.20) --
	(171.70,185.20) --
	(171.97,185.20) --
	(172.23,185.20) --
	(172.49,185.20) --
	(172.75,185.20) --
	(173.02,185.20) --
	(173.28,185.20) --
	(173.54,185.20) --
	(173.81,185.20) --
	(174.07,185.20) --
	(174.33,185.20) --
	(174.59,185.20) --
	(174.86,185.20) --
	(175.12,185.20) --
	(175.38,185.20) --
	(175.65,185.20) --
	(175.91,185.20) --
	(176.17,185.20) --
	(176.43,185.20) --
	(176.70,185.20) --
	(176.96,185.20) --
	(177.22,185.20) --
	(177.49,185.20) --
	(177.75,185.20) --
	(178.01,185.20) --
	(178.27,185.20) --
	(178.54,185.20) --
	(178.80,185.20) --
	(179.06,185.20) --
	(179.33,185.20) --
	(179.59,185.20) --
	(179.85,185.20) --
	(180.11,185.20) --
	(180.38,185.20) --
	(180.64,185.20) --
	(180.90,185.20) --
	(181.17,185.20) --
	(181.43,185.20) --
	(181.69,185.55) --
	(181.95,185.55) --
	(182.22,188.71) --
	(182.48,188.71) --
	(182.74,188.71) --
	(183.01,188.71) --
	(183.27,188.71) --
	(183.53,188.71) --
	(183.79,188.71) --
	(184.06,188.71) --
	(184.32,188.71) --
	(184.58,188.71) --
	(184.85,188.71) --
	(185.11,188.71) --
	(185.37,188.71) --
	(185.63,188.71) --
	(185.90,188.71) --
	(186.16,188.71) --
	(186.42,188.71) --
	(186.69,188.71) --
	(186.95,188.71) --
	(187.21,188.71) --
	(187.47,188.71) --
	(187.74,188.71) --
	(188.00,188.71) --
	(188.26,188.71) --
	(188.53,188.71) --
	(188.79,188.71) --
	(189.05,188.71) --
	(189.31,188.71) --
	(189.58,188.71) --
	(189.84,188.71) --
	(190.10,188.71) --
	(190.37,188.71) --
	(190.63,188.71) --
	(190.89,188.71) --
	(191.15,188.71) --
	(191.42,188.71) --
	(191.68,188.71) --
	(191.94,188.71) --
	(192.21,188.71) --
	(192.47,188.71) --
	(192.73,188.71) --
	(192.99,192.22) --
	(193.26,192.22) --
	(193.52,192.22) --
	(193.78,192.22) --
	(194.05,192.22) --
	(194.31,192.22) --
	(194.57,192.22) --
	(194.83,192.22) --
	(195.10,192.22) --
	(195.36,192.22) --
	(195.62,192.22) --
	(195.89,192.22) --
	(196.15,192.22) --
	(196.41,192.22) --
	(196.67,192.22) --
	(196.94,192.22) --
	(197.20,192.22) --
	(197.46,192.22) --
	(197.73,192.22) --
	(197.99,192.22) --
	(198.25,192.22) --
	(198.51,192.22) --
	(198.78,192.57) --
	(199.04,192.57) --
	(199.30,195.73) --
	(199.57,195.73) --
	(199.83,195.73) --
	(200.09,195.73) --
	(200.35,195.73) --
	(200.62,195.73) --
	(200.88,195.73) --
	(201.14,195.73) --
	(201.41,195.73) --
	(201.67,195.73) --
	(201.93,195.73) --
	(202.19,195.73) --
	(202.46,195.73) --
	(202.72,195.73) --
	(202.98,195.73) --
	(203.25,195.73) --
	(203.51,195.73) --
	(203.77,195.73) --
	(204.03,195.73) --
	(204.30,195.73) --
	(204.56,199.24) --
	(204.82,199.24) --
	(205.09,199.24) --
	(205.35,199.24) --
	(205.61,199.24) --
	(205.87,199.24) --
	(206.14,199.24) --
	(206.40,199.24) --
	(206.66,199.24) --
	(206.93,199.24) --
	(207.19,199.24) --
	(207.45,199.24) --
	(207.71,199.24) --
	(207.98,199.24) --
	(208.24,199.24) --
	(208.50,199.24) --
	(208.77,199.24) --
	(209.03,199.24) --
	(209.29,199.24) --
	(209.55,199.24) --
	(209.82,199.24) --
	(210.08,202.75) --
	(210.34,202.75) --
	(210.61,202.75) --
	(210.87,202.75) --
	(211.13,202.75) --
	(211.39,202.75) --
	(211.66,202.75) --
	(211.92,202.75) --
	(212.18,202.75) --
	(212.45,202.75) --
	(212.71,202.75) --
	(212.97,202.75) --
	(213.23,202.75) --
	(213.50,202.75) --
	(213.76,202.75) --
	(214.02,202.75) --
	(214.29,202.75) --
	(214.55,202.75) --
	(214.81,206.26) --
	(215.07,206.26) --
	(215.34,206.26) --
	(215.60,206.26) --
	(215.86,206.26) --
	(216.13,206.26) --
	(216.39,206.26) --
	(216.65,206.26) --
	(216.91,206.26) --
	(217.18,206.26) --
	(217.44,206.26) --
	(217.70,209.77) --
	(217.97,209.77) --
	(218.23,209.77) --
	(218.49,209.77) --
	(218.75,209.77) --
	(219.02,209.77) --
	(219.28,209.77) --
	(219.54,213.28) --
	(219.81,213.28) --
	(220.07,213.28) --
	(220.33,213.28) --
	(220.59,216.79) --
	(220.86,216.79) --
	(221.12,216.79) --
	(221.38,216.79) --
	(221.65,216.79) --
	(221.91,216.79) --
	(222.17,217.14) --
	(222.43,220.30) --
	(222.70,220.30) --
	(222.96,220.30) --
	(223.22,220.30) --
	(223.49,220.30) --
	(223.75,220.30) --
	(224.01,220.65) --
	(224.27,223.81) --
	(224.54,223.81) --
	(224.80,223.81) --
	(225.06,223.81) --
	(225.33,223.81) --
	(225.59,223.81) --
	(225.85,223.81) --
	(226.11,223.81) --
	(226.38,223.81) --
	(226.64,223.81) --
	(226.90,223.81) --
	(227.17,223.81) --
	(227.43,223.81) --
	(227.69,227.67) --
	(227.95,227.67) --
	(228.22,230.83) --
	(228.48,230.83) --
	(228.74,230.83) --
	(229.01,230.83) --
	(229.27,230.83) --
	(229.53,230.83) --
	(229.79,230.83) --
	(230.06,230.83) --
	(230.32,230.83) --
	(230.58,230.83) --
	(230.85,230.83) --
	(231.11,230.83) --
	(231.37,230.83) --
	(231.63,230.83) --
	(231.90,230.83) --
	(232.16,230.83) --
	(232.42,230.83) --
	(232.69,231.18) --
	(232.95,231.18) --
	(233.21,234.34) --
	(233.47,234.34) --
	(233.74,234.34) --
	(234.00,234.34) --
	(234.26,234.34) --
	(234.53,234.34) --
	(234.79,234.34) --
	(235.05,234.34) --
	(235.31,234.34) --
	(235.58,234.34) --
	(235.84,234.69) --
	(236.10,237.85) --
	(236.37,237.85) --
	(236.63,237.85) --
	(236.89,237.85) --
	(237.15,237.85) --
	(237.42,237.85) --
	(237.68,237.85) --
	(237.94,237.85) --
	(238.21,237.85) --
	(238.47,237.85) --
	(238.73,237.85) --
	(238.99,238.20) --
	(239.26,241.36) --
	(239.52,241.36) --
	(239.78,241.36) --
	(240.05,241.36) --
	(240.31,241.36) --
	(240.57,241.36) --
	(240.83,241.36) --
	(241.10,241.36) --
	(241.36,241.36) --
	(241.62,241.36) --
	(241.89,241.36) --
	(242.15,241.36) --
	(242.41,241.36) --
	(242.67,241.36) --
	(242.94,241.36) --
	(243.20,241.36) --
	(243.46,241.36) --
	(243.73,241.36) --
	(243.99,241.36) --
	(244.25,241.36) --
	(244.51,241.36) --
	(244.78,241.36) --
	(245.04,241.36) --
	(245.30,241.71) --
	(245.57,241.71) --
	(245.83,241.71) --
	(246.09,241.71) --
	(246.35,241.71) --
	(246.62,241.71) --
	(246.88,241.71) --
	(247.14,241.71) --
	(247.41,241.71) --
	(247.67,244.87) --
	(247.93,244.87) --
	(248.19,244.87) --
	(248.46,244.87) --
	(248.72,244.87) --
	(248.98,244.87) --
	(249.25,244.87) --
	(249.51,244.87) --
	(249.77,244.87) --
	(250.03,244.87) --
	(250.30,244.87) --
	(250.56,244.87) --
	(250.82,244.87) --
	(251.09,244.87) --
	(251.35,244.87) --
	(251.61,244.87) --
	(251.87,244.87) --
	(252.14,244.87) --
	(252.40,244.87) --
	(252.66,244.87) --
	(252.92,244.87) --
	(253.19,244.87) --
	(253.45,244.87) --
	(253.71,244.87) --
	(253.98,244.87) --
	(254.24,244.87) --
	(254.50,244.87) --
	(254.76,244.87) --
	(255.03,244.87) --
	(255.29,244.87) --
	(255.55,244.87) --
	(255.82,244.87) --
	(256.08,244.87) --
	(256.34,244.87) --
	(256.60,244.87) --
	(256.87,244.87) --
	(257.13,244.87) --
	(257.39,245.22) --
	(257.66,248.38) --
	(257.92,248.38) --
	(258.18,248.38) --
	(258.44,248.38) --
	(258.71,248.38) --
	(258.97,248.38) --
	(259.23,248.38) --
	(259.50,248.38) --
	(259.76,248.38) --
	(260.02,248.38) --
	(260.28,248.38) --
	(260.55,248.38) --
	(260.81,248.38) --
	(261.07,248.38) --
	(261.34,248.38) --
	(261.60,248.38) --
	(261.86,248.73) --
	(262.12,248.73) --
	(262.39,248.73) --
	(262.65,251.89) --
	(262.91,251.89) --
	(263.18,251.89) --
	(263.44,251.89) --
	(263.70,251.89) --
	(263.96,251.89) --
	(264.23,251.89) --
	(264.49,251.89) --
	(264.75,251.89) --
	(265.02,251.89) --
	(265.28,251.89) --
	(265.54,251.89) --
	(265.80,251.89) --
	(266.07,252.24) --
	(266.33,252.24) --
	(266.59,255.40) --
	(266.86,255.40) --
	(267.12,255.40) --
	(267.38,255.40) --
	(267.64,255.40) --
	(267.91,255.40) --
	(268.17,255.40) --
	(268.43,255.40) --
	(268.70,255.40) --
	(268.96,255.75) --
	(269.22,258.91) --
	(269.48,258.91) --
	(269.75,258.91) --
	(270.01,258.91) --
	(270.27,258.91) --
	(270.54,258.91) --
	(270.80,258.91) --
	(271.06,258.91) --
	(271.32,258.91) --
	(271.59,258.91) --
	(271.85,258.91) --
	(272.11,258.91) --
	(272.38,259.26) --
	(272.64,262.42) --
	(272.90,262.42) --
	(273.16,262.42) --
	(273.43,262.42) --
	(273.69,262.42) --
	(273.95,262.42) --
	(274.22,262.42) --
	(274.48,262.42) --
	(274.74,262.42) --
	(275.00,262.42) --
	(275.27,262.42) --
	(275.53,262.42) --
	(275.79,262.42) --
	(276.06,262.42) --
	(276.32,265.93) --
	(276.58,265.93) --
	(276.84,265.93) --
	(277.11,265.93) --
	(277.37,265.93) --
	(277.63,265.93) --
	(277.90,266.28) --
	(278.16,269.44) --
	(278.42,269.44) --
	(278.68,269.44) --
	(278.95,269.44) --
	(279.21,269.79) --
	(279.47,272.95) --
	(279.74,273.30) --
	(280.00,276.46) --
	(280.26,276.46) --
	(280.52,276.46) --
	(280.79,276.81) --
	(281.05,279.97) --
	(281.31,279.97) --
	(281.58,279.97) --
	(281.84,279.97) --
	(282.10,279.97) --
	(282.36,279.97) --
	(282.63,279.97) --
	(282.89,279.97) --
	(283.15,279.97) --
	(283.42,279.97) --
	(283.68,279.97) --
	(283.94,279.97) --
	(284.20,279.97) --
	(284.47,279.97) --
	(284.73,279.97) --
	(284.99,279.97) --
	(285.26,279.97) --
	(285.52,279.97) --
	(285.78,279.97) --
	(286.04,279.97) --
	(286.31,279.97) --
	(286.57,279.97) --
	(286.83,279.97) --
	(287.10,279.97) --
	(287.36,279.97) --
	(287.62,279.97) --
	(287.88,279.97) --
	(288.15,279.97) --
	(288.41,279.97) --
	(288.67,279.97) --
	(288.94,279.97) --
	(289.20,279.97) --
	(289.46,279.97) --
	(289.72,279.97) --
	(289.99,279.97) --
	(290.25,279.97) --
	(290.51,279.97) --
	(290.78,279.97) --
	(291.04,279.97) --
	(291.30,279.97) --
	(291.56,279.97) --
	(291.83,279.97) --
	(292.09,279.97) --
	(292.35,279.97) --
	(292.62,279.97) --
	(292.88,279.97) --
	(293.14,279.97) --
	(293.40,279.97) --
	(293.67,279.97) --
	(293.93,279.97) --
	(294.19,279.97) --
	(294.46,279.97) --
	(294.72,279.97) --
	(294.98,279.97) --
	(295.24,279.97) --
	(295.51,279.97) --
	(295.77,279.97) --
	(296.03,279.97) --
	(296.30,279.97) --
	(296.56,279.97) --
	(296.82,279.97) --
	(297.08,279.97) --
	(297.35,279.97) --
	(297.61,279.97) --
	(297.87,279.97) --
	(298.14,279.97) --
	(298.40,279.97) --
	(298.66,279.97) --
	(298.92,279.97) --
	(299.19,279.97) --
	(299.45,279.97) --
	(299.71,279.97) --
	(299.98,279.97) --
	(300.24,279.97) --
	(300.50,279.97) --
	(300.76,279.97) --
	(301.03,279.97) --
	(301.29,279.97) --
	(301.55,279.97) --
	(301.82,279.97) --
	(302.08,279.97) --
	(302.34,279.97) --
	(302.60,279.97) --
	(302.87,279.97);
\definecolor{drawColor}{RGB}{49,130,189}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.28,107.15) --
	( 40.54,107.15) --
	( 40.80,107.15) --
	( 41.06,107.15) --
	( 41.33,107.15) --
	( 41.59,107.46) --
	( 41.85,107.46) --
	( 42.12,110.24) --
	( 42.38,110.24) --
	( 42.64,110.24) --
	( 42.90,110.24) --
	( 43.17,110.24) --
	( 43.43,110.24) --
	( 43.69,110.24) --
	( 43.96,110.24) --
	( 44.22,110.55) --
	( 44.48,113.33) --
	( 44.74,113.33) --
	( 45.01,113.33) --
	( 45.27,113.33) --
	( 45.53,113.33) --
	( 45.80,113.33) --
	( 46.06,113.64) --
	( 46.32,116.42) --
	( 46.58,116.42) --
	( 46.85,116.42) --
	( 47.11,116.42) --
	( 47.37,116.42) --
	( 47.64,116.42) --
	( 47.90,116.42) --
	( 48.16,116.42) --
	( 48.42,116.42) --
	( 48.69,116.42) --
	( 48.95,116.72) --
	( 49.21,116.72) --
	( 49.48,119.50) --
	( 49.74,119.50) --
	( 50.00,119.50) --
	( 50.26,119.50) --
	( 50.53,119.50) --
	( 50.79,119.50) --
	( 51.05,119.50) --
	( 51.32,119.50) --
	( 51.58,119.50) --
	( 51.84,119.50) --
	( 52.10,119.50) --
	( 52.37,119.50) --
	( 52.63,119.50) --
	( 52.89,119.50) --
	( 53.16,119.50) --
	( 53.42,119.50) --
	( 53.68,119.50) --
	( 53.94,119.50) --
	( 54.21,119.81) --
	( 54.47,122.59) --
	( 54.73,122.59) --
	( 55.00,122.59) --
	( 55.26,122.59) --
	( 55.52,122.59) --
	( 55.78,122.59) --
	( 56.05,122.59) --
	( 56.31,122.59) --
	( 56.57,122.59) --
	( 56.84,122.59) --
	( 57.10,122.59) --
	( 57.36,122.59) --
	( 57.62,122.59) --
	( 57.89,122.59) --
	( 58.15,122.59) --
	( 58.41,122.59) --
	( 58.68,122.90) --
	( 58.94,122.90) --
	( 59.20,122.90) --
	( 59.46,122.90) --
	( 59.73,125.68) --
	( 59.99,125.68) --
	( 60.25,125.68) --
	( 60.52,125.68) --
	( 60.78,125.68) --
	( 61.04,125.68) --
	( 61.30,125.68) --
	( 61.57,125.68) --
	( 61.83,125.68) --
	( 62.09,125.68) --
	( 62.36,125.68) --
	( 62.62,125.68) --
	( 62.88,125.68) --
	( 63.14,125.68) --
	( 63.41,125.68) --
	( 63.67,125.68) --
	( 63.93,125.99) --
	( 64.20,125.99) --
	( 64.46,125.99) --
	( 64.72,128.77) --
	( 64.98,128.77) --
	( 65.25,128.77) --
	( 65.51,128.77) --
	( 65.77,128.77) --
	( 66.04,128.77) --
	( 66.30,128.77) --
	( 66.56,128.77) --
	( 66.82,128.77) --
	( 67.09,128.77) --
	( 67.35,128.77) --
	( 67.61,128.77) --
	( 67.88,128.77) --
	( 68.14,128.77) --
	( 68.40,128.77) --
	( 68.66,128.77) --
	( 68.93,128.77) --
	( 69.19,128.77) --
	( 69.45,128.77) --
	( 69.72,128.77) --
	( 69.98,128.77) --
	( 70.24,128.77) --
	( 70.50,128.77) --
	( 70.77,128.77) --
	( 71.03,128.77) --
	( 71.29,128.77) --
	( 71.56,128.77) --
	( 71.82,128.77) --
	( 72.08,128.77) --
	( 72.34,128.77) --
	( 72.61,128.77) --
	( 72.87,128.77) --
	( 73.13,128.77) --
	( 73.40,128.77) --
	( 73.66,128.77) --
	( 73.92,128.77) --
	( 74.18,128.77) --
	( 74.45,128.77) --
	( 74.71,129.08) --
	( 74.97,129.08) --
	( 75.24,129.08) --
	( 75.50,129.08) --
	( 75.76,129.08) --
	( 76.02,129.08) --
	( 76.29,129.08) --
	( 76.55,129.08) --
	( 76.81,129.08) --
	( 77.08,129.08) --
	( 77.34,131.86) --
	( 77.60,131.86) --
	( 77.86,131.86) --
	( 78.13,131.86) --
	( 78.39,131.86) --
	( 78.65,131.86) --
	( 78.92,131.86) --
	( 79.18,131.86) --
	( 79.44,131.86) --
	( 79.70,131.86) --
	( 79.97,131.86) --
	( 80.23,131.86) --
	( 80.49,131.86) --
	( 80.76,131.86) --
	( 81.02,131.86) --
	( 81.28,131.86) --
	( 81.54,131.86) --
	( 81.81,131.86) --
	( 82.07,131.86) --
	( 82.33,131.86) --
	( 82.60,131.86) --
	( 82.86,131.86) --
	( 83.12,131.86) --
	( 83.38,131.86) --
	( 83.65,131.86) --
	( 83.91,131.86) --
	( 84.17,131.86) --
	( 84.44,131.86) --
	( 84.70,132.17) --
	( 84.96,132.17) --
	( 85.22,134.94) --
	( 85.49,134.94) --
	( 85.75,134.94) --
	( 86.01,134.94) --
	( 86.28,134.94) --
	( 86.54,134.94) --
	( 86.80,134.94) --
	( 87.06,134.94) --
	( 87.33,134.94) --
	( 87.59,134.94) --
	( 87.85,134.94) --
	( 88.12,134.94) --
	( 88.38,134.94) --
	( 88.64,134.94) --
	( 88.90,134.94) --
	( 89.17,134.94) --
	( 89.43,134.94) --
	( 89.69,134.94) --
	( 89.96,134.94) --
	( 90.22,134.94) --
	( 90.48,135.25) --
	( 90.74,135.25) --
	( 91.01,135.25) --
	( 91.27,135.25) --
	( 91.53,138.03) --
	( 91.80,138.03) --
	( 92.06,138.03) --
	( 92.32,138.03) --
	( 92.58,138.03) --
	( 92.85,138.03) --
	( 93.11,138.03) --
	( 93.37,138.03) --
	( 93.64,138.03) --
	( 93.90,138.34) --
	( 94.16,138.34) --
	( 94.42,141.12) --
	( 94.69,141.12) --
	( 94.95,141.12) --
	( 95.21,141.12) --
	( 95.48,141.12) --
	( 95.74,141.12) --
	( 96.00,141.12) --
	( 96.26,141.12) --
	( 96.53,141.12) --
	( 96.79,141.12) --
	( 97.05,141.12) --
	( 97.32,141.12) --
	( 97.58,141.12) --
	( 97.84,141.12) --
	( 98.10,141.12) --
	( 98.37,141.12) --
	( 98.63,141.43) --
	( 98.89,141.43) --
	( 99.16,141.43) --
	( 99.42,144.21) --
	( 99.68,144.21) --
	( 99.94,144.21) --
	(100.21,144.21) --
	(100.47,144.21) --
	(100.73,144.21) --
	(101.00,144.21) --
	(101.26,144.21) --
	(101.52,144.21) --
	(101.78,144.21) --
	(102.05,144.21) --
	(102.31,144.21) --
	(102.57,144.21) --
	(102.84,144.21) --
	(103.10,144.21) --
	(103.36,144.21) --
	(103.62,144.21) --
	(103.89,144.21) --
	(104.15,144.21) --
	(104.41,144.21) --
	(104.68,144.52) --
	(104.94,147.30) --
	(105.20,147.30) --
	(105.46,147.30) --
	(105.73,147.30) --
	(105.99,147.30) --
	(106.25,147.30) --
	(106.52,147.30) --
	(106.78,147.30) --
	(107.04,147.30) --
	(107.30,147.30) --
	(107.57,147.30) --
	(107.83,147.30) --
	(108.09,147.30) --
	(108.36,147.30) --
	(108.62,147.30) --
	(108.88,147.30) --
	(109.14,147.30) --
	(109.41,147.30) --
	(109.67,147.30) --
	(109.93,147.30) --
	(110.20,147.30) --
	(110.46,147.30) --
	(110.72,147.30) --
	(110.98,147.30) --
	(111.25,147.30) --
	(111.51,147.30) --
	(111.77,147.30) --
	(112.04,147.30) --
	(112.30,147.30) --
	(112.56,147.30) --
	(112.82,147.30) --
	(113.09,147.61) --
	(113.35,147.61) --
	(113.61,150.39) --
	(113.88,150.39) --
	(114.14,150.39) --
	(114.40,150.39) --
	(114.66,150.39) --
	(114.93,150.39) --
	(115.19,150.39) --
	(115.45,150.39) --
	(115.72,150.39) --
	(115.98,150.39) --
	(116.24,150.39) --
	(116.50,150.39) --
	(116.77,150.69) --
	(117.03,150.69) --
	(117.29,153.47) --
	(117.56,153.47) --
	(117.82,153.47) --
	(118.08,153.47) --
	(118.34,153.47) --
	(118.61,153.47) --
	(118.87,153.47) --
	(119.13,153.47) --
	(119.40,153.47) --
	(119.66,153.47) --
	(119.92,153.47) --
	(120.18,153.47) --
	(120.45,153.47) --
	(120.71,153.47) --
	(120.97,153.47) --
	(121.24,153.78) --
	(121.50,156.56) --
	(121.76,156.56) --
	(122.02,156.56) --
	(122.29,156.56) --
	(122.55,156.56) --
	(122.81,156.56) --
	(123.08,156.56) --
	(123.34,156.87) --
	(123.60,159.65) --
	(123.86,159.65) --
	(124.13,159.65) --
	(124.39,159.65) --
	(124.65,159.65) --
	(124.92,159.65) --
	(125.18,159.65) --
	(125.44,159.65) --
	(125.70,159.65) --
	(125.97,159.65) --
	(126.23,159.65) --
	(126.49,159.65) --
	(126.76,159.65) --
	(127.02,159.65) --
	(127.28,159.65) --
	(127.54,159.65) --
	(127.81,159.65) --
	(128.07,159.96) --
	(128.33,159.96) --
	(128.60,162.74) --
	(128.86,162.74) --
	(129.12,162.74) --
	(129.38,162.74) --
	(129.65,162.74) --
	(129.91,162.74) --
	(130.17,162.74) --
	(130.44,162.74) --
	(130.70,162.74) --
	(130.96,162.74) --
	(131.22,162.74) --
	(131.49,162.74) --
	(131.75,162.74) --
	(132.01,162.74) --
	(132.27,162.74) --
	(132.54,162.74) --
	(132.80,162.74) --
	(133.06,163.05) --
	(133.33,163.05) --
	(133.59,163.05) --
	(133.85,165.83) --
	(134.11,165.83) --
	(134.38,165.83) --
	(134.64,165.83) --
	(134.90,165.83) --
	(135.17,165.83) --
	(135.43,165.83) --
	(135.69,168.91) --
	(135.95,168.91) --
	(136.22,168.91) --
	(136.48,168.91) --
	(136.74,168.91) --
	(137.01,168.91) --
	(137.27,168.91) --
	(137.53,168.91) --
	(137.79,168.91) --
	(138.06,168.91) --
	(138.32,168.91) --
	(138.58,168.91) --
	(138.85,168.91) --
	(139.11,168.91) --
	(139.37,168.91) --
	(139.63,168.91) --
	(139.90,168.91) --
	(140.16,168.91) --
	(140.42,168.91) --
	(140.69,168.91) --
	(140.95,169.22) --
	(141.21,169.22) --
	(141.47,169.22) --
	(141.74,169.22) --
	(142.00,169.22) --
	(142.26,169.22) --
	(142.53,172.00) --
	(142.79,172.00) --
	(143.05,172.00) --
	(143.31,172.00) --
	(143.58,172.00) --
	(143.84,172.00) --
	(144.10,172.00) --
	(144.37,172.00) --
	(144.63,172.00) --
	(144.89,172.00) --
	(145.15,172.00) --
	(145.42,172.00) --
	(145.68,172.00) --
	(145.94,172.00) --
	(146.21,172.00) --
	(146.47,172.00) --
	(146.73,172.00) --
	(146.99,172.00) --
	(147.26,172.00) --
	(147.52,172.00) --
	(147.78,172.00) --
	(148.05,172.00) --
	(148.31,172.00) --
	(148.57,172.00) --
	(148.83,172.00) --
	(149.10,172.00) --
	(149.36,172.00) --
	(149.62,172.00) --
	(149.89,172.00) --
	(150.15,172.00) --
	(150.41,172.31) --
	(150.67,175.09) --
	(150.94,175.09) --
	(151.20,175.09) --
	(151.46,175.09) --
	(151.73,175.09) --
	(151.99,175.09) --
	(152.25,175.09) --
	(152.51,175.09) --
	(152.78,175.09) --
	(153.04,175.09) --
	(153.30,175.09) --
	(153.57,175.09) --
	(153.83,175.09) --
	(154.09,175.09) --
	(154.35,175.09) --
	(154.62,175.40) --
	(154.88,175.40) --
	(155.14,175.40) --
	(155.41,175.40) --
	(155.67,178.18) --
	(155.93,178.18) --
	(156.19,178.18) --
	(156.46,178.18) --
	(156.72,178.18) --
	(156.98,178.18) --
	(157.25,178.18) --
	(157.51,178.18) --
	(157.77,178.18) --
	(158.03,178.18) --
	(158.30,178.18) --
	(158.56,178.18) --
	(158.82,178.18) --
	(159.09,178.18) --
	(159.35,178.18) --
	(159.61,178.18) --
	(159.87,178.18) --
	(160.14,178.18) --
	(160.40,178.49) --
	(160.66,178.49) --
	(160.93,178.49) --
	(161.19,178.49) --
	(161.45,181.27) --
	(161.71,181.27) --
	(161.98,181.27) --
	(162.24,181.27) --
	(162.50,181.27) --
	(162.77,181.27) --
	(163.03,181.27) --
	(163.29,181.27) --
	(163.55,181.27) --
	(163.82,181.27) --
	(164.08,181.27) --
	(164.34,181.27) --
	(164.61,181.27) --
	(164.87,181.27) --
	(165.13,181.27) --
	(165.39,181.27) --
	(165.66,181.27) --
	(165.92,181.27) --
	(166.18,181.27) --
	(166.45,181.27) --
	(166.71,181.27) --
	(166.97,181.27) --
	(167.23,181.27) --
	(167.50,181.27) --
	(167.76,181.27) --
	(168.02,181.27) --
	(168.29,181.27) --
	(168.55,181.27) --
	(168.81,181.27) --
	(169.07,181.27) --
	(169.34,181.27) --
	(169.60,181.27) --
	(169.86,181.27) --
	(170.13,181.27) --
	(170.39,184.36) --
	(170.65,184.36) --
	(170.91,184.36) --
	(171.18,184.36) --
	(171.44,184.36) --
	(171.70,184.36) --
	(171.97,184.36) --
	(172.23,184.36) --
	(172.49,184.36) --
	(172.75,184.36) --
	(173.02,184.36) --
	(173.28,184.66) --
	(173.54,184.66) --
	(173.81,184.66) --
	(174.07,184.66) --
	(174.33,184.66) --
	(174.59,187.44) --
	(174.86,187.44) --
	(175.12,187.44) --
	(175.38,187.44) --
	(175.65,187.44) --
	(175.91,187.44) --
	(176.17,187.44) --
	(176.43,187.44) --
	(176.70,187.44) --
	(176.96,187.44) --
	(177.22,187.44) --
	(177.49,187.44) --
	(177.75,187.44) --
	(178.01,187.44) --
	(178.27,187.44) --
	(178.54,187.44) --
	(178.80,187.44) --
	(179.06,187.44) --
	(179.33,187.44) --
	(179.59,187.44) --
	(179.85,187.44) --
	(180.11,187.44) --
	(180.38,187.44) --
	(180.64,187.44) --
	(180.90,187.44) --
	(181.17,187.44) --
	(181.43,187.44) --
	(181.69,187.44) --
	(181.95,187.44) --
	(182.22,187.44) --
	(182.48,187.44) --
	(182.74,187.44) --
	(183.01,187.44) --
	(183.27,187.44) --
	(183.53,187.44) --
	(183.79,187.75) --
	(184.06,187.75) --
	(184.32,187.75) --
	(184.58,187.75) --
	(184.85,190.53) --
	(185.11,190.53) --
	(185.37,190.53) --
	(185.63,190.53) --
	(185.90,190.53) --
	(186.16,190.53) --
	(186.42,190.53) --
	(186.69,190.53) --
	(186.95,190.53) --
	(187.21,190.53) --
	(187.47,190.53) --
	(187.74,190.53) --
	(188.00,190.53) --
	(188.26,190.53) --
	(188.53,190.53) --
	(188.79,190.53) --
	(189.05,190.53) --
	(189.31,190.53) --
	(189.58,190.53) --
	(189.84,190.53) --
	(190.10,190.53) --
	(190.37,190.53) --
	(190.63,190.53) --
	(190.89,190.53) --
	(191.15,190.53) --
	(191.42,190.53) --
	(191.68,190.53) --
	(191.94,190.53) --
	(192.21,190.53) --
	(192.47,190.53) --
	(192.73,190.53) --
	(192.99,190.53) --
	(193.26,190.53) --
	(193.52,190.53) --
	(193.78,190.53) --
	(194.05,190.53) --
	(194.31,190.53) --
	(194.57,190.53) --
	(194.83,190.53) --
	(195.10,190.84) --
	(195.36,193.62) --
	(195.62,193.62) --
	(195.89,193.62) --
	(196.15,193.62) --
	(196.41,193.62) --
	(196.67,193.62) --
	(196.94,193.62) --
	(197.20,193.62) --
	(197.46,193.62) --
	(197.73,193.62) --
	(197.99,193.62) --
	(198.25,193.62) --
	(198.51,193.62) --
	(198.78,193.62) --
	(199.04,193.93) --
	(199.30,196.71) --
	(199.57,196.71) --
	(199.83,196.71) --
	(200.09,196.71) --
	(200.35,196.71) --
	(200.62,196.71) --
	(200.88,196.71) --
	(201.14,196.71) --
	(201.41,196.71) --
	(201.67,196.71) --
	(201.93,196.71) --
	(202.19,196.71) --
	(202.46,196.71) --
	(202.72,196.71) --
	(202.98,196.71) --
	(203.25,196.71) --
	(203.51,197.02) --
	(203.77,197.02) --
	(204.03,199.80) --
	(204.30,199.80) --
	(204.56,199.80) --
	(204.82,200.10) --
	(205.09,202.88) --
	(205.35,202.88) --
	(205.61,202.88) --
	(205.87,202.88) --
	(206.14,202.88) --
	(206.40,202.88) --
	(206.66,202.88) --
	(206.93,202.88) --
	(207.19,202.88) --
	(207.45,202.88) --
	(207.71,202.88) --
	(207.98,202.88) --
	(208.24,202.88) --
	(208.50,202.88) --
	(208.77,203.19) --
	(209.03,203.19) --
	(209.29,205.97) --
	(209.55,205.97) --
	(209.82,205.97) --
	(210.08,205.97) --
	(210.34,205.97) --
	(210.61,205.97) --
	(210.87,205.97) --
	(211.13,205.97) --
	(211.39,205.97) --
	(211.66,205.97) --
	(211.92,205.97) --
	(212.18,205.97) --
	(212.45,205.97) --
	(212.71,205.97) --
	(212.97,205.97) --
	(213.23,205.97) --
	(213.50,205.97) --
	(213.76,205.97) --
	(214.02,206.28) --
	(214.29,209.06) --
	(214.55,209.06) --
	(214.81,209.06) --
	(215.07,209.06) --
	(215.34,209.06) --
	(215.60,209.06) --
	(215.86,209.06) --
	(216.13,209.06) --
	(216.39,209.06) --
	(216.65,209.06) --
	(216.91,209.06) --
	(217.18,209.06) --
	(217.44,209.06) --
	(217.70,209.06) --
	(217.97,209.37) --
	(218.23,212.15) --
	(218.49,212.15) --
	(218.75,212.15) --
	(219.02,212.15) --
	(219.28,212.15) --
	(219.54,212.15) --
	(219.81,212.15) --
	(220.07,212.15) --
	(220.33,212.15) --
	(220.59,212.15) --
	(220.86,212.15) --
	(221.12,212.15) --
	(221.38,212.15) --
	(221.65,212.15) --
	(221.91,212.46) --
	(222.17,215.24) --
	(222.43,215.24) --
	(222.70,215.24) --
	(222.96,215.55) --
	(223.22,218.32) --
	(223.49,218.32) --
	(223.75,218.32) --
	(224.01,221.41) --
	(224.27,221.41) --
	(224.54,221.41) --
	(224.80,221.41) --
	(225.06,221.41) --
	(225.33,221.41) --
	(225.59,221.41) --
	(225.85,221.41) --
	(226.11,221.41) --
	(226.38,224.50) --
	(226.64,224.50) --
	(226.90,224.50) --
	(227.17,224.50) --
	(227.43,224.50) --
	(227.69,224.81) --
	(227.95,227.59) --
	(228.22,227.59) --
	(228.48,227.59) --
	(228.74,227.59) --
	(229.01,227.59) --
	(229.27,227.59) --
	(229.53,227.59) --
	(229.79,227.90) --
	(230.06,227.90) --
	(230.32,230.68) --
	(230.58,230.68) --
	(230.85,230.68) --
	(231.11,230.68) --
	(231.37,230.68) --
	(231.63,233.77) --
	(231.90,233.77) --
	(232.16,233.77) --
	(232.42,233.77) --
	(232.69,233.77) --
	(232.95,233.77) --
	(233.21,233.77) --
	(233.47,233.77) --
	(233.74,233.77) --
	(234.00,233.77) --
	(234.26,233.77) --
	(234.53,233.77) --
	(234.79,233.77) --
	(235.05,233.77) --
	(235.31,233.77) --
	(235.58,233.77) --
	(235.84,233.77) --
	(236.10,234.07) --
	(236.37,234.07) --
	(236.63,236.85) --
	(236.89,236.85) --
	(237.15,236.85) --
	(237.42,236.85) --
	(237.68,236.85) --
	(237.94,236.85) --
	(238.21,236.85) --
	(238.47,236.85) --
	(238.73,236.85) --
	(238.99,236.85) --
	(239.26,236.85) --
	(239.52,237.16) --
	(239.78,239.94) --
	(240.05,239.94) --
	(240.31,239.94) --
	(240.57,239.94) --
	(240.83,239.94) --
	(241.10,239.94) --
	(241.36,239.94) --
	(241.62,243.03) --
	(241.89,243.03) --
	(242.15,243.03) --
	(242.41,243.03) --
	(242.67,243.03) --
	(242.94,243.03) --
	(243.20,243.03) --
	(243.46,243.03) --
	(243.73,243.03) --
	(243.99,243.03) --
	(244.25,243.03) --
	(244.51,243.03) --
	(244.78,243.03) --
	(245.04,243.03) --
	(245.30,243.03) --
	(245.57,243.34) --
	(245.83,243.34) --
	(246.09,243.34) --
	(246.35,243.34) --
	(246.62,243.34) --
	(246.88,246.12) --
	(247.14,246.12) --
	(247.41,246.12) --
	(247.67,246.12) --
	(247.93,246.12) --
	(248.19,246.12) --
	(248.46,246.12) --
	(248.72,246.12) --
	(248.98,246.12) --
	(249.25,246.12) --
	(249.51,246.12) --
	(249.77,246.12) --
	(250.03,246.12) --
	(250.30,246.12) --
	(250.56,246.43) --
	(250.82,249.21) --
	(251.09,249.21) --
	(251.35,249.21) --
	(251.61,249.21) --
	(251.87,249.21) --
	(252.14,249.21) --
	(252.40,249.21) --
	(252.66,249.21) --
	(252.92,249.21) --
	(253.19,249.21) --
	(253.45,249.21) --
	(253.71,249.51) --
	(253.98,249.51) --
	(254.24,249.51) --
	(254.50,252.29) --
	(254.76,252.29) --
	(255.03,252.29) --
	(255.29,252.29) --
	(255.55,252.29) --
	(255.82,252.29) --
	(256.08,252.29) --
	(256.34,252.29) --
	(256.60,252.29) --
	(256.87,252.29) --
	(257.13,252.29) --
	(257.39,252.29) --
	(257.66,252.29) --
	(257.92,252.29) --
	(258.18,252.29) --
	(258.44,252.29) --
	(258.71,252.29) --
	(258.97,252.60) --
	(259.23,255.38) --
	(259.50,255.38) --
	(259.76,255.38) --
	(260.02,255.38) --
	(260.28,255.38) --
	(260.55,255.38) --
	(260.81,255.38) --
	(261.07,255.38) --
	(261.34,255.38) --
	(261.60,255.38) --
	(261.86,255.38) --
	(262.12,255.38) --
	(262.39,255.38) --
	(262.65,255.38) --
	(262.91,255.38) --
	(263.18,255.38) --
	(263.44,255.38) --
	(263.70,255.69) --
	(263.96,255.69) --
	(264.23,258.47) --
	(264.49,258.47) --
	(264.75,258.47) --
	(265.02,258.47) --
	(265.28,258.47) --
	(265.54,258.47) --
	(265.80,258.47) --
	(266.07,258.47) --
	(266.33,258.47) --
	(266.59,258.47) --
	(266.86,258.47) --
	(267.12,258.47) --
	(267.38,258.47) --
	(267.64,258.47) --
	(267.91,258.47) --
	(268.17,258.47) --
	(268.43,258.47) --
	(268.70,258.47) --
	(268.96,258.78) --
	(269.22,258.78) --
	(269.48,261.56) --
	(269.75,261.56) --
	(270.01,261.56) --
	(270.27,261.56) --
	(270.54,261.56) --
	(270.80,261.56) --
	(271.06,261.56) --
	(271.32,261.56) --
	(271.59,261.56) --
	(271.85,261.56) --
	(272.11,261.56) --
	(272.38,261.56) --
	(272.64,261.56) --
	(272.90,261.56) --
	(273.16,261.56) --
	(273.43,261.56) --
	(273.69,261.56) --
	(273.95,261.56) --
	(274.22,261.56) --
	(274.48,261.56) --
	(274.74,261.56) --
	(275.00,261.87) --
	(275.27,261.87) --
	(275.53,261.87) --
	(275.79,261.87) --
	(276.06,261.87) --
	(276.32,264.65) --
	(276.58,264.65) --
	(276.84,264.65) --
	(277.11,264.65) --
	(277.37,264.65) --
	(277.63,264.65) --
	(277.90,264.65) --
	(278.16,264.65) --
	(278.42,264.65) --
	(278.68,264.65) --
	(278.95,264.65) --
	(279.21,264.96) --
	(279.47,264.96) --
	(279.74,267.73) --
	(280.00,267.73) --
	(280.26,267.73) --
	(280.52,268.04) --
	(280.79,268.04) --
	(281.05,268.04) --
	(281.31,270.82) --
	(281.58,270.82) --
	(281.84,270.82) --
	(282.10,270.82) --
	(282.36,270.82) --
	(282.63,270.82) --
	(282.89,270.82) --
	(283.15,270.82) --
	(283.42,271.13) --
	(283.68,273.91) --
	(283.94,273.91) --
	(284.20,273.91) --
	(284.47,273.91) --
	(284.73,273.91) --
	(284.99,273.91) --
	(285.26,273.91) --
	(285.52,274.22) --
	(285.78,274.22) --
	(286.04,274.22) --
	(286.31,277.00) --
	(286.57,277.00) --
	(286.83,277.00) --
	(287.10,277.00) --
	(287.36,277.00) --
	(287.62,277.00) --
	(287.88,277.00) --
	(288.15,277.00) --
	(288.41,277.00) --
	(288.67,277.00) --
	(288.94,277.31) --
	(289.20,280.09) --
	(289.46,280.09) --
	(289.72,280.09) --
	(289.99,280.09) --
	(290.25,280.09) --
	(290.51,280.09) --
	(290.78,280.40) --
	(291.04,283.18) --
	(291.30,283.18) --
	(291.56,283.18) --
	(291.83,283.18) --
	(292.09,283.18) --
	(292.35,283.18) --
	(292.62,283.48) --
	(292.88,286.26) --
	(293.14,286.26) --
	(293.40,286.26) --
	(293.67,289.35) --
	(293.93,289.35) --
	(294.19,289.35) --
	(294.46,292.44) --
	(294.72,292.44) --
	(294.98,292.44) --
	(295.24,292.44) --
	(295.51,292.44) --
	(295.77,292.44) --
	(296.03,292.44) --
	(296.30,292.44) --
	(296.56,292.44) --
	(296.82,292.44) --
	(297.08,292.44) --
	(297.35,292.44) --
	(297.61,292.44) --
	(297.87,292.44) --
	(298.14,292.44) --
	(298.40,292.44) --
	(298.66,292.44) --
	(298.92,292.44) --
	(299.19,292.44) --
	(299.45,292.44) --
	(299.71,292.44) --
	(299.98,292.44) --
	(300.24,292.44) --
	(300.50,292.44) --
	(300.76,292.44) --
	(301.03,292.44) --
	(301.29,292.44) --
	(301.55,292.44) --
	(301.82,292.44) --
	(302.08,292.44) --
	(302.34,292.44) --
	(302.60,292.44) --
	(302.87,292.44);
\definecolor{drawColor}{RGB}{8,81,156}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.28,101.77) --
	( 40.54,101.77) --
	( 40.80,101.77) --
	( 41.06,104.50) --
	( 41.33,104.50) --
	( 41.59,107.23) --
	( 41.85,107.23) --
	( 42.12,107.23) --
	( 42.38,107.23) --
	( 42.64,107.23) --
	( 42.90,109.96) --
	( 43.17,109.96) --
	( 43.43,109.96) --
	( 43.69,109.96) --
	( 43.96,109.96) --
	( 44.22,109.96) --
	( 44.48,109.96) --
	( 44.74,109.96) --
	( 45.01,109.96) --
	( 45.27,110.23) --
	( 45.53,112.69) --
	( 45.80,112.69) --
	( 46.06,112.69) --
	( 46.32,112.69) --
	( 46.58,112.69) --
	( 46.85,112.69) --
	( 47.11,112.69) --
	( 47.37,112.69) --
	( 47.64,112.69) --
	( 47.90,112.69) --
	( 48.16,112.69) --
	( 48.42,112.69) --
	( 48.69,112.69) --
	( 48.95,115.42) --
	( 49.21,115.42) --
	( 49.48,115.42) --
	( 49.74,115.42) --
	( 50.00,115.42) --
	( 50.26,115.42) --
	( 50.53,115.42) --
	( 50.79,115.42) --
	( 51.05,115.42) --
	( 51.32,115.42) --
	( 51.58,115.42) --
	( 51.84,115.42) --
	( 52.10,115.42) --
	( 52.37,115.42) --
	( 52.63,115.42) --
	( 52.89,115.42) --
	( 53.16,115.42) --
	( 53.42,115.69) --
	( 53.68,118.15) --
	( 53.94,118.15) --
	( 54.21,118.15) --
	( 54.47,118.15) --
	( 54.73,118.15) --
	( 55.00,118.15) --
	( 55.26,118.15) --
	( 55.52,118.15) --
	( 55.78,118.15) --
	( 56.05,118.15) --
	( 56.31,118.15) --
	( 56.57,118.15) --
	( 56.84,118.15) --
	( 57.10,118.42) --
	( 57.36,120.87) --
	( 57.62,120.87) --
	( 57.89,120.87) --
	( 58.15,120.87) --
	( 58.41,120.87) --
	( 58.68,120.87) --
	( 58.94,120.87) --
	( 59.20,120.87) --
	( 59.46,120.87) --
	( 59.73,120.87) --
	( 59.99,120.87) --
	( 60.25,120.87) --
	( 60.52,120.87) --
	( 60.78,120.87) --
	( 61.04,120.87) --
	( 61.30,120.87) --
	( 61.57,120.87) --
	( 61.83,120.87) --
	( 62.09,120.87) --
	( 62.36,120.87) --
	( 62.62,120.87) --
	( 62.88,120.87) --
	( 63.14,120.87) --
	( 63.41,120.87) --
	( 63.67,123.60) --
	( 63.93,123.60) --
	( 64.20,123.60) --
	( 64.46,123.60) --
	( 64.72,123.60) --
	( 64.98,123.60) --
	( 65.25,123.60) --
	( 65.51,123.60) --
	( 65.77,123.88) --
	( 66.04,123.88) --
	( 66.30,123.88) --
	( 66.56,123.88) --
	( 66.82,126.33) --
	( 67.09,126.33) --
	( 67.35,126.33) --
	( 67.61,126.33) --
	( 67.88,126.33) --
	( 68.14,126.33) --
	( 68.40,126.33) --
	( 68.66,126.33) --
	( 68.93,126.33) --
	( 69.19,126.33) --
	( 69.45,126.33) --
	( 69.72,126.33) --
	( 69.98,126.33) --
	( 70.24,126.33) --
	( 70.50,126.33) --
	( 70.77,126.33) --
	( 71.03,126.33) --
	( 71.29,126.33) --
	( 71.56,126.33) --
	( 71.82,126.33) --
	( 72.08,126.33) --
	( 72.34,126.33) --
	( 72.61,126.33) --
	( 72.87,126.60) --
	( 73.13,126.60) --
	( 73.40,126.60) --
	( 73.66,129.06) --
	( 73.92,129.06) --
	( 74.18,129.06) --
	( 74.45,129.06) --
	( 74.71,129.06) --
	( 74.97,129.06) --
	( 75.24,129.06) --
	( 75.50,129.06) --
	( 75.76,129.06) --
	( 76.02,129.06) --
	( 76.29,129.06) --
	( 76.55,129.06) --
	( 76.81,129.06) --
	( 77.08,129.06) --
	( 77.34,129.06) --
	( 77.60,129.06) --
	( 77.86,129.06) --
	( 78.13,129.06) --
	( 78.39,129.33) --
	( 78.65,129.33) --
	( 78.92,131.79) --
	( 79.18,131.79) --
	( 79.44,131.79) --
	( 79.70,131.79) --
	( 79.97,131.79) --
	( 80.23,131.79) --
	( 80.49,131.79) --
	( 80.76,131.79) --
	( 81.02,131.79) --
	( 81.28,131.79) --
	( 81.54,131.79) --
	( 81.81,131.79) --
	( 82.07,131.79) --
	( 82.33,132.06) --
	( 82.60,134.52) --
	( 82.86,134.52) --
	( 83.12,134.52) --
	( 83.38,134.52) --
	( 83.65,134.52) --
	( 83.91,134.52) --
	( 84.17,134.52) --
	( 84.44,134.52) --
	( 84.70,134.52) --
	( 84.96,134.52) --
	( 85.22,134.52) --
	( 85.49,134.52) --
	( 85.75,134.52) --
	( 86.01,134.52) --
	( 86.28,134.52) --
	( 86.54,137.25) --
	( 86.80,137.25) --
	( 87.06,137.25) --
	( 87.33,137.25) --
	( 87.59,137.25) --
	( 87.85,137.25) --
	( 88.12,137.25) --
	( 88.38,137.25) --
	( 88.64,137.25) --
	( 88.90,137.25) --
	( 89.17,137.25) --
	( 89.43,137.25) --
	( 89.69,137.25) --
	( 89.96,137.25) --
	( 90.22,137.25) --
	( 90.48,137.25) --
	( 90.74,137.25) --
	( 91.01,137.25) --
	( 91.27,137.25) --
	( 91.53,137.25) --
	( 91.80,137.25) --
	( 92.06,137.25) --
	( 92.32,137.25) --
	( 92.58,137.25) --
	( 92.85,137.25) --
	( 93.11,137.25) --
	( 93.37,137.25) --
	( 93.64,137.25) --
	( 93.90,137.52) --
	( 94.16,137.52) --
	( 94.42,139.98) --
	( 94.69,139.98) --
	( 94.95,139.98) --
	( 95.21,139.98) --
	( 95.48,139.98) --
	( 95.74,139.98) --
	( 96.00,139.98) --
	( 96.26,139.98) --
	( 96.53,139.98) --
	( 96.79,139.98) --
	( 97.05,139.98) --
	( 97.32,139.98) --
	( 97.58,139.98) --
	( 97.84,139.98) --
	( 98.10,139.98) --
	( 98.37,139.98) --
	( 98.63,139.98) --
	( 98.89,139.98) --
	( 99.16,139.98) --
	( 99.42,139.98) --
	( 99.68,139.98) --
	( 99.94,139.98) --
	(100.21,139.98) --
	(100.47,139.98) --
	(100.73,139.98) --
	(101.00,139.98) --
	(101.26,139.98) --
	(101.52,139.98) --
	(101.78,139.98) --
	(102.05,139.98) --
	(102.31,140.25) --
	(102.57,140.25) --
	(102.84,142.70) --
	(103.10,142.70) --
	(103.36,142.70) --
	(103.62,142.70) --
	(103.89,142.70) --
	(104.15,142.70) --
	(104.41,142.70) --
	(104.68,142.70) --
	(104.94,142.70) --
	(105.20,142.70) --
	(105.46,142.70) --
	(105.73,142.70) --
	(105.99,142.70) --
	(106.25,142.70) --
	(106.52,142.70) --
	(106.78,142.70) --
	(107.04,142.70) --
	(107.30,142.98) --
	(107.57,145.43) --
	(107.83,145.43) --
	(108.09,145.43) --
	(108.36,145.71) --
	(108.62,148.16) --
	(108.88,148.16) --
	(109.14,148.16) --
	(109.41,148.16) --
	(109.67,148.16) --
	(109.93,148.16) --
	(110.20,148.16) --
	(110.46,148.16) --
	(110.72,148.16) --
	(110.98,148.16) --
	(111.25,148.16) --
	(111.51,148.16) --
	(111.77,148.16) --
	(112.04,148.16) --
	(112.30,148.16) --
	(112.56,148.16) --
	(112.82,148.16) --
	(113.09,148.16) --
	(113.35,148.16) --
	(113.61,148.16) --
	(113.88,148.16) --
	(114.14,148.16) --
	(114.40,148.43) --
	(114.66,148.43) --
	(114.93,148.43) --
	(115.19,148.43) --
	(115.45,150.89) --
	(115.72,150.89) --
	(115.98,150.89) --
	(116.24,150.89) --
	(116.50,150.89) --
	(116.77,150.89) --
	(117.03,150.89) --
	(117.29,150.89) --
	(117.56,150.89) --
	(117.82,150.89) --
	(118.08,150.89) --
	(118.34,150.89) --
	(118.61,150.89) --
	(118.87,150.89) --
	(119.13,150.89) --
	(119.40,150.89) --
	(119.66,150.89) --
	(119.92,150.89) --
	(120.18,151.16) --
	(120.45,153.62) --
	(120.71,153.62) --
	(120.97,153.62) --
	(121.24,153.62) --
	(121.50,153.62) --
	(121.76,153.62) --
	(122.02,153.62) --
	(122.29,153.62) --
	(122.55,153.62) --
	(122.81,153.62) --
	(123.08,153.89) --
	(123.34,153.89) --
	(123.60,156.35) --
	(123.86,156.35) --
	(124.13,156.35) --
	(124.39,156.35) --
	(124.65,156.35) --
	(124.92,156.35) --
	(125.18,156.35) --
	(125.44,156.35) --
	(125.70,156.35) --
	(125.97,156.35) --
	(126.23,156.35) --
	(126.49,156.62) --
	(126.76,156.62) --
	(127.02,156.62) --
	(127.28,159.08) --
	(127.54,159.08) --
	(127.81,159.08) --
	(128.07,159.08) --
	(128.33,159.08) --
	(128.60,159.08) --
	(128.86,159.08) --
	(129.12,159.08) --
	(129.38,159.08) --
	(129.65,159.08) --
	(129.91,159.08) --
	(130.17,159.08) --
	(130.44,161.81) --
	(130.70,161.81) --
	(130.96,161.81) --
	(131.22,161.81) --
	(131.49,161.81) --
	(131.75,161.81) --
	(132.01,161.81) --
	(132.27,161.81) --
	(132.54,161.81) --
	(132.80,161.81) --
	(133.06,161.81) --
	(133.33,161.81) --
	(133.59,161.81) --
	(133.85,161.81) --
	(134.11,164.53) --
	(134.38,164.53) --
	(134.64,164.53) --
	(134.90,164.53) --
	(135.17,164.53) --
	(135.43,164.53) --
	(135.69,164.53) --
	(135.95,164.53) --
	(136.22,164.53) --
	(136.48,164.53) --
	(136.74,164.81) --
	(137.01,167.26) --
	(137.27,167.26) --
	(137.53,167.26) --
	(137.79,167.26) --
	(138.06,167.26) --
	(138.32,167.26) --
	(138.58,167.54) --
	(138.85,167.54) --
	(139.11,169.99) --
	(139.37,169.99) --
	(139.63,169.99) --
	(139.90,169.99) --
	(140.16,169.99) --
	(140.42,169.99) --
	(140.69,169.99) --
	(140.95,169.99) --
	(141.21,169.99) --
	(141.47,169.99) --
	(141.74,169.99) --
	(142.00,169.99) --
	(142.26,169.99) --
	(142.53,169.99) --
	(142.79,169.99) --
	(143.05,169.99) --
	(143.31,169.99) --
	(143.58,169.99) --
	(143.84,169.99) --
	(144.10,169.99) --
	(144.37,169.99) --
	(144.63,169.99) --
	(144.89,170.27) --
	(145.15,172.72) --
	(145.42,172.72) --
	(145.68,172.72) --
	(145.94,172.72) --
	(146.21,172.72) --
	(146.47,172.72) --
	(146.73,172.72) --
	(146.99,172.72) --
	(147.26,172.72) --
	(147.52,172.72) --
	(147.78,172.72) --
	(148.05,172.72) --
	(148.31,172.72) --
	(148.57,172.72) --
	(148.83,172.72) --
	(149.10,172.72) --
	(149.36,172.72) --
	(149.62,172.72) --
	(149.89,172.72) --
	(150.15,172.72) --
	(150.41,172.72) --
	(150.67,172.99) --
	(150.94,172.99) --
	(151.20,172.99) --
	(151.46,175.45) --
	(151.73,175.45) --
	(151.99,175.45) --
	(152.25,175.45) --
	(152.51,175.45) --
	(152.78,175.45) --
	(153.04,175.45) --
	(153.30,175.45) --
	(153.57,175.45) --
	(153.83,175.45) --
	(154.09,175.45) --
	(154.35,175.45) --
	(154.62,175.72) --
	(154.88,175.72) --
	(155.14,175.72) --
	(155.41,178.18) --
	(155.67,178.18) --
	(155.93,178.18) --
	(156.19,178.18) --
	(156.46,178.18) --
	(156.72,178.18) --
	(156.98,178.18) --
	(157.25,178.18) --
	(157.51,178.18) --
	(157.77,178.18) --
	(158.03,178.18) --
	(158.30,178.18) --
	(158.56,178.18) --
	(158.82,178.18) --
	(159.09,178.18) --
	(159.35,178.18) --
	(159.61,178.45) --
	(159.87,178.45) --
	(160.14,178.45) --
	(160.40,178.45) --
	(160.66,178.45) --
	(160.93,178.45) --
	(161.19,180.91) --
	(161.45,180.91) --
	(161.71,180.91) --
	(161.98,180.91) --
	(162.24,180.91) --
	(162.50,180.91) --
	(162.77,180.91) --
	(163.03,180.91) --
	(163.29,180.91) --
	(163.55,180.91) --
	(163.82,180.91) --
	(164.08,180.91) --
	(164.34,180.91) --
	(164.61,180.91) --
	(164.87,180.91) --
	(165.13,180.91) --
	(165.39,181.18) --
	(165.66,183.64) --
	(165.92,183.64) --
	(166.18,183.64) --
	(166.45,183.64) --
	(166.71,183.64) --
	(166.97,183.64) --
	(167.23,183.64) --
	(167.50,183.64) --
	(167.76,183.64) --
	(168.02,183.64) --
	(168.29,183.64) --
	(168.55,183.64) --
	(168.81,183.64) --
	(169.07,183.64) --
	(169.34,183.64) --
	(169.60,183.64) --
	(169.86,183.64) --
	(170.13,183.64) --
	(170.39,183.64) --
	(170.65,183.64) --
	(170.91,183.64) --
	(171.18,183.64) --
	(171.44,183.64) --
	(171.70,183.64) --
	(171.97,183.64) --
	(172.23,183.64) --
	(172.49,183.64) --
	(172.75,183.64) --
	(173.02,183.64) --
	(173.28,183.64) --
	(173.54,183.64) --
	(173.81,183.64) --
	(174.07,183.64) --
	(174.33,183.64) --
	(174.59,183.64) --
	(174.86,183.64) --
	(175.12,183.64) --
	(175.38,183.64) --
	(175.65,183.64) --
	(175.91,183.64) --
	(176.17,183.64) --
	(176.43,183.64) --
	(176.70,183.64) --
	(176.96,183.64) --
	(177.22,183.64) --
	(177.49,183.64) --
	(177.75,183.64) --
	(178.01,183.91) --
	(178.27,183.91) --
	(178.54,183.91) --
	(178.80,183.91) --
	(179.06,183.91) --
	(179.33,183.91) --
	(179.59,186.37) --
	(179.85,186.37) --
	(180.11,186.37) --
	(180.38,186.37) --
	(180.64,186.37) --
	(180.90,186.37) --
	(181.17,186.37) --
	(181.43,186.37) --
	(181.69,186.37) --
	(181.95,186.37) --
	(182.22,186.37) --
	(182.48,186.37) --
	(182.74,186.37) --
	(183.01,186.37) --
	(183.27,186.37) --
	(183.53,186.64) --
	(183.79,189.09) --
	(184.06,189.09) --
	(184.32,189.09) --
	(184.58,189.09) --
	(184.85,189.09) --
	(185.11,189.09) --
	(185.37,189.09) --
	(185.63,189.09) --
	(185.90,189.09) --
	(186.16,189.09) --
	(186.42,189.09) --
	(186.69,189.09) --
	(186.95,189.09) --
	(187.21,189.09) --
	(187.47,189.09) --
	(187.74,191.82) --
	(188.00,191.82) --
	(188.26,191.82) --
	(188.53,191.82) --
	(188.79,191.82) --
	(189.05,191.82) --
	(189.31,191.82) --
	(189.58,191.82) --
	(189.84,191.82) --
	(190.10,191.82) --
	(190.37,191.82) --
	(190.63,191.82) --
	(190.89,191.82) --
	(191.15,191.82) --
	(191.42,191.82) --
	(191.68,191.82) --
	(191.94,191.82) --
	(192.21,191.82) --
	(192.47,191.82) --
	(192.73,191.82) --
	(192.99,191.82) --
	(193.26,191.82) --
	(193.52,191.82) --
	(193.78,191.82) --
	(194.05,191.82) --
	(194.31,191.82) --
	(194.57,191.82) --
	(194.83,191.82) --
	(195.10,191.82) --
	(195.36,191.82) --
	(195.62,191.82) --
	(195.89,191.82) --
	(196.15,191.82) --
	(196.41,191.82) --
	(196.67,191.82) --
	(196.94,191.82) --
	(197.20,191.82) --
	(197.46,191.82) --
	(197.73,191.82) --
	(197.99,191.82) --
	(198.25,191.82) --
	(198.51,191.82) --
	(198.78,191.82) --
	(199.04,192.10) --
	(199.30,192.10) --
	(199.57,192.10) --
	(199.83,192.10) --
	(200.09,192.10) --
	(200.35,194.55) --
	(200.62,194.55) --
	(200.88,194.55) --
	(201.14,194.55) --
	(201.41,194.55) --
	(201.67,194.55) --
	(201.93,197.28) --
	(202.19,197.28) --
	(202.46,197.28) --
	(202.72,197.28) --
	(202.98,197.28) --
	(203.25,197.28) --
	(203.51,197.28) --
	(203.77,197.28) --
	(204.03,197.28) --
	(204.30,197.28) --
	(204.56,197.28) --
	(204.82,197.55) --
	(205.09,200.01) --
	(205.35,200.01) --
	(205.61,200.01) --
	(205.87,200.01) --
	(206.14,200.01) --
	(206.40,200.01) --
	(206.66,200.01) --
	(206.93,200.28) --
	(207.19,200.28) --
	(207.45,202.74) --
	(207.71,202.74) --
	(207.98,202.74) --
	(208.24,202.74) --
	(208.50,202.74) --
	(208.77,202.74) --
	(209.03,202.74) --
	(209.29,202.74) --
	(209.55,202.74) --
	(209.82,202.74) --
	(210.08,202.74) --
	(210.34,202.74) --
	(210.61,202.74) --
	(210.87,202.74) --
	(211.13,202.74) --
	(211.39,202.74) --
	(211.66,202.74) --
	(211.92,202.74) --
	(212.18,202.74) --
	(212.45,203.01) --
	(212.71,205.47) --
	(212.97,205.47) --
	(213.23,205.47) --
	(213.50,205.47) --
	(213.76,205.47) --
	(214.02,205.47) --
	(214.29,205.47) --
	(214.55,205.47) --
	(214.81,205.74) --
	(215.07,205.74) --
	(215.34,205.74) --
	(215.60,205.74) --
	(215.86,208.20) --
	(216.13,208.20) --
	(216.39,208.20) --
	(216.65,208.20) --
	(216.91,208.20) --
	(217.18,208.20) --
	(217.44,208.20) --
	(217.70,208.20) --
	(217.97,208.20) --
	(218.23,208.20) --
	(218.49,208.20) --
	(218.75,208.20) --
	(219.02,208.20) --
	(219.28,208.47) --
	(219.54,211.20) --
	(219.81,213.65) --
	(220.07,213.65) --
	(220.33,213.65) --
	(220.59,213.65) --
	(220.86,213.65) --
	(221.12,213.65) --
	(221.38,213.93) --
	(221.65,213.93) --
	(221.91,216.38) --
	(222.17,216.38) --
	(222.43,216.38) --
	(222.70,216.38) --
	(222.96,216.38) --
	(223.22,216.38) --
	(223.49,216.38) --
	(223.75,216.66) --
	(224.01,219.11) --
	(224.27,219.11) --
	(224.54,219.11) --
	(224.80,219.11) --
	(225.06,219.11) --
	(225.33,219.38) --
	(225.59,219.38) --
	(225.85,221.84) --
	(226.11,221.84) --
	(226.38,221.84) --
	(226.64,221.84) --
	(226.90,221.84) --
	(227.17,221.84) --
	(227.43,222.11) --
	(227.69,222.11) --
	(227.95,222.11) --
	(228.22,222.11) --
	(228.48,224.57) --
	(228.74,224.57) --
	(229.01,224.57) --
	(229.27,224.57) --
	(229.53,224.57) --
	(229.79,224.57) --
	(230.06,224.57) --
	(230.32,224.57) --
	(230.58,224.57) --
	(230.85,224.57) --
	(231.11,224.57) --
	(231.37,224.84) --
	(231.63,227.30) --
	(231.90,227.30) --
	(232.16,227.57) --
	(232.42,230.03) --
	(232.69,230.03) --
	(232.95,230.03) --
	(233.21,230.03) --
	(233.47,232.75) --
	(233.74,232.75) --
	(234.00,232.75) --
	(234.26,232.75) --
	(234.53,232.75) --
	(234.79,232.75) --
	(235.05,232.75) --
	(235.31,233.03) --
	(235.58,233.03) --
	(235.84,235.48) --
	(236.10,235.48) --
	(236.37,235.48) --
	(236.63,235.48) --
	(236.89,235.48) --
	(237.15,235.48) --
	(237.42,235.48) --
	(237.68,235.48) --
	(237.94,238.21) --
	(238.21,238.21) --
	(238.47,238.21) --
	(238.73,238.21) --
	(238.99,238.21) --
	(239.26,238.21) --
	(239.52,238.21) --
	(239.78,238.21) --
	(240.05,238.21) --
	(240.31,240.94) --
	(240.57,240.94) --
	(240.83,240.94) --
	(241.10,240.94) --
	(241.36,240.94) --
	(241.62,240.94) --
	(241.89,240.94) --
	(242.15,240.94) --
	(242.41,240.94) --
	(242.67,240.94) --
	(242.94,240.94) --
	(243.20,240.94) --
	(243.46,240.94) --
	(243.73,240.94) --
	(243.99,240.94) --
	(244.25,240.94) --
	(244.51,240.94) --
	(244.78,240.94) --
	(245.04,240.94) --
	(245.30,240.94) --
	(245.57,240.94) --
	(245.83,243.67) --
	(246.09,243.67) --
	(246.35,243.67) --
	(246.62,243.67) --
	(246.88,243.94) --
	(247.14,246.40) --
	(247.41,246.40) --
	(247.67,246.40) --
	(247.93,246.40) --
	(248.19,246.40) --
	(248.46,246.40) --
	(248.72,246.40) --
	(248.98,246.40) --
	(249.25,246.40) --
	(249.51,246.40) --
	(249.77,246.40) --
	(250.03,246.40) --
	(250.30,246.40) --
	(250.56,246.40) --
	(250.82,246.40) --
	(251.09,246.40) --
	(251.35,246.40) --
	(251.61,246.40) --
	(251.87,246.40) --
	(252.14,246.40) --
	(252.40,246.40) --
	(252.66,246.67) --
	(252.92,246.67) --
	(253.19,246.67) --
	(253.45,246.67) --
	(253.71,249.13) --
	(253.98,249.13) --
	(254.24,249.13) --
	(254.50,249.13) --
	(254.76,249.13) --
	(255.03,249.13) --
	(255.29,249.13) --
	(255.55,249.13) --
	(255.82,249.13) --
	(256.08,249.13) --
	(256.34,249.13) --
	(256.60,249.13) --
	(256.87,249.13) --
	(257.13,249.13) --
	(257.39,249.13) --
	(257.66,251.86) --
	(257.92,251.86) --
	(258.18,251.86) --
	(258.44,251.86) --
	(258.71,251.86) --
	(258.97,251.86) --
	(259.23,251.86) --
	(259.50,254.59) --
	(259.76,254.59) --
	(260.02,254.59) --
	(260.28,254.59) --
	(260.55,254.59) --
	(260.81,254.59) --
	(261.07,254.86) --
	(261.34,257.31) --
	(261.60,257.31) --
	(261.86,257.31) --
	(262.12,257.31) --
	(262.39,257.31) --
	(262.65,257.31) --
	(262.91,257.31) --
	(263.18,257.31) --
	(263.44,257.31) --
	(263.70,257.31) --
	(263.96,257.31) --
	(264.23,257.31) --
	(264.49,257.31) --
	(264.75,257.31) --
	(265.02,257.31) --
	(265.28,257.31) --
	(265.54,257.59) --
	(265.80,260.04) --
	(266.07,260.04) --
	(266.33,260.04) --
	(266.59,260.04) --
	(266.86,260.04) --
	(267.12,260.04) --
	(267.38,260.04) --
	(267.64,260.04) --
	(267.91,260.04) --
	(268.17,260.04) --
	(268.43,260.04) --
	(268.70,260.04) --
	(268.96,260.04) --
	(269.22,260.04) --
	(269.48,260.04) --
	(269.75,260.04) --
	(270.01,260.04) --
	(270.27,260.04) --
	(270.54,260.04) --
	(270.80,260.04) --
	(271.06,260.04) --
	(271.32,260.04) --
	(271.59,262.77) --
	(271.85,262.77) --
	(272.11,262.77) --
	(272.38,262.77) --
	(272.64,262.77) --
	(272.90,262.77) --
	(273.16,262.77) --
	(273.43,262.77) --
	(273.69,262.77) --
	(273.95,262.77) --
	(274.22,262.77) --
	(274.48,262.77) --
	(274.74,262.77) --
	(275.00,265.50) --
	(275.27,265.50) --
	(275.53,265.50) --
	(275.79,265.50) --
	(276.06,265.50) --
	(276.32,265.50) --
	(276.58,265.50) --
	(276.84,265.50) --
	(277.11,265.50) --
	(277.37,265.50) --
	(277.63,265.50) --
	(277.90,265.50) --
	(278.16,265.77) --
	(278.42,268.23) --
	(278.68,268.23) --
	(278.95,268.23) --
	(279.21,268.23) --
	(279.47,268.23) --
	(279.74,268.23) --
	(280.00,268.23) --
	(280.26,268.23) --
	(280.52,270.96) --
	(280.79,270.96) --
	(281.05,270.96) --
	(281.31,270.96) --
	(281.58,270.96) --
	(281.84,270.96) --
	(282.10,270.96) --
	(282.36,270.96) --
	(282.63,270.96) --
	(282.89,270.96) --
	(283.15,270.96) --
	(283.42,270.96) --
	(283.68,270.96) --
	(283.94,270.96) --
	(284.20,270.96) --
	(284.47,270.96) --
	(284.73,273.69) --
	(284.99,273.69) --
	(285.26,273.69) --
	(285.52,273.69) --
	(285.78,273.69) --
	(286.04,273.69) --
	(286.31,273.69) --
	(286.57,273.69) --
	(286.83,273.69) --
	(287.10,273.69) --
	(287.36,273.69) --
	(287.62,273.96) --
	(287.88,276.42) --
	(288.15,276.42) --
	(288.41,276.42) --
	(288.67,276.69) --
	(288.94,279.14) --
	(289.20,279.14) --
	(289.46,279.14) --
	(289.72,279.14) --
	(289.99,279.14) --
	(290.25,279.14) --
	(290.51,279.14) --
	(290.78,279.14) --
	(291.04,279.14) --
	(291.30,279.14) --
	(291.56,279.14) --
	(291.83,279.14) --
	(292.09,279.14) --
	(292.35,279.42) --
	(292.62,281.87) --
	(292.88,281.87) --
	(293.14,281.87) --
	(293.40,281.87) --
	(293.67,281.87) --
	(293.93,282.15) --
	(294.19,282.15) --
	(294.46,284.60) --
	(294.72,284.60) --
	(294.98,284.60) --
	(295.24,284.60) --
	(295.51,284.60) --
	(295.77,284.60) --
	(296.03,284.60) --
	(296.30,284.60) --
	(296.56,284.88) --
	(296.82,287.33) --
	(297.08,287.33) --
	(297.35,287.33) --
	(297.61,287.60) --
	(297.87,290.06) --
	(298.14,290.06) --
	(298.40,290.06) --
	(298.66,290.06) --
	(298.92,290.06) --
	(299.19,290.06) --
	(299.45,290.06) --
	(299.71,290.33) --
	(299.98,292.79) --
	(300.24,295.52) --
	(300.50,295.52) --
	(300.76,298.25) --
	(301.03,298.25) --
	(301.29,298.25) --
	(301.55,298.52) --
	(301.82,306.43) --
	(302.08,306.43) --
	(302.34,306.43) --
	(302.60,306.43) --
	(302.87,306.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.28, 40.79) --
	( 40.54, 68.33) --
	( 40.80, 72.84) --
	( 41.06, 75.23) --
	( 41.33, 77.48) --
	( 41.59, 79.06) --
	( 41.85, 80.37) --
	( 42.12, 81.58) --
	( 42.38, 82.46) --
	( 42.64, 83.44) --
	( 42.90, 84.41) --
	( 43.17, 85.37) --
	( 43.43, 86.28) --
	( 43.69, 86.98) --
	( 43.96, 87.72) --
	( 44.22, 88.31) --
	( 44.48, 88.91) --
	( 44.74, 89.49) --
	( 45.01, 90.07) --
	( 45.27, 90.62) --
	( 45.53, 91.11) --
	( 45.80, 91.63) --
	( 46.06, 92.13) --
	( 46.32, 92.51) --
	( 46.58, 92.96) --
	( 46.85, 93.37) --
	( 47.11, 93.78) --
	( 47.37, 94.21) --
	( 47.64, 94.60) --
	( 47.90, 94.94) --
	( 48.16, 95.30) --
	( 48.42, 95.58) --
	( 48.69, 95.98) --
	( 48.95, 96.26) --
	( 49.21, 96.59) --
	( 49.48, 96.90) --
	( 49.74, 97.30) --
	( 50.00, 97.61) --
	( 50.26, 97.93) --
	( 50.53, 98.25) --
	( 50.79, 98.50) --
	( 51.05, 98.76) --
	( 51.32, 99.01) --
	( 51.58, 99.28) --
	( 51.84, 99.52) --
	( 52.10, 99.82) --
	( 52.37,100.06) --
	( 52.63,100.30) --
	( 52.89,100.58) --
	( 53.16,100.83) --
	( 53.42,101.09) --
	( 53.68,101.31) --
	( 53.94,101.53) --
	( 54.21,101.76) --
	( 54.47,102.01) --
	( 54.73,102.23) --
	( 55.00,102.50) --
	( 55.26,102.72) --
	( 55.52,102.91) --
	( 55.78,103.13) --
	( 56.05,103.32) --
	( 56.31,103.58) --
	( 56.57,103.79) --
	( 56.84,104.01) --
	( 57.10,104.20) --
	( 57.36,104.39) --
	( 57.62,104.59) --
	( 57.89,104.79) --
	( 58.15,104.99) --
	( 58.41,105.16) --
	( 58.68,105.38) --
	( 58.94,105.57) --
	( 59.20,105.76) --
	( 59.46,105.97) --
	( 59.73,106.18) --
	( 59.99,106.40) --
	( 60.25,106.59) --
	( 60.52,106.73) --
	( 60.78,106.93) --
	( 61.04,107.13) --
	( 61.30,107.31) --
	( 61.57,107.46) --
	( 61.83,107.60) --
	( 62.09,107.80) --
	( 62.36,107.99) --
	( 62.62,108.17) --
	( 62.88,108.34) --
	( 63.14,108.49) --
	( 63.41,108.66) --
	( 63.67,108.82) --
	( 63.93,108.99) --
	( 64.20,109.18) --
	( 64.46,109.37) --
	( 64.72,109.51) --
	( 64.98,109.65) --
	( 65.25,109.83) --
	( 65.51,109.99) --
	( 65.77,110.15) --
	( 66.04,110.32) --
	( 66.30,110.49) --
	( 66.56,110.65) --
	( 66.82,110.81) --
	( 67.09,110.97) --
	( 67.35,111.11) --
	( 67.61,111.27) --
	( 67.88,111.43) --
	( 68.14,111.61) --
	( 68.40,111.76) --
	( 68.66,111.91) --
	( 68.93,112.03) --
	( 69.19,112.16) --
	( 69.45,112.30) --
	( 69.72,112.44) --
	( 69.98,112.57) --
	( 70.24,112.72) --
	( 70.50,112.88) --
	( 70.77,113.03) --
	( 71.03,113.16) --
	( 71.29,113.30) --
	( 71.56,113.43) --
	( 71.82,113.58) --
	( 72.08,113.72) --
	( 72.34,113.85) --
	( 72.61,114.00) --
	( 72.87,114.17) --
	( 73.13,114.31) --
	( 73.40,114.43) --
	( 73.66,114.56) --
	( 73.92,114.69) --
	( 74.18,114.80) --
	( 74.45,114.94) --
	( 74.71,115.07) --
	( 74.97,115.19) --
	( 75.24,115.31) --
	( 75.50,115.45) --
	( 75.76,115.61) --
	( 76.02,115.73) --
	( 76.29,115.88) --
	( 76.55,115.99) --
	( 76.81,116.11) --
	( 77.08,116.25) --
	( 77.34,116.38) --
	( 77.60,116.52) --
	( 77.86,116.65) --
	( 78.13,116.84) --
	( 78.39,116.96) --
	( 78.65,117.08) --
	( 78.92,117.21) --
	( 79.18,117.35) --
	( 79.44,117.49) --
	( 79.70,117.62) --
	( 79.97,117.74) --
	( 80.23,117.90) --
	( 80.49,118.01) --
	( 80.76,118.13) --
	( 81.02,118.25) --
	( 81.28,118.38) --
	( 81.54,118.48) --
	( 81.81,118.62) --
	( 82.07,118.75) --
	( 82.33,118.89) --
	( 82.60,119.00) --
	( 82.86,119.14) --
	( 83.12,119.27) --
	( 83.38,119.41) --
	( 83.65,119.54) --
	( 83.91,119.67) --
	( 84.17,119.78) --
	( 84.44,119.87) --
	( 84.70,119.99) --
	( 84.96,120.13) --
	( 85.22,120.26) --
	( 85.49,120.39) --
	( 85.75,120.53) --
	( 86.01,120.65) --
	( 86.28,120.76) --
	( 86.54,120.89) --
	( 86.80,121.02) --
	( 87.06,121.15) --
	( 87.33,121.26) --
	( 87.59,121.40) --
	( 87.85,121.51) --
	( 88.12,121.64) --
	( 88.38,121.80) --
	( 88.64,121.93) --
	( 88.90,122.08) --
	( 89.17,122.22) --
	( 89.43,122.35) --
	( 89.69,122.48) --
	( 89.96,122.63) --
	( 90.22,122.76) --
	( 90.48,122.91) --
	( 90.74,123.02) --
	( 91.01,123.17) --
	( 91.27,123.29) --
	( 91.53,123.41) --
	( 91.80,123.54) --
	( 92.06,123.67) --
	( 92.32,123.77) --
	( 92.58,123.89) --
	( 92.85,124.04) --
	( 93.11,124.16) --
	( 93.37,124.29) --
	( 93.64,124.40) --
	( 93.90,124.55) --
	( 94.16,124.66) --
	( 94.42,124.82) --
	( 94.69,124.95) --
	( 94.95,125.05) --
	( 95.21,125.19) --
	( 95.48,125.31) --
	( 95.74,125.44) --
	( 96.00,125.57) --
	( 96.26,125.67) --
	( 96.53,125.80) --
	( 96.79,125.91) --
	( 97.05,126.02) --
	( 97.32,126.13) --
	( 97.58,126.26) --
	( 97.84,126.38) --
	( 98.10,126.48) --
	( 98.37,126.62) --
	( 98.63,126.72) --
	( 98.89,126.85) --
	( 99.16,126.99) --
	( 99.42,127.10) --
	( 99.68,127.22) --
	( 99.94,127.34) --
	(100.21,127.47) --
	(100.47,127.58) --
	(100.73,127.72) --
	(101.00,127.83) --
	(101.26,127.95) --
	(101.52,128.07) --
	(101.78,128.19) --
	(102.05,128.33) --
	(102.31,128.46) --
	(102.57,128.60) --
	(102.84,128.74) --
	(103.10,128.87) --
	(103.36,129.00) --
	(103.62,129.13) --
	(103.89,129.26) --
	(104.15,129.39) --
	(104.41,129.51) --
	(104.68,129.63) --
	(104.94,129.77) --
	(105.20,129.88) --
	(105.46,130.02) --
	(105.73,130.13) --
	(105.99,130.27) --
	(106.25,130.40) --
	(106.52,130.54) --
	(106.78,130.66) --
	(107.04,130.79) --
	(107.30,130.92) --
	(107.57,131.03) --
	(107.83,131.19) --
	(108.09,131.31) --
	(108.36,131.42) --
	(108.62,131.54) --
	(108.88,131.66) --
	(109.14,131.80) --
	(109.41,131.94) --
	(109.67,132.08) --
	(109.93,132.20) --
	(110.20,132.34) --
	(110.46,132.45) --
	(110.72,132.57) --
	(110.98,132.70) --
	(111.25,132.84) --
	(111.51,132.98) --
	(111.77,133.12) --
	(112.04,133.24) --
	(112.30,133.38) --
	(112.56,133.51) --
	(112.82,133.65) --
	(113.09,133.81) --
	(113.35,133.95) --
	(113.61,134.09) --
	(113.88,134.23) --
	(114.14,134.37) --
	(114.40,134.49) --
	(114.66,134.64) --
	(114.93,134.76) --
	(115.19,134.92) --
	(115.45,135.06) --
	(115.72,135.20) --
	(115.98,135.32) --
	(116.24,135.46) --
	(116.50,135.57) --
	(116.77,135.71) --
	(117.03,135.85) --
	(117.29,135.97) --
	(117.56,136.11) --
	(117.82,136.26) --
	(118.08,136.39) --
	(118.34,136.52) --
	(118.61,136.65) --
	(118.87,136.79) --
	(119.13,136.92) --
	(119.40,137.06) --
	(119.66,137.20) --
	(119.92,137.33) --
	(120.18,137.48) --
	(120.45,137.65) --
	(120.71,137.81) --
	(120.97,137.95) --
	(121.24,138.09) --
	(121.50,138.26) --
	(121.76,138.41) --
	(122.02,138.60) --
	(122.29,138.77) --
	(122.55,138.92) --
	(122.81,139.07) --
	(123.08,139.22) --
	(123.34,139.37) --
	(123.60,139.54) --
	(123.86,139.70) --
	(124.13,139.85) --
	(124.39,140.02) --
	(124.65,140.17) --
	(124.92,140.35) --
	(125.18,140.53) --
	(125.44,140.69) --
	(125.70,140.85) --
	(125.97,141.00) --
	(126.23,141.16) --
	(126.49,141.31) --
	(126.76,141.48) --
	(127.02,141.64) --
	(127.28,141.82) --
	(127.54,142.01) --
	(127.81,142.19) --
	(128.07,142.37) --
	(128.33,142.53) --
	(128.60,142.70) --
	(128.86,142.87) --
	(129.12,143.04) --
	(129.38,143.22) --
	(129.65,143.41) --
	(129.91,143.61) --
	(130.17,143.77) --
	(130.44,143.96) --
	(130.70,144.13) --
	(130.96,144.30) --
	(131.22,144.49) --
	(131.49,144.68) --
	(131.75,144.86) --
	(132.01,145.01) --
	(132.27,145.16) --
	(132.54,145.34) --
	(132.80,145.54) --
	(133.06,145.74) --
	(133.33,145.95) --
	(133.59,146.14) --
	(133.85,146.36) --
	(134.11,146.58) --
	(134.38,146.79) --
	(134.64,146.99) --
	(134.90,147.20) --
	(135.17,147.42) --
	(135.43,147.61) --
	(135.69,147.76) --
	(135.95,147.96) --
	(136.22,148.17) --
	(136.48,148.39) --
	(136.74,148.60) --
	(137.01,148.84) --
	(137.27,149.01) --
	(137.53,149.24) --
	(137.79,149.42) --
	(138.06,149.59) --
	(138.32,149.80) --
	(138.58,150.02) --
	(138.85,150.25) --
	(139.11,150.43) --
	(139.37,150.66) --
	(139.63,150.85) --
	(139.90,151.06) --
	(140.16,151.28) --
	(140.42,151.47) --
	(140.69,151.68) --
	(140.95,151.89) --
	(141.21,152.10) --
	(141.47,152.28) --
	(141.74,152.46) --
	(142.00,152.72) --
	(142.26,152.92) --
	(142.53,153.16) --
	(142.79,153.38) --
	(143.05,153.60) --
	(143.31,153.82) --
	(143.58,154.04) --
	(143.84,154.26) --
	(144.10,154.48) --
	(144.37,154.72) --
	(144.63,154.97) --
	(144.89,155.19) --
	(145.15,155.40) --
	(145.42,155.61) --
	(145.68,155.84) --
	(145.94,156.06) --
	(146.21,156.25) --
	(146.47,156.47) --
	(146.73,156.65) --
	(146.99,156.87) --
	(147.26,157.06) --
	(147.52,157.25) --
	(147.78,157.45) --
	(148.05,157.64) --
	(148.31,157.86) --
	(148.57,158.03) --
	(148.83,158.22) --
	(149.10,158.43) --
	(149.36,158.64) --
	(149.62,158.83) --
	(149.89,159.02) --
	(150.15,159.21) --
	(150.41,159.40) --
	(150.67,159.60) --
	(150.94,159.80) --
	(151.20,159.97) --
	(151.46,160.16) --
	(151.73,160.33) --
	(151.99,160.50) --
	(152.25,160.68) --
	(152.51,160.86) --
	(152.78,161.02) --
	(153.04,161.20) --
	(153.30,161.37) --
	(153.57,161.56) --
	(153.83,161.76) --
	(154.09,161.95) --
	(154.35,162.12) --
	(154.62,162.30) --
	(154.88,162.45) --
	(155.14,162.64) --
	(155.41,162.80) --
	(155.67,162.97) --
	(155.93,163.14) --
	(156.19,163.32) --
	(156.46,163.48) --
	(156.72,163.62) --
	(156.98,163.78) --
	(157.25,163.91) --
	(157.51,164.07) --
	(157.77,164.24) --
	(158.03,164.39) --
	(158.30,164.53) --
	(158.56,164.68) --
	(158.82,164.83) --
	(159.09,164.97) --
	(159.35,165.10) --
	(159.61,165.25) --
	(159.87,165.38) --
	(160.14,165.51) --
	(160.40,165.68) --
	(160.66,165.81) --
	(160.93,165.95) --
	(161.19,166.09) --
	(161.45,166.26) --
	(161.71,166.40) --
	(161.98,166.55) --
	(162.24,166.68) --
	(162.50,166.81) --
	(162.77,166.95) --
	(163.03,167.10) --
	(163.29,167.24) --
	(163.55,167.37) --
	(163.82,167.49) --
	(164.08,167.62) --
	(164.34,167.76) --
	(164.61,167.93) --
	(164.87,168.10) --
	(165.13,168.23) --
	(165.39,168.38) --
	(165.66,168.52) --
	(165.92,168.68) --
	(166.18,168.81) --
	(166.45,168.92) --
	(166.71,169.04) --
	(166.97,169.16) --
	(167.23,169.31) --
	(167.50,169.44) --
	(167.76,169.57) --
	(168.02,169.71) --
	(168.29,169.83) --
	(168.55,169.96) --
	(168.81,170.08) --
	(169.07,170.21) --
	(169.34,170.33) --
	(169.60,170.44) --
	(169.86,170.56) --
	(170.13,170.68) --
	(170.39,170.78) --
	(170.65,170.92) --
	(170.91,171.03) --
	(171.18,171.13) --
	(171.44,171.28) --
	(171.70,171.39) --
	(171.97,171.51) --
	(172.23,171.63) --
	(172.49,171.74) --
	(172.75,171.87) --
	(173.02,171.98) --
	(173.28,172.13) --
	(173.54,172.24) --
	(173.81,172.35) --
	(174.07,172.47) --
	(174.33,172.60) --
	(174.59,172.71) --
	(174.86,172.83) --
	(175.12,172.94) --
	(175.38,173.07) --
	(175.65,173.20) --
	(175.91,173.32) --
	(176.17,173.42) --
	(176.43,173.54) --
	(176.70,173.68) --
	(176.96,173.79) --
	(177.22,173.89) --
	(177.49,174.00) --
	(177.75,174.12) --
	(178.01,174.22) --
	(178.27,174.33) --
	(178.54,174.45) --
	(178.80,174.55) --
	(179.06,174.65) --
	(179.33,174.77) --
	(179.59,174.88) --
	(179.85,174.99) --
	(180.11,175.09) --
	(180.38,175.20) --
	(180.64,175.33) --
	(180.90,175.45) --
	(181.17,175.56) --
	(181.43,175.67) --
	(181.69,175.79) --
	(181.95,175.89) --
	(182.22,176.02) --
	(182.48,176.13) --
	(182.74,176.24) --
	(183.01,176.37) --
	(183.27,176.48) --
	(183.53,176.61) --
	(183.79,176.72) --
	(184.06,176.81) --
	(184.32,176.92) --
	(184.58,177.04) --
	(184.85,177.17) --
	(185.11,177.28) --
	(185.37,177.39) --
	(185.63,177.50) --
	(185.90,177.64) --
	(186.16,177.74) --
	(186.42,177.85) --
	(186.69,177.95) --
	(186.95,178.08) --
	(187.21,178.19) --
	(187.47,178.30) --
	(187.74,178.41) --
	(188.00,178.53) --
	(188.26,178.65) --
	(188.53,178.77) --
	(188.79,178.88) --
	(189.05,179.00) --
	(189.31,179.11) --
	(189.58,179.24) --
	(189.84,179.35) --
	(190.10,179.47) --
	(190.37,179.57) --
	(190.63,179.69) --
	(190.89,179.80) --
	(191.15,179.90) --
	(191.42,180.02) --
	(191.68,180.13) --
	(191.94,180.25) --
	(192.21,180.37) --
	(192.47,180.50) --
	(192.73,180.60) --
	(192.99,180.71) --
	(193.26,180.80) --
	(193.52,180.94) --
	(193.78,181.05) --
	(194.05,181.15) --
	(194.31,181.27) --
	(194.57,181.38) --
	(194.83,181.49) --
	(195.10,181.60) --
	(195.36,181.72) --
	(195.62,181.84) --
	(195.89,181.96) --
	(196.15,182.09) --
	(196.41,182.21) --
	(196.67,182.32) --
	(196.94,182.43) --
	(197.20,182.56) --
	(197.46,182.68) --
	(197.73,182.81) --
	(197.99,182.92) --
	(198.25,183.05) --
	(198.51,183.16) --
	(198.78,183.27) --
	(199.04,183.39) --
	(199.30,183.50) --
	(199.57,183.62) --
	(199.83,183.74) --
	(200.09,183.86) --
	(200.35,183.99) --
	(200.62,184.13) --
	(200.88,184.24) --
	(201.14,184.34) --
	(201.41,184.47) --
	(201.67,184.60) --
	(201.93,184.71) --
	(202.19,184.82) --
	(202.46,184.94) --
	(202.72,185.06) --
	(202.98,185.19) --
	(203.25,185.31) --
	(203.51,185.43) --
	(203.77,185.57) --
	(204.03,185.70) --
	(204.30,185.82) --
	(204.56,185.94) --
	(204.82,186.06) --
	(205.09,186.18) --
	(205.35,186.31) --
	(205.61,186.47) --
	(205.87,186.60) --
	(206.14,186.74) --
	(206.40,186.88) --
	(206.66,187.03) --
	(206.93,187.17) --
	(207.19,187.29) --
	(207.45,187.42) --
	(207.71,187.57) --
	(207.98,187.70) --
	(208.24,187.83) --
	(208.50,187.98) --
	(208.77,188.12) --
	(209.03,188.26) --
	(209.29,188.40) --
	(209.55,188.55) --
	(209.82,188.69) --
	(210.08,188.84) --
	(210.34,188.96) --
	(210.61,189.11) --
	(210.87,189.27) --
	(211.13,189.41) --
	(211.39,189.57) --
	(211.66,189.70) --
	(211.92,189.89) --
	(212.18,190.04) --
	(212.45,190.20) --
	(212.71,190.35) --
	(212.97,190.52) --
	(213.23,190.68) --
	(213.50,190.84) --
	(213.76,191.03) --
	(214.02,191.19) --
	(214.29,191.38) --
	(214.55,191.56) --
	(214.81,191.72) --
	(215.07,191.90) --
	(215.34,192.05) --
	(215.60,192.23) --
	(215.86,192.42) --
	(216.13,192.59) --
	(216.39,192.75) --
	(216.65,192.97) --
	(216.91,193.17) --
	(217.18,193.36) --
	(217.44,193.57) --
	(217.70,193.75) --
	(217.97,193.93) --
	(218.23,194.13) --
	(218.49,194.32) --
	(218.75,194.53) --
	(219.02,194.73) --
	(219.28,194.92) --
	(219.54,195.12) --
	(219.81,195.35) --
	(220.07,195.55) --
	(220.33,195.76) --
	(220.59,195.99) --
	(220.86,196.18) --
	(221.12,196.42) --
	(221.38,196.65) --
	(221.65,196.90) --
	(221.91,197.09) --
	(222.17,197.36) --
	(222.43,197.63) --
	(222.70,197.84) --
	(222.96,198.11) --
	(223.22,198.37) --
	(223.49,198.61) --
	(223.75,198.92) --
	(224.01,199.20) --
	(224.27,199.51) --
	(224.54,199.82) --
	(224.80,200.04) --
	(225.06,200.37) --
	(225.33,200.70) --
	(225.59,201.00) --
	(225.85,201.29) --
	(226.11,201.57) --
	(226.38,201.89) --
	(226.64,202.19) --
	(226.90,202.56) --
	(227.17,202.88) --
	(227.43,203.27) --
	(227.69,203.57) --
	(227.95,203.98) --
	(228.22,204.41) --
	(228.48,204.79) --
	(228.74,205.19) --
	(229.01,205.53) --
	(229.27,206.03) --
	(229.53,206.33) --
	(229.79,206.81) --
	(230.06,207.22) --
	(230.32,207.56) --
	(230.58,208.00) --
	(230.85,208.43) --
	(231.11,208.79) --
	(231.37,209.29) --
	(231.63,209.67) --
	(231.90,210.11) --
	(232.16,210.49) --
	(232.42,210.91) --
	(232.69,211.32) --
	(232.95,211.78) --
	(233.21,212.15) --
	(233.47,212.53) --
	(233.74,212.99) --
	(234.00,213.41) --
	(234.26,213.80) --
	(234.53,214.18) --
	(234.79,214.54) --
	(235.05,214.90) --
	(235.31,215.29) --
	(235.58,215.68) --
	(235.84,215.98) --
	(236.10,216.35) --
	(236.37,216.69) --
	(236.63,217.10) --
	(236.89,217.47) --
	(237.15,217.81) --
	(237.42,218.17) --
	(237.68,218.58) --
	(237.94,218.96) --
	(238.21,219.36) --
	(238.47,219.70) --
	(238.73,220.08) --
	(238.99,220.41) --
	(239.26,220.68) --
	(239.52,220.99) --
	(239.78,221.26) --
	(240.05,221.54) --
	(240.31,221.88) --
	(240.57,222.18) --
	(240.83,222.49) --
	(241.10,222.81) --
	(241.36,223.08) --
	(241.62,223.36) --
	(241.89,223.64) --
	(242.15,223.94) --
	(242.41,224.20) --
	(242.67,224.51) --
	(242.94,224.82) --
	(243.20,225.05) --
	(243.46,225.32) --
	(243.73,225.61) --
	(243.99,225.90) --
	(244.25,226.14) --
	(244.51,226.41) --
	(244.78,226.69) --
	(245.04,226.93) --
	(245.30,227.16) --
	(245.57,227.41) --
	(245.83,227.70) --
	(246.09,227.95) --
	(246.35,228.21) --
	(246.62,228.47) --
	(246.88,228.75) --
	(247.14,229.02) --
	(247.41,229.33) --
	(247.67,229.55) --
	(247.93,229.80) --
	(248.19,230.06) --
	(248.46,230.32) --
	(248.72,230.57) --
	(248.98,230.80) --
	(249.25,231.05) --
	(249.51,231.30) --
	(249.77,231.54) --
	(250.03,231.74) --
	(250.30,232.02) --
	(250.56,232.26) --
	(250.82,232.51) --
	(251.09,232.78) --
	(251.35,233.06) --
	(251.61,233.29) --
	(251.87,233.55) --
	(252.14,233.77) --
	(252.40,234.00) --
	(252.66,234.23) --
	(252.92,234.48) --
	(253.19,234.73) --
	(253.45,234.98) --
	(253.71,235.21) --
	(253.98,235.41) --
	(254.24,235.62) --
	(254.50,235.83) --
	(254.76,236.08) --
	(255.03,236.34) --
	(255.29,236.55) --
	(255.55,236.76) --
	(255.82,237.01) --
	(256.08,237.22) --
	(256.34,237.46) --
	(256.60,237.65) --
	(256.87,237.86) --
	(257.13,238.10) --
	(257.39,238.29) --
	(257.66,238.50) --
	(257.92,238.69) --
	(258.18,238.92) --
	(258.44,239.14) --
	(258.71,239.41) --
	(258.97,239.62) --
	(259.23,239.84) --
	(259.50,240.04) --
	(259.76,240.24) --
	(260.02,240.42) --
	(260.28,240.63) --
	(260.55,240.84) --
	(260.81,241.05) --
	(261.07,241.26) --
	(261.34,241.46) --
	(261.60,241.68) --
	(261.86,241.86) --
	(262.12,242.05) --
	(262.39,242.22) --
	(262.65,242.44) --
	(262.91,242.62) --
	(263.18,242.80) --
	(263.44,242.98) --
	(263.70,243.19) --
	(263.96,243.38) --
	(264.23,243.60) --
	(264.49,243.78) --
	(264.75,243.98) --
	(265.02,244.19) --
	(265.28,244.41) --
	(265.54,244.63) --
	(265.80,244.83) --
	(266.07,245.03) --
	(266.33,245.23) --
	(266.59,245.42) --
	(266.86,245.62) --
	(267.12,245.84) --
	(267.38,246.08) --
	(267.64,246.27) --
	(267.91,246.47) --
	(268.17,246.68) --
	(268.43,246.89) --
	(268.70,247.09) --
	(268.96,247.31) --
	(269.22,247.52) --
	(269.48,247.72) --
	(269.75,247.91) --
	(270.01,248.10) --
	(270.27,248.25) --
	(270.54,248.45) --
	(270.80,248.70) --
	(271.06,248.89) --
	(271.32,249.11) --
	(271.59,249.31) --
	(271.85,249.52) --
	(272.11,249.73) --
	(272.38,249.95) --
	(272.64,250.17) --
	(272.90,250.36) --
	(273.16,250.57) --
	(273.43,250.81) --
	(273.69,251.02) --
	(273.95,251.26) --
	(274.22,251.48) --
	(274.48,251.70) --
	(274.74,251.92) --
	(275.00,252.13) --
	(275.27,252.35) --
	(275.53,252.64) --
	(275.79,252.81) --
	(276.06,253.09) --
	(276.32,253.32) --
	(276.58,253.51) --
	(276.84,253.72) --
	(277.11,253.92) --
	(277.37,254.17) --
	(277.63,254.35) --
	(277.90,254.54) --
	(278.16,254.79) --
	(278.42,255.02) --
	(278.68,255.22) --
	(278.95,255.43) --
	(279.21,255.66) --
	(279.47,255.84) --
	(279.74,256.06) --
	(280.00,256.30) --
	(280.26,256.56) --
	(280.52,256.81) --
	(280.79,257.05) --
	(281.05,257.29) --
	(281.31,257.56) --
	(281.58,257.76) --
	(281.84,257.97) --
	(282.10,258.16) --
	(282.36,258.39) --
	(282.63,258.64) --
	(282.89,258.86) --
	(283.15,259.10) --
	(283.42,259.40) --
	(283.68,259.61) --
	(283.94,259.83) --
	(284.20,260.12) --
	(284.47,260.39) --
	(284.73,260.68) --
	(284.99,260.88) --
	(285.26,261.15) --
	(285.52,261.41) --
	(285.78,261.67) --
	(286.04,261.96) --
	(286.31,262.24) --
	(286.57,262.47) --
	(286.83,262.72) --
	(287.10,263.04) --
	(287.36,263.31) --
	(287.62,263.57) --
	(287.88,263.85) --
	(288.15,264.12) --
	(288.41,264.43) --
	(288.67,264.69) --
	(288.94,264.94) --
	(289.20,265.18) --
	(289.46,265.46) --
	(289.72,265.73) --
	(289.99,266.00) --
	(290.25,266.31) --
	(290.51,266.62) --
	(290.78,266.93) --
	(291.04,267.24) --
	(291.30,267.53) --
	(291.56,267.82) --
	(291.83,268.17) --
	(292.09,268.56) --
	(292.35,268.87) --
	(292.62,269.22) --
	(292.88,269.54) --
	(293.14,269.90) --
	(293.40,270.20) --
	(293.67,270.58) --
	(293.93,270.89) --
	(294.19,271.28) --
	(294.46,271.62) --
	(294.72,272.00) --
	(294.98,272.39) --
	(295.24,272.75) --
	(295.51,273.22) --
	(295.77,273.68) --
	(296.03,274.08) --
	(296.30,274.48) --
	(296.56,274.95) --
	(296.82,275.36) --
	(297.08,275.75) --
	(297.35,276.19) --
	(297.61,276.60) --
	(297.87,277.04) --
	(298.14,277.56) --
	(298.40,278.06) --
	(298.66,278.58) --
	(298.92,279.12) --
	(299.19,279.57) --
	(299.45,280.18) --
	(299.71,280.73) --
	(299.98,281.36) --
	(300.24,282.03) --
	(300.50,282.76) --
	(300.76,283.39) --
	(301.03,284.07) --
	(301.29,284.73) --
	(301.55,285.50) --
	(301.82,286.21) --
	(302.08,287.06) --
	(302.34,288.10) --
	(302.60,289.05) --
	(302.87,290.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.15, 27.51) --
	( 27.15,319.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 22.20, 41.57) {-3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 22.20, 86.28) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 22.20,130.99) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 22.20,175.70) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 22.20,220.41) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 22.20,265.12) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 22.20,309.83) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.40, 44.05) --
	( 27.15, 44.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.40, 88.76) --
	( 27.15, 88.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.40,133.47) --
	( 27.15,133.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.40,178.18) --
	( 27.15,178.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.40,222.89) --
	( 27.15,222.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.40,267.60) --
	( 27.15,267.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.40,312.31) --
	( 27.15,312.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.15, 27.51) --
	(316.00, 27.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.28, 24.76) --
	( 40.28, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.59, 24.76) --
	(106.59, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.90, 24.76) --
	(172.90, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.21, 24.76) --
	(239.21, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.52, 24.76) --
	(305.52, 27.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.28, 17.60) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (106.59, 17.60) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (172.90, 17.60) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (239.21, 17.60) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (305.52, 17.60) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (171.57,  7.25) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70,173.61) {$q_{\alpha}[X^{*}_k]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.00,125.75) rectangle (391.98,221.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (327.00,125.75) rectangle (391.98,221.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (332.50,208.90) {Sample Size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{239,243,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.94,196.29) -- (345.51,196.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{239,243,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (333.94,196.29) -- (345.51,196.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{239,243,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (333.94,196.29) -- (345.51,196.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{189,215,231}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.94,181.84) -- (345.51,181.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{189,215,231}

\path[draw=drawColor,line width= 1.1pt,line join=round] (333.94,181.84) -- (345.51,181.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{189,215,231}

\path[draw=drawColor,line width= 1.1pt,line join=round] (333.94,181.84) -- (345.51,181.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.94,167.39) -- (345.51,167.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 1.1pt,line join=round] (333.94,167.39) -- (345.51,167.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 1.1pt,line join=round] (333.94,167.39) -- (345.51,167.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{49,130,189}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.94,152.93) -- (345.51,152.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{49,130,189}

\path[draw=drawColor,line width= 1.1pt,line join=round] (333.94,152.93) -- (345.51,152.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{49,130,189}

\path[draw=drawColor,line width= 1.1pt,line join=round] (333.94,152.93) -- (345.51,152.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{8,81,156}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.94,138.48) -- (345.51,138.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{8,81,156}

\path[draw=drawColor,line width= 1.1pt,line join=round] (333.94,138.48) -- (345.51,138.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{8,81,156}

\path[draw=drawColor,line width= 1.1pt,line join=round] (333.94,138.48) -- (345.51,138.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (350.95,193.82) {250};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (350.95,179.36) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (350.95,164.91) {1,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (350.95,150.45) {2,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (350.95,136.00) {4,000};
\end{scope}
\end{tikzpicture}


==> paper-inputs/quantiles_95_r045.tex <==
% Created by tikzDevice version 0.12.5 on 2024-02-06 21:15:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,325.21);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,325.21);
\end{scope}
\begin{scope}
\path[clip] ( 27.15, 27.51) rectangle (316.00,319.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.15, 27.51) rectangle (316.00,319.71);
\definecolor{drawColor}{RGB}{239,243,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.28, 84.91) --
	( 40.54, 84.91) --
	( 40.80, 84.91) --
	( 41.06, 84.95) --
	( 41.33, 85.04) --
	( 41.59, 85.04) --
	( 41.85, 85.04) --
	( 42.12, 85.33) --
	( 42.38, 85.33) --
	( 42.64, 85.33) --
	( 42.90, 85.42) --
	( 43.17, 85.42) --
	( 43.43, 85.42) --
	( 43.69, 85.42) --
	( 43.96, 85.42) --
	( 44.22, 85.44) --
	( 44.48, 85.44) --
	( 44.74, 85.44) --
	( 45.01, 85.44) --
	( 45.27, 85.44) --
	( 45.53, 85.44) --
	( 45.80, 85.44) --
	( 46.06, 85.44) --
	( 46.32, 85.44) --
	( 46.58, 85.44) --
	( 46.85, 85.44) --
	( 47.11, 85.44) --
	( 47.37, 85.46) --
	( 47.64, 85.46) --
	( 47.90, 85.46) --
	( 48.16, 85.46) --
	( 48.42, 85.46) --
	( 48.69, 85.48) --
	( 48.95, 85.48) --
	( 49.21, 85.55) --
	( 49.48, 85.63) --
	( 49.74, 85.63) --
	( 50.00, 85.63) --
	( 50.26, 85.63) --
	( 50.53, 85.76) --
	( 50.79, 85.88) --
	( 51.05, 86.01) --
	( 51.32, 86.03) --
	( 51.58, 86.22) --
	( 51.84, 86.22) --
	( 52.10, 86.41) --
	( 52.37, 86.41) --
	( 52.63, 86.52) --
	( 52.89, 86.52) --
	( 53.16, 86.52) --
	( 53.42, 86.73) --
	( 53.68, 86.83) --
	( 53.94, 86.83) --
	( 54.21, 86.85) --
	( 54.47, 86.96) --
	( 54.73, 86.96) --
	( 55.00, 86.96) --
	( 55.26, 86.96) --
	( 55.52, 87.19) --
	( 55.78, 87.21) --
	( 56.05, 87.21) --
	( 56.31, 87.21) --
	( 56.57, 87.30) --
	( 56.84, 87.36) --
	( 57.10, 87.36) --
	( 57.36, 87.38) --
	( 57.62, 87.44) --
	( 57.89, 87.49) --
	( 58.15, 87.49) --
	( 58.41, 87.65) --
	( 58.68, 87.65) --
	( 58.94, 87.65) --
	( 59.20, 87.76) --
	( 59.46, 87.76) --
	( 59.73, 87.76) --
	( 59.99, 87.97) --
	( 60.25, 88.22) --
	( 60.52, 88.48) --
	( 60.78, 88.56) --
	( 61.04, 88.62) --
	( 61.30, 88.62) --
	( 61.57, 88.67) --
	( 61.83, 88.67) --
	( 62.09, 88.71) --
	( 62.36, 88.79) --
	( 62.62, 88.84) --
	( 62.88, 88.84) --
	( 63.14, 89.07) --
	( 63.41, 89.07) --
	( 63.67, 89.07) --
	( 63.93, 89.13) --
	( 64.20, 89.28) --
	( 64.46, 89.34) --
	( 64.72, 89.53) --
	( 64.98, 89.55) --
	( 65.25, 89.64) --
	( 65.51, 89.64) --
	( 65.77, 89.64) --
	( 66.04, 89.76) --
	( 66.30, 89.93) --
	( 66.56, 90.21) --
	( 66.82, 90.23) --
	( 67.09, 90.23) --
	( 67.35, 90.23) --
	( 67.61, 90.23) --
	( 67.88, 90.23) --
	( 68.14, 90.23) --
	( 68.40, 90.44) --
	( 68.66, 90.52) --
	( 68.93, 90.65) --
	( 69.19, 90.78) --
	( 69.45, 90.78) --
	( 69.72, 90.86) --
	( 69.98, 90.86) --
	( 70.24, 90.86) --
	( 70.50, 90.90) --
	( 70.77, 90.90) --
	( 71.03, 91.01) --
	( 71.29, 91.01) --
	( 71.56, 91.01) --
	( 71.82, 91.01) --
	( 72.08, 91.01) --
	( 72.34, 91.13) --
	( 72.61, 91.43) --
	( 72.87, 91.66) --
	( 73.13, 91.66) --
	( 73.40, 91.66) --
	( 73.66, 91.66) --
	( 73.92, 91.79) --
	( 74.18, 91.79) --
	( 74.45, 91.79) --
	( 74.71, 91.79) --
	( 74.97, 91.79) --
	( 75.24, 91.94) --
	( 75.50, 91.94) --
	( 75.76, 91.94) --
	( 76.02, 91.98) --
	( 76.29, 92.19) --
	( 76.55, 92.42) --
	( 76.81, 92.42) --
	( 77.08, 92.61) --
	( 77.34, 92.61) --
	( 77.60, 92.91) --
	( 77.86, 92.91) --
	( 78.13, 93.16) --
	( 78.39, 93.16) --
	( 78.65, 93.16) --
	( 78.92, 93.16) --
	( 79.18, 93.16) --
	( 79.44, 93.37) --
	( 79.70, 93.37) --
	( 79.97, 93.48) --
	( 80.23, 93.48) --
	( 80.49, 93.73) --
	( 80.76, 93.73) --
	( 81.02, 93.75) --
	( 81.28, 93.88) --
	( 81.54, 93.88) --
	( 81.81, 94.09) --
	( 82.07, 94.09) --
	( 82.33, 94.15) --
	( 82.60, 94.53) --
	( 82.86, 94.97) --
	( 83.12, 95.04) --
	( 83.38, 95.04) --
	( 83.65, 95.08) --
	( 83.91, 95.08) --
	( 84.17, 95.14) --
	( 84.44, 95.14) --
	( 84.70, 95.14) --
	( 84.96, 95.14) --
	( 85.22, 95.14) --
	( 85.49, 95.37) --
	( 85.75, 95.37) --
	( 86.01, 95.37) --
	( 86.28, 95.37) --
	( 86.54, 95.37) --
	( 86.80, 95.48) --
	( 87.06, 95.54) --
	( 87.33, 95.63) --
	( 87.59, 95.63) --
	( 87.85, 95.63) --
	( 88.12, 95.67) --
	( 88.38, 95.67) --
	( 88.64, 96.05) --
	( 88.90, 96.53) --
	( 89.17, 96.53) --
	( 89.43, 96.62) --
	( 89.69, 96.70) --
	( 89.96, 97.02) --
	( 90.22, 97.02) --
	( 90.48, 97.08) --
	( 90.74, 97.08) --
	( 91.01, 97.08) --
	( 91.27, 97.29) --
	( 91.53, 97.36) --
	( 91.80, 97.48) --
	( 92.06, 97.63) --
	( 92.32, 97.88) --
	( 92.58, 98.01) --
	( 92.85, 98.01) --
	( 93.11, 98.33) --
	( 93.37, 98.49) --
	( 93.64, 98.49) --
	( 93.90, 98.49) --
	( 94.16, 98.87) --
	( 94.42, 99.04) --
	( 94.69, 99.40) --
	( 94.95, 99.40) --
	( 95.21, 99.63) --
	( 95.48, 99.78) --
	( 95.74, 99.89) --
	( 96.00, 99.93) --
	( 96.26, 99.93) --
	( 96.53, 99.99) --
	( 96.79,100.12) --
	( 97.05,100.29) --
	( 97.32,100.29) --
	( 97.58,100.39) --
	( 97.84,100.39) --
	( 98.10,100.60) --
	( 98.37,100.69) --
	( 98.63,100.69) --
	( 98.89,100.69) --
	( 99.16,100.69) --
	( 99.42,100.69) --
	( 99.68,100.69) --
	( 99.94,100.96) --
	(100.21,101.07) --
	(100.47,101.07) --
	(100.73,101.28) --
	(101.00,101.62) --
	(101.26,101.83) --
	(101.52,101.85) --
	(101.78,101.85) --
	(102.05,102.10) --
	(102.31,102.16) --
	(102.57,102.84) --
	(102.84,102.94) --
	(103.10,103.13) --
	(103.36,103.35) --
	(103.62,103.87) --
	(103.89,103.87) --
	(104.15,104.40) --
	(104.41,104.51) --
	(104.68,104.99) --
	(104.94,104.99) --
	(105.20,105.18) --
	(105.46,105.48) --
	(105.73,105.62) --
	(105.99,106.11) --
	(106.25,106.11) --
	(106.52,106.11) --
	(106.78,106.45) --
	(107.04,106.53) --
	(107.30,106.83) --
	(107.57,107.14) --
	(107.83,107.33) --
	(108.09,107.37) --
	(108.36,107.73) --
	(108.62,108.11) --
	(108.88,108.41) --
	(109.14,108.53) --
	(109.41,108.89) --
	(109.67,108.89) --
	(109.93,108.89) --
	(110.20,108.98) --
	(110.46,109.08) --
	(110.72,109.21) --
	(110.98,109.36) --
	(111.25,109.48) --
	(111.51,109.48) --
	(111.77,109.76) --
	(112.04,109.82) --
	(112.30,110.07) --
	(112.56,110.12) --
	(112.82,110.18) --
	(113.09,110.56) --
	(113.35,111.04) --
	(113.61,111.49) --
	(113.88,111.49) --
	(114.14,111.49) --
	(114.40,111.68) --
	(114.66,112.10) --
	(114.93,112.71) --
	(115.19,112.79) --
	(115.45,113.45) --
	(115.72,113.45) --
	(115.98,113.76) --
	(116.24,113.93) --
	(116.50,114.02) --
	(116.77,114.23) --
	(117.03,114.35) --
	(117.29,114.35) --
	(117.56,114.52) --
	(117.82,114.73) --
	(118.08,114.78) --
	(118.34,114.86) --
	(118.61,115.05) --
	(118.87,115.20) --
	(119.13,115.37) --
	(119.40,116.00) --
	(119.66,116.00) --
	(119.92,116.44) --
	(120.18,116.99) --
	(120.45,117.10) --
	(120.71,117.10) --
	(120.97,117.69) --
	(121.24,117.77) --
	(121.50,117.92) --
	(121.76,118.00) --
	(122.02,118.47) --
	(122.29,118.55) --
	(122.55,118.70) --
	(122.81,118.97) --
	(123.08,119.14) --
	(123.34,119.37) --
	(123.60,119.42) --
	(123.86,119.48) --
	(124.13,119.86) --
	(124.39,120.15) --
	(124.65,120.77) --
	(124.92,120.94) --
	(125.18,121.06) --
	(125.44,121.19) --
	(125.70,121.31) --
	(125.97,121.76) --
	(126.23,121.99) --
	(126.49,122.16) --
	(126.76,122.37) --
	(127.02,122.69) --
	(127.28,122.92) --
	(127.54,122.98) --
	(127.81,122.98) --
	(128.07,123.04) --
	(128.33,123.23) --
	(128.60,123.23) --
	(128.86,123.66) --
	(129.12,123.95) --
	(129.38,123.95) --
	(129.65,123.97) --
	(129.91,123.99) --
	(130.17,124.06) --
	(130.44,124.18) --
	(130.70,124.18) --
	(130.96,124.18) --
	(131.22,124.60) --
	(131.49,124.86) --
	(131.75,125.39) --
	(132.01,126.55) --
	(132.27,126.61) --
	(132.54,126.86) --
	(132.80,127.01) --
	(133.06,127.07) --
	(133.33,127.33) --
	(133.59,127.47) --
	(133.85,128.11) --
	(134.11,128.17) --
	(134.38,128.34) --
	(134.64,128.46) --
	(134.90,128.87) --
	(135.17,128.95) --
	(135.43,129.27) --
	(135.69,129.27) --
	(135.95,129.48) --
	(136.22,129.69) --
	(136.48,130.11) --
	(136.74,130.30) --
	(137.01,130.66) --
	(137.27,130.81) --
	(137.53,130.95) --
	(137.79,131.00) --
	(138.06,131.33) --
	(138.32,131.48) --
	(138.58,131.50) --
	(138.85,131.52) --
	(139.11,131.82) --
	(139.37,131.92) --
	(139.63,132.09) --
	(139.90,132.22) --
	(140.16,132.22) --
	(140.42,132.30) --
	(140.69,132.72) --
	(140.95,132.98) --
	(141.21,132.98) --
	(141.47,133.04) --
	(141.74,133.44) --
	(142.00,134.01) --
	(142.26,134.16) --
	(142.53,134.24) --
	(142.79,134.24) --
	(143.05,134.48) --
	(143.31,134.56) --
	(143.58,134.75) --
	(143.84,134.75) --
	(144.10,134.85) --
	(144.37,135.00) --
	(144.63,135.23) --
	(144.89,135.38) --
	(145.15,135.55) --
	(145.42,135.68) --
	(145.68,136.04) --
	(145.94,136.20) --
	(146.21,136.61) --
	(146.47,136.67) --
	(146.73,136.75) --
	(146.99,137.01) --
	(147.26,137.41) --
	(147.52,137.58) --
	(147.78,137.95) --
	(148.05,138.19) --
	(148.31,138.36) --
	(148.57,138.36) --
	(148.83,138.46) --
	(149.10,138.69) --
	(149.36,138.93) --
	(149.62,139.03) --
	(149.89,139.68) --
	(150.15,139.68) --
	(150.41,139.71) --
	(150.67,139.94) --
	(150.94,140.17) --
	(151.20,140.68) --
	(151.46,140.89) --
	(151.73,141.50) --
	(151.99,141.67) --
	(152.25,141.81) --
	(152.51,141.94) --
	(152.78,142.47) --
	(153.04,142.81) --
	(153.30,142.97) --
	(153.57,143.35) --
	(153.83,143.52) --
	(154.09,143.63) --
	(154.35,143.63) --
	(154.62,143.90) --
	(154.88,143.94) --
	(155.14,143.97) --
	(155.41,143.97) --
	(155.67,143.97) --
	(155.93,144.05) --
	(156.19,144.24) --
	(156.46,144.37) --
	(156.72,144.37) --
	(156.98,144.54) --
	(157.25,144.58) --
	(157.51,144.85) --
	(157.77,145.02) --
	(158.03,145.51) --
	(158.30,145.51) --
	(158.56,145.74) --
	(158.82,145.74) --
	(159.09,145.82) --
	(159.35,145.99) --
	(159.61,145.99) --
	(159.87,146.16) --
	(160.14,146.48) --
	(160.40,146.58) --
	(160.66,146.77) --
	(160.93,147.15) --
	(161.19,147.15) --
	(161.45,147.36) --
	(161.71,147.45) --
	(161.98,147.80) --
	(162.24,147.85) --
	(162.50,148.16) --
	(162.77,148.33) --
	(163.03,148.77) --
	(163.29,148.92) --
	(163.55,149.28) --
	(163.82,149.30) --
	(164.08,149.39) --
	(164.34,149.53) --
	(164.61,149.53) --
	(164.87,149.81) --
	(165.13,149.89) --
	(165.39,149.96) --
	(165.66,149.98) --
	(165.92,149.98) --
	(166.18,150.23) --
	(166.45,150.25) --
	(166.71,150.67) --
	(166.97,150.76) --
	(167.23,150.95) --
	(167.50,151.09) --
	(167.76,151.31) --
	(168.02,151.45) --
	(168.29,151.60) --
	(168.55,151.60) --
	(168.81,151.96) --
	(169.07,152.11) --
	(169.34,152.25) --
	(169.60,152.38) --
	(169.86,152.53) --
	(170.13,152.63) --
	(170.39,152.91) --
	(170.65,153.27) --
	(170.91,153.41) --
	(171.18,153.65) --
	(171.44,153.65) --
	(171.70,153.67) --
	(171.97,153.75) --
	(172.23,153.79) --
	(172.49,153.94) --
	(172.75,153.94) --
	(173.02,153.94) --
	(173.28,153.94) --
	(173.54,153.98) --
	(173.81,154.09) --
	(174.07,154.13) --
	(174.33,154.24) --
	(174.59,154.43) --
	(174.86,154.43) --
	(175.12,154.51) --
	(175.38,154.62) --
	(175.65,154.72) --
	(175.91,154.81) --
	(176.17,154.85) --
	(176.43,155.08) --
	(176.70,155.08) --
	(176.96,155.08) --
	(177.22,155.29) --
	(177.49,155.40) --
	(177.75,155.46) --
	(178.01,155.54) --
	(178.27,155.54) --
	(178.54,155.54) --
	(178.80,155.80) --
	(179.06,155.84) --
	(179.33,155.97) --
	(179.59,156.28) --
	(179.85,156.58) --
	(180.11,156.79) --
	(180.38,156.96) --
	(180.64,157.32) --
	(180.90,157.48) --
	(181.17,157.72) --
	(181.43,157.82) --
	(181.69,158.18) --
	(181.95,158.43) --
	(182.22,158.73) --
	(182.48,158.77) --
	(182.74,159.00) --
	(183.01,159.15) --
	(183.27,159.17) --
	(183.53,159.32) --
	(183.79,159.40) --
	(184.06,159.61) --
	(184.32,159.72) --
	(184.58,159.91) --
	(184.85,160.04) --
	(185.11,160.14) --
	(185.37,160.14) --
	(185.63,160.42) --
	(185.90,160.61) --
	(186.16,160.65) --
	(186.42,161.18) --
	(186.69,161.32) --
	(186.95,161.51) --
	(187.21,161.79) --
	(187.47,161.79) --
	(187.74,161.85) --
	(188.00,162.02) --
	(188.26,162.12) --
	(188.53,162.21) --
	(188.79,162.29) --
	(189.05,162.29) --
	(189.31,162.48) --
	(189.58,162.53) --
	(189.84,162.72) --
	(190.10,162.74) --
	(190.37,162.93) --
	(190.63,163.07) --
	(190.89,163.26) --
	(191.15,163.28) --
	(191.42,163.52) --
	(191.68,163.71) --
	(191.94,164.11) --
	(192.21,164.11) --
	(192.47,164.30) --
	(192.73,164.32) --
	(192.99,164.44) --
	(193.26,164.49) --
	(193.52,164.61) --
	(193.78,164.82) --
	(194.05,164.87) --
	(194.31,165.03) --
	(194.57,165.44) --
	(194.83,165.60) --
	(195.10,165.82) --
	(195.36,165.94) --
	(195.62,166.19) --
	(195.89,166.32) --
	(196.15,166.51) --
	(196.41,166.53) --
	(196.67,166.60) --
	(196.94,166.64) --
	(197.20,166.72) --
	(197.46,166.87) --
	(197.73,166.93) --
	(197.99,167.00) --
	(198.25,167.00) --
	(198.51,167.21) --
	(198.78,167.35) --
	(199.04,167.50) --
	(199.30,167.69) --
	(199.57,168.01) --
	(199.83,168.39) --
	(200.09,168.49) --
	(200.35,168.58) --
	(200.62,168.64) --
	(200.88,168.68) --
	(201.14,168.96) --
	(201.41,169.15) --
	(201.67,169.23) --
	(201.93,169.30) --
	(202.19,169.49) --
	(202.46,169.78) --
	(202.72,170.05) --
	(202.98,170.31) --
	(203.25,170.50) --
	(203.51,170.67) --
	(203.77,170.92) --
	(204.03,171.34) --
	(204.30,171.64) --
	(204.56,171.93) --
	(204.82,172.63) --
	(205.09,172.67) --
	(205.35,172.67) --
	(205.61,172.92) --
	(205.87,173.15) --
	(206.14,173.37) --
	(206.40,173.68) --
	(206.66,173.89) --
	(206.93,173.98) --
	(207.19,174.21) --
	(207.45,174.48) --
	(207.71,174.86) --
	(207.98,174.99) --
	(208.24,175.01) --
	(208.50,175.12) --
	(208.77,175.16) --
	(209.03,175.20) --
	(209.29,175.47) --
	(209.55,175.56) --
	(209.82,176.04) --
	(210.08,176.40) --
	(210.34,176.66) --
	(210.61,177.01) --
	(210.87,177.31) --
	(211.13,177.48) --
	(211.39,177.69) --
	(211.66,177.82) --
	(211.92,177.96) --
	(212.18,178.13) --
	(212.45,178.47) --
	(212.71,178.60) --
	(212.97,178.87) --
	(213.23,179.10) --
	(213.50,179.14) --
	(213.76,179.27) --
	(214.02,179.33) --
	(214.29,179.65) --
	(214.55,179.86) --
	(214.81,180.05) --
	(215.07,180.16) --
	(215.34,180.33) --
	(215.60,180.43) --
	(215.86,180.56) --
	(216.13,180.56) --
	(216.39,180.62) --
	(216.65,181.11) --
	(216.91,181.63) --
	(217.18,181.72) --
	(217.44,182.29) --
	(217.70,182.81) --
	(217.97,183.07) --
	(218.23,183.15) --
	(218.49,183.76) --
	(218.75,184.44) --
	(219.02,184.99) --
	(219.28,185.28) --
	(219.54,185.64) --
	(219.81,185.83) --
	(220.07,185.89) --
	(220.33,186.17) --
	(220.59,186.59) --
	(220.86,187.26) --
	(221.12,187.29) --
	(221.38,187.48) --
	(221.65,187.54) --
	(221.91,188.15) --
	(222.17,188.49) --
	(222.43,188.49) --
	(222.70,188.99) --
	(222.96,189.16) --
	(223.22,189.33) --
	(223.49,189.69) --
	(223.75,190.11) --
	(224.01,190.45) --
	(224.27,190.72) --
	(224.54,190.98) --
	(224.80,191.27) --
	(225.06,191.69) --
	(225.33,191.86) --
	(225.59,192.01) --
	(225.85,192.14) --
	(226.11,192.26) --
	(226.38,192.79) --
	(226.64,193.21) --
	(226.90,193.87) --
	(227.17,194.27) --
	(227.43,194.27) --
	(227.69,194.71) --
	(227.95,195.07) --
	(228.22,195.45) --
	(228.48,195.83) --
	(228.74,196.00) --
	(229.01,196.25) --
	(229.27,196.69) --
	(229.53,196.94) --
	(229.79,197.49) --
	(230.06,197.66) --
	(230.32,197.91) --
	(230.58,198.40) --
	(230.85,198.74) --
	(231.11,198.89) --
	(231.37,198.93) --
	(231.63,199.35) --
	(231.90,199.88) --
	(232.16,200.49) --
	(232.42,200.61) --
	(232.69,201.02) --
	(232.95,201.08) --
	(233.21,201.25) --
	(233.47,201.33) --
	(233.74,201.69) --
	(234.00,202.24) --
	(234.26,202.32) --
	(234.53,202.36) --
	(234.79,202.81) --
	(235.05,203.21) --
	(235.31,203.82) --
	(235.58,204.37) --
	(235.84,204.64) --
	(236.10,205.11) --
	(236.37,205.30) --
	(236.63,205.57) --
	(236.89,205.89) --
	(237.15,205.95) --
	(237.42,205.99) --
	(237.68,206.20) --
	(237.94,206.63) --
	(238.21,207.07) --
	(238.47,207.15) --
	(238.73,207.15) --
	(238.99,207.15) --
	(239.26,207.45) --
	(239.52,207.57) --
	(239.78,207.93) --
	(240.05,208.04) --
	(240.31,208.10) --
	(240.57,208.57) --
	(240.83,208.99) --
	(241.10,209.11) --
	(241.36,209.26) --
	(241.62,209.94) --
	(241.89,210.06) --
	(242.15,210.08) --
	(242.41,210.08) --
	(242.67,210.17) --
	(242.94,210.40) --
	(243.20,210.61) --
	(243.46,211.14) --
	(243.73,211.41) --
	(243.99,211.58) --
	(244.25,212.15) --
	(244.51,212.38) --
	(244.78,213.06) --
	(245.04,213.56) --
	(245.30,213.65) --
	(245.57,213.84) --
	(245.83,213.90) --
	(246.09,213.90) --
	(246.35,214.07) --
	(246.62,214.56) --
	(246.88,214.62) --
	(247.14,214.96) --
	(247.41,215.27) --
	(247.67,215.78) --
	(247.93,215.95) --
	(248.19,216.16) --
	(248.46,216.16) --
	(248.72,216.26) --
	(248.98,216.39) --
	(249.25,216.52) --
	(249.51,216.54) --
	(249.77,216.73) --
	(250.03,217.23) --
	(250.30,218.18) --
	(250.56,218.73) --
	(250.82,219.17) --
	(251.09,219.45) --
	(251.35,219.83) --
	(251.61,219.93) --
	(251.87,220.23) --
	(252.14,220.48) --
	(252.40,220.92) --
	(252.66,221.22) --
	(252.92,221.62) --
	(253.19,221.81) --
	(253.45,222.11) --
	(253.71,222.32) --
	(253.98,222.51) --
	(254.24,222.67) --
	(254.50,223.01) --
	(254.76,223.14) --
	(255.03,223.35) --
	(255.29,223.43) --
	(255.55,223.46) --
	(255.82,223.48) --
	(256.08,223.71) --
	(256.34,224.05) --
	(256.60,224.21) --
	(256.87,224.45) --
	(257.13,224.76) --
	(257.39,225.48) --
	(257.66,225.75) --
	(257.92,225.88) --
	(258.18,225.90) --
	(258.44,226.56) --
	(258.71,226.58) --
	(258.97,226.68) --
	(259.23,226.75) --
	(259.50,227.19) --
	(259.76,227.27) --
	(260.02,227.63) --
	(260.28,227.63) --
	(260.55,227.97) --
	(260.81,228.01) --
	(261.07,228.14) --
	(261.34,228.18) --
	(261.60,228.43) --
	(261.86,228.52) --
	(262.12,228.88) --
	(262.39,229.11) --
	(262.65,229.21) --
	(262.91,229.78) --
	(263.18,229.99) --
	(263.44,230.10) --
	(263.70,230.39) --
	(263.96,230.54) --
	(264.23,230.60) --
	(264.49,231.13) --
	(264.75,231.24) --
	(265.02,231.24) --
	(265.28,231.30) --
	(265.54,231.36) --
	(265.80,231.39) --
	(266.07,231.62) --
	(266.33,232.06) --
	(266.59,232.86) --
	(266.86,233.22) --
	(267.12,233.41) --
	(267.38,233.87) --
	(267.64,234.15) --
	(267.91,234.34) --
	(268.17,234.42) --
	(268.43,234.46) --
	(268.70,234.46) --
	(268.96,234.78) --
	(269.22,235.03) --
	(269.48,235.03) --
	(269.75,235.03) --
	(270.01,235.29) --
	(270.27,235.29) --
	(270.54,235.29) --
	(270.80,235.79) --
	(271.06,235.90) --
	(271.32,235.90) --
	(271.59,236.07) --
	(271.85,236.24) --
	(272.11,236.24) --
	(272.38,236.81) --
	(272.64,237.19) --
	(272.90,237.19) --
	(273.16,237.46) --
	(273.43,237.71) --
	(273.69,237.82) --
	(273.95,238.30) --
	(274.22,238.70) --
	(274.48,238.98) --
	(274.74,239.42) --
	(275.00,239.57) --
	(275.27,239.80) --
	(275.53,240.35) --
	(275.79,240.98) --
	(276.06,241.15) --
	(276.32,241.21) --
	(276.58,241.74) --
	(276.84,241.76) --
	(277.11,241.80) --
	(277.37,241.99) --
	(277.63,242.20) --
	(277.90,242.27) --
	(278.16,242.56) --
	(278.42,242.61) --
	(278.68,242.88) --
	(278.95,243.30) --
	(279.21,243.58) --
	(279.47,243.72) --
	(279.74,244.08) --
	(280.00,244.21) --
	(280.26,244.27) --
	(280.52,244.38) --
	(280.79,244.59) --
	(281.05,244.84) --
	(281.31,244.97) --
	(281.58,245.09) --
	(281.84,245.26) --
	(282.10,245.60) --
	(282.36,245.79) --
	(282.63,246.00) --
	(282.89,246.46) --
	(283.15,247.08) --
	(283.42,247.69) --
	(283.68,247.73) --
	(283.94,248.00) --
	(284.20,248.24) --
	(284.47,249.06) --
	(284.73,249.54) --
	(284.99,249.63) --
	(285.26,249.82) --
	(285.52,250.28) --
	(285.78,250.43) --
	(286.04,250.62) --
	(286.31,250.62) --
	(286.57,251.19) --
	(286.83,251.32) --
	(287.10,251.72) --
	(287.36,251.91) --
	(287.62,252.05) --
	(287.88,252.33) --
	(288.15,253.05) --
	(288.41,253.55) --
	(288.67,253.91) --
	(288.94,254.39) --
	(289.20,254.39) --
	(289.46,254.96) --
	(289.72,255.09) --
	(289.99,255.32) --
	(290.25,255.51) --
	(290.51,255.74) --
	(290.78,255.74) --
	(291.04,256.08) --
	(291.30,256.15) --
	(291.56,256.46) --
	(291.83,256.93) --
	(292.09,257.03) --
	(292.35,257.03) --
	(292.62,257.07) --
	(292.88,257.43) --
	(293.14,257.43) --
	(293.40,257.77) --
	(293.67,258.00) --
	(293.93,258.21) --
	(294.19,258.34) --
	(294.46,258.70) --
	(294.72,259.03) --
	(294.98,259.22) --
	(295.24,259.41) --
	(295.51,259.90) --
	(295.77,259.98) --
	(296.03,260.13) --
	(296.30,260.45) --
	(296.56,260.60) --
	(296.82,260.70) --
	(297.08,260.70) --
	(297.35,260.72) --
	(297.61,260.76) --
	(297.87,261.16) --
	(298.14,261.25) --
	(298.40,261.48) --
	(298.66,261.48) --
	(298.92,261.50) --
	(299.19,261.50) --
	(299.45,262.05) --
	(299.71,262.37) --
	(299.98,262.85) --
	(300.24,263.15) --
	(300.50,263.15) --
	(300.76,263.15) --
	(301.03,263.15) --
	(301.29,263.23) --
	(301.55,263.23) --
	(301.82,263.34) --
	(302.08,263.42) --
	(302.34,263.57) --
	(302.60,263.76) --
	(302.87,263.78);
\definecolor{drawColor}{RGB}{189,215,231}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.28, 81.55) --
	( 40.54, 81.55) --
	( 40.80, 81.55) --
	( 41.06, 81.83) --
	( 41.33, 81.83) --
	( 41.59, 81.83) --
	( 41.85, 81.83) --
	( 42.12, 81.85) --
	( 42.38, 81.85) --
	( 42.64, 81.93) --
	( 42.90, 81.93) --
	( 43.17, 81.96) --
	( 43.43, 81.96) --
	( 43.69, 81.96) --
	( 43.96, 81.96) --
	( 44.22, 81.96) --
	( 44.48, 81.96) --
	( 44.74, 82.04) --
	( 45.01, 82.04) --
	( 45.27, 82.06) --
	( 45.53, 82.06) --
	( 45.80, 82.06) --
	( 46.06, 82.06) --
	( 46.32, 82.06) --
	( 46.58, 82.25) --
	( 46.85, 82.25) --
	( 47.11, 82.25) --
	( 47.37, 82.25) --
	( 47.64, 82.25) --
	( 47.90, 82.32) --
	( 48.16, 82.62) --
	( 48.42, 82.62) --
	( 48.69, 82.62) --
	( 48.95, 82.62) --
	( 49.21, 82.62) --
	( 49.48, 82.72) --
	( 49.74, 82.87) --
	( 50.00, 82.87) --
	( 50.26, 82.87) --
	( 50.53, 82.98) --
	( 50.79, 82.98) --
	( 51.05, 82.98) --
	( 51.32, 83.00) --
	( 51.58, 83.11) --
	( 51.84, 83.22) --
	( 52.10, 83.32) --
	( 52.37, 83.37) --
	( 52.63, 83.47) --
	( 52.89, 83.50) --
	( 53.16, 83.50) --
	( 53.42, 83.65) --
	( 53.68, 83.65) --
	( 53.94, 83.65) --
	( 54.21, 83.92) --
	( 54.47, 84.37) --
	( 54.73, 84.50) --
	( 55.00, 84.52) --
	( 55.26, 84.52) --
	( 55.52, 84.52) --
	( 55.78, 84.52) --
	( 56.05, 84.52) --
	( 56.31, 84.57) --
	( 56.57, 84.89) --
	( 56.84, 84.89) --
	( 57.10, 85.03) --
	( 57.36, 85.08) --
	( 57.62, 85.19) --
	( 57.89, 85.59) --
	( 58.15, 85.59) --
	( 58.41, 85.59) --
	( 58.68, 85.78) --
	( 58.94, 85.89) --
	( 59.20, 85.96) --
	( 59.46, 86.10) --
	( 59.73, 86.11) --
	( 59.99, 86.11) --
	( 60.25, 86.15) --
	( 60.52, 86.56) --
	( 60.78, 86.71) --
	( 61.04, 86.83) --
	( 61.30, 86.92) --
	( 61.57, 86.92) --
	( 61.83, 86.92) --
	( 62.09, 87.33) --
	( 62.36, 87.35) --
	( 62.62, 87.35) --
	( 62.88, 87.39) --
	( 63.14, 87.58) --
	( 63.41, 87.58) --
	( 63.67, 87.58) --
	( 63.93, 87.65) --
	( 64.20, 87.65) --
	( 64.46, 87.65) --
	( 64.72, 87.65) --
	( 64.98, 87.67) --
	( 65.25, 87.84) --
	( 65.51, 87.86) --
	( 65.77, 87.94) --
	( 66.04, 87.94) --
	( 66.30, 88.07) --
	( 66.56, 88.25) --
	( 66.82, 88.55) --
	( 67.09, 88.55) --
	( 67.35, 88.63) --
	( 67.61, 88.63) --
	( 67.88, 88.72) --
	( 68.14, 88.80) --
	( 68.40, 88.95) --
	( 68.66, 89.25) --
	( 68.93, 89.49) --
	( 69.19, 89.49) --
	( 69.45, 89.49) --
	( 69.72, 89.70) --
	( 69.98, 89.79) --
	( 70.24, 90.08) --
	( 70.50, 90.08) --
	( 70.77, 90.17) --
	( 71.03, 90.17) --
	( 71.29, 90.26) --
	( 71.56, 90.54) --
	( 71.82, 90.54) --
	( 72.08, 90.62) --
	( 72.34, 90.66) --
	( 72.61, 90.77) --
	( 72.87, 90.90) --
	( 73.13, 91.31) --
	( 73.40, 91.31) --
	( 73.66, 91.48) --
	( 73.92, 91.48) --
	( 74.18, 91.48) --
	( 74.45, 91.48) --
	( 74.71, 91.48) --
	( 74.97, 91.71) --
	( 75.24, 91.80) --
	( 75.50, 92.01) --
	( 75.76, 92.07) --
	( 76.02, 92.07) --
	( 76.29, 92.27) --
	( 76.55, 92.54) --
	( 76.81, 92.57) --
	( 77.08, 92.72) --
	( 77.34, 92.72) --
	( 77.60, 92.80) --
	( 77.86, 93.02) --
	( 78.13, 93.14) --
	( 78.39, 93.27) --
	( 78.65, 93.40) --
	( 78.92, 93.57) --
	( 79.18, 94.00) --
	( 79.44, 94.00) --
	( 79.70, 94.00) --
	( 79.97, 94.22) --
	( 80.23, 94.22) --
	( 80.49, 94.22) --
	( 80.76, 94.30) --
	( 81.02, 94.47) --
	( 81.28, 94.73) --
	( 81.54, 94.88) --
	( 81.81, 94.96) --
	( 82.07, 95.09) --
	( 82.33, 95.09) --
	( 82.60, 95.20) --
	( 82.86, 95.24) --
	( 83.12, 95.35) --
	( 83.38, 95.35) --
	( 83.65, 95.60) --
	( 83.91, 95.75) --
	( 84.17, 95.75) --
	( 84.44, 96.23) --
	( 84.70, 96.35) --
	( 84.96, 96.63) --
	( 85.22, 96.63) --
	( 85.49, 96.72) --
	( 85.75, 96.87) --
	( 86.01, 96.87) --
	( 86.28, 97.15) --
	( 86.54, 97.38) --
	( 86.80, 97.60) --
	( 87.06, 97.70) --
	( 87.33, 98.24) --
	( 87.59, 98.37) --
	( 87.85, 98.66) --
	( 88.12, 98.69) --
	( 88.38, 98.99) --
	( 88.64, 98.99) --
	( 88.90, 98.99) --
	( 89.17, 98.99) --
	( 89.43, 99.13) --
	( 89.69, 99.14) --
	( 89.96, 99.35) --
	( 90.22, 99.35) --
	( 90.48, 99.54) --
	( 90.74, 99.58) --
	( 91.01, 99.80) --
	( 91.27, 99.90) --
	( 91.53, 99.93) --
	( 91.80,100.14) --
	( 92.06,100.80) --
	( 92.32,101.02) --
	( 92.58,101.27) --
	( 92.85,101.32) --
	( 93.11,101.32) --
	( 93.37,101.32) --
	( 93.64,101.45) --
	( 93.90,101.45) --
	( 94.16,101.55) --
	( 94.42,101.55) --
	( 94.69,101.55) --
	( 94.95,101.64) --
	( 95.21,101.85) --
	( 95.48,101.85) --
	( 95.74,102.24) --
	( 96.00,102.24) --
	( 96.26,102.34) --
	( 96.53,102.34) --
	( 96.79,102.45) --
	( 97.05,102.56) --
	( 97.32,102.56) --
	( 97.58,102.58) --
	( 97.84,102.64) --
	( 98.10,102.82) --
	( 98.37,102.92) --
	( 98.63,102.99) --
	( 98.89,103.03) --
	( 99.16,103.14) --
	( 99.42,103.29) --
	( 99.68,103.52) --
	( 99.94,103.52) --
	(100.21,103.71) --
	(100.47,103.71) --
	(100.73,103.88) --
	(101.00,104.19) --
	(101.26,104.27) --
	(101.52,104.27) --
	(101.78,104.40) --
	(102.05,104.42) --
	(102.31,104.74) --
	(102.57,104.95) --
	(102.84,105.02) --
	(103.10,105.11) --
	(103.36,105.34) --
	(103.62,105.40) --
	(103.89,105.43) --
	(104.15,105.68) --
	(104.41,106.02) --
	(104.68,106.03) --
	(104.94,106.03) --
	(105.20,106.24) --
	(105.46,106.24) --
	(105.73,106.39) --
	(105.99,106.54) --
	(106.25,106.77) --
	(106.52,106.77) --
	(106.78,106.88) --
	(107.04,107.01) --
	(107.30,107.29) --
	(107.57,107.44) --
	(107.83,107.48) --
	(108.09,107.80) --
	(108.36,107.80) --
	(108.62,108.04) --
	(108.88,108.10) --
	(109.14,108.49) --
	(109.41,108.79) --
	(109.67,109.19) --
	(109.93,109.47) --
	(110.20,109.56) --
	(110.46,109.75) --
	(110.72,110.17) --
	(110.98,110.45) --
	(111.25,110.73) --
	(111.51,111.16) --
	(111.77,111.25) --
	(112.04,111.39) --
	(112.30,111.55) --
	(112.56,111.55) --
	(112.82,111.55) --
	(113.09,111.87) --
	(113.35,112.16) --
	(113.61,112.40) --
	(113.88,112.55) --
	(114.14,112.93) --
	(114.40,113.19) --
	(114.66,113.26) --
	(114.93,113.28) --
	(115.19,113.54) --
	(115.45,113.75) --
	(115.72,113.86) --
	(115.98,114.15) --
	(116.24,114.46) --
	(116.50,114.65) --
	(116.77,114.82) --
	(117.03,115.05) --
	(117.29,115.05) --
	(117.56,115.12) --
	(117.82,115.38) --
	(118.08,115.59) --
	(118.34,115.93) --
	(118.61,116.06) --
	(118.87,116.45) --
	(119.13,116.79) --
	(119.40,117.09) --
	(119.66,117.21) --
	(119.92,117.24) --
	(120.18,117.24) --
	(120.45,117.24) --
	(120.71,117.41) --
	(120.97,117.71) --
	(121.24,117.92) --
	(121.50,118.11) --
	(121.76,118.26) --
	(122.02,118.71) --
	(122.29,118.88) --
	(122.55,118.93) --
	(122.81,119.03) --
	(123.08,119.16) --
	(123.34,119.38) --
	(123.60,119.59) --
	(123.86,119.59) --
	(124.13,120.21) --
	(124.39,120.51) --
	(124.65,120.72) --
	(124.92,121.17) --
	(125.18,121.47) --
	(125.44,121.47) --
	(125.70,121.75) --
	(125.97,121.81) --
	(126.23,121.99) --
	(126.49,122.07) --
	(126.76,122.71) --
	(127.02,122.93) --
	(127.28,123.10) --
	(127.54,123.46) --
	(127.81,123.80) --
	(128.07,124.25) --
	(128.33,124.38) --
	(128.60,124.70) --
	(128.86,124.81) --
	(129.12,125.28) --
	(129.38,125.37) --
	(129.65,125.37) --
	(129.91,125.47) --
	(130.17,125.92) --
	(130.44,126.41) --
	(130.70,126.44) --
	(130.96,126.69) --
	(131.22,126.76) --
	(131.49,127.01) --
	(131.75,127.55) --
	(132.01,127.59) --
	(132.27,127.85) --
	(132.54,127.85) --
	(132.80,128.04) --
	(133.06,128.38) --
	(133.33,128.43) --
	(133.59,128.56) --
	(133.85,128.72) --
	(134.11,129.00) --
	(134.38,129.15) --
	(134.64,129.37) --
	(134.90,129.45) --
	(135.17,129.62) --
	(135.43,129.73) --
	(135.69,130.03) --
	(135.95,130.14) --
	(136.22,130.31) --
	(136.48,130.63) --
	(136.74,131.01) --
	(137.01,131.06) --
	(137.27,131.42) --
	(137.53,131.51) --
	(137.79,131.64) --
	(138.06,132.06) --
	(138.32,132.41) --
	(138.58,132.60) --
	(138.85,132.85) --
	(139.11,133.16) --
	(139.37,133.24) --
	(139.63,133.43) --
	(139.90,133.67) --
	(140.16,133.78) --
	(140.42,133.80) --
	(140.69,133.99) --
	(140.95,134.35) --
	(141.21,134.78) --
	(141.47,135.14) --
	(141.74,135.32) --
	(142.00,135.61) --
	(142.26,135.61) --
	(142.53,135.83) --
	(142.79,136.07) --
	(143.05,136.13) --
	(143.31,136.28) --
	(143.58,136.53) --
	(143.84,136.79) --
	(144.10,137.03) --
	(144.37,137.11) --
	(144.63,137.24) --
	(144.89,137.41) --
	(145.15,137.63) --
	(145.42,137.84) --
	(145.68,137.97) --
	(145.94,137.97) --
	(146.21,138.42) --
	(146.47,138.72) --
	(146.73,138.87) --
	(146.99,138.99) --
	(147.26,139.38) --
	(147.52,139.64) --
	(147.78,139.68) --
	(148.05,139.72) --
	(148.31,139.85) --
	(148.57,140.11) --
	(148.83,140.71) --
	(149.10,140.98) --
	(149.36,141.46) --
	(149.62,141.54) --
	(149.89,141.91) --
	(150.15,141.91) --
	(150.41,141.99) --
	(150.67,142.21) --
	(150.94,142.35) --
	(151.20,142.38) --
	(151.46,142.61) --
	(151.73,142.87) --
	(151.99,142.87) --
	(152.25,142.93) --
	(152.51,143.30) --
	(152.78,143.60) --
	(153.04,143.90) --
	(153.30,143.98) --
	(153.57,144.13) --
	(153.83,144.22) --
	(154.09,144.28) --
	(154.35,144.41) --
	(154.62,144.60) --
	(154.88,145.05) --
	(155.14,145.09) --
	(155.41,145.26) --
	(155.67,145.46) --
	(155.93,145.78) --
	(156.19,146.21) --
	(156.46,146.42) --
	(156.72,146.59) --
	(156.98,146.81) --
	(157.25,146.83) --
	(157.51,147.02) --
	(157.77,147.02) --
	(158.03,147.25) --
	(158.30,147.45) --
	(158.56,147.53) --
	(158.82,147.85) --
	(159.09,147.87) --
	(159.35,147.94) --
	(159.61,148.15) --
	(159.87,148.39) --
	(160.14,148.64) --
	(160.40,148.71) --
	(160.66,148.92) --
	(160.93,149.14) --
	(161.19,149.18) --
	(161.45,149.46) --
	(161.71,149.57) --
	(161.98,149.72) --
	(162.24,149.76) --
	(162.50,150.04) --
	(162.77,150.48) --
	(163.03,150.76) --
	(163.29,150.89) --
	(163.55,151.21) --
	(163.82,151.26) --
	(164.08,151.32) --
	(164.34,151.47) --
	(164.61,151.60) --
	(164.87,151.77) --
	(165.13,151.77) --
	(165.39,151.94) --
	(165.66,152.09) --
	(165.92,152.20) --
	(166.18,152.45) --
	(166.45,152.60) --
	(166.71,152.73) --
	(166.97,152.86) --
	(167.23,153.10) --
	(167.50,153.12) --
	(167.76,153.33) --
	(168.02,153.40) --
	(168.29,153.63) --
	(168.55,153.86) --
	(168.81,154.17) --
	(169.07,154.42) --
	(169.34,154.78) --
	(169.60,154.94) --
	(169.86,155.23) --
	(170.13,155.34) --
	(170.39,155.41) --
	(170.65,155.51) --
	(170.91,155.75) --
	(171.18,155.85) --
	(171.44,155.94) --
	(171.70,155.96) --
	(171.97,156.26) --
	(172.23,156.33) --
	(172.49,156.62) --
	(172.75,156.90) --
	(173.02,156.95) --
	(173.28,157.01) --
	(173.54,157.03) --
	(173.81,157.20) --
	(174.07,157.27) --
	(174.33,157.42) --
	(174.59,157.61) --
	(174.86,157.69) --
	(175.12,157.80) --
	(175.38,157.93) --
	(175.65,158.19) --
	(175.91,158.38) --
	(176.17,158.38) --
	(176.43,158.40) --
	(176.70,158.40) --
	(176.96,158.64) --
	(177.22,158.76) --
	(177.49,158.76) --
	(177.75,158.94) --
	(178.01,159.06) --
	(178.27,159.21) --
	(178.54,159.24) --
	(178.80,159.43) --
	(179.06,159.45) --
	(179.33,159.47) --
	(179.59,159.49) --
	(179.85,159.73) --
	(180.11,160.09) --
	(180.38,160.26) --
	(180.64,160.48) --
	(180.90,160.52) --
	(181.17,160.61) --
	(181.43,160.73) --
	(181.69,160.76) --
	(181.95,160.90) --
	(182.22,160.97) --
	(182.48,161.05) --
	(182.74,161.21) --
	(183.01,161.27) --
	(183.27,161.27) --
	(183.53,161.68) --
	(183.79,161.91) --
	(184.06,161.98) --
	(184.32,162.00) --
	(184.58,162.17) --
	(184.85,162.23) --
	(185.11,162.36) --
	(185.37,162.49) --
	(185.63,162.62) --
	(185.90,162.68) --
	(186.16,162.75) --
	(186.42,163.00) --
	(186.69,163.24) --
	(186.95,163.32) --
	(187.21,163.32) --
	(187.47,163.37) --
	(187.74,163.58) --
	(188.00,163.66) --
	(188.26,163.97) --
	(188.53,164.26) --
	(188.79,164.39) --
	(189.05,164.44) --
	(189.31,164.56) --
	(189.58,164.80) --
	(189.84,164.91) --
	(190.10,165.12) --
	(190.37,165.27) --
	(190.63,165.31) --
	(190.89,165.35) --
	(191.15,165.72) --
	(191.42,165.81) --
	(191.68,165.81) --
	(191.94,165.89) --
	(192.21,166.00) --
	(192.47,166.30) --
	(192.73,166.40) --
	(192.99,166.45) --
	(193.26,166.51) --
	(193.52,166.70) --
	(193.78,166.89) --
	(194.05,166.94) --
	(194.31,167.26) --
	(194.57,167.39) --
	(194.83,167.41) --
	(195.10,167.43) --
	(195.36,167.58) --
	(195.62,167.64) --
	(195.89,167.64) --
	(196.15,167.81) --
	(196.41,167.86) --
	(196.67,168.05) --
	(196.94,168.20) --
	(197.20,168.33) --
	(197.46,168.50) --
	(197.73,168.61) --
	(197.99,168.63) --
	(198.25,168.67) --
	(198.51,168.71) --
	(198.78,168.80) --
	(199.04,168.91) --
	(199.30,169.08) --
	(199.57,169.29) --
	(199.83,169.34) --
	(200.09,169.49) --
	(200.35,169.57) --
	(200.62,169.76) --
	(200.88,169.76) --
	(201.14,169.91) --
	(201.41,169.98) --
	(201.67,170.15) --
	(201.93,170.26) --
	(202.19,170.47) --
	(202.46,170.51) --
	(202.72,170.51) --
	(202.98,170.66) --
	(203.25,171.18) --
	(203.51,171.65) --
	(203.77,171.86) --
	(204.03,172.27) --
	(204.30,172.40) --
	(204.56,172.54) --
	(204.82,172.76) --
	(205.09,172.91) --
	(205.35,172.99) --
	(205.61,173.44) --
	(205.87,173.57) --
	(206.14,173.74) --
	(206.40,174.00) --
	(206.66,174.21) --
	(206.93,174.24) --
	(207.19,174.49) --
	(207.45,174.58) --
	(207.71,174.83) --
	(207.98,175.39) --
	(208.24,175.48) --
	(208.50,175.56) --
	(208.77,175.73) --
	(209.03,176.08) --
	(209.29,176.65) --
	(209.55,177.04) --
	(209.82,177.10) --
	(210.08,177.25) --
	(210.34,177.42) --
	(210.61,177.49) --
	(210.87,177.64) --
	(211.13,177.76) --
	(211.39,177.85) --
	(211.66,178.06) --
	(211.92,178.19) --
	(212.18,178.39) --
	(212.45,178.49) --
	(212.71,178.75) --
	(212.97,179.16) --
	(213.23,179.63) --
	(213.50,179.80) --
	(213.76,179.99) --
	(214.02,180.18) --
	(214.29,180.37) --
	(214.55,180.48) --
	(214.81,180.84) --
	(215.07,181.14) --
	(215.34,181.45) --
	(215.60,182.13) --
	(215.86,182.28) --
	(216.13,182.66) --
	(216.39,182.81) --
	(216.65,182.94) --
	(216.91,183.07) --
	(217.18,183.52) --
	(217.44,183.82) --
	(217.70,184.27) --
	(217.97,184.29) --
	(218.23,184.55) --
	(218.49,184.91) --
	(218.75,185.10) --
	(219.02,185.51) --
	(219.28,185.55) --
	(219.54,185.68) --
	(219.81,185.92) --
	(220.07,186.13) --
	(220.33,186.26) --
	(220.59,186.71) --
	(220.86,186.92) --
	(221.12,187.20) --
	(221.38,187.61) --
	(221.65,188.21) --
	(221.91,188.33) --
	(222.17,188.51) --
	(222.43,188.78) --
	(222.70,188.95) --
	(222.96,189.17) --
	(223.22,189.36) --
	(223.49,189.57) --
	(223.75,190.35) --
	(224.01,190.65) --
	(224.27,191.01) --
	(224.54,191.29) --
	(224.80,191.59) --
	(225.06,191.86) --
	(225.33,192.42) --
	(225.59,192.68) --
	(225.85,192.85) --
	(226.11,193.04) --
	(226.38,193.34) --
	(226.64,193.51) --
	(226.90,193.64) --
	(227.17,193.77) --
	(227.43,193.79) --
	(227.69,193.83) --
	(227.95,194.24) --
	(228.22,194.65) --
	(228.48,195.52) --
	(228.74,195.84) --
	(229.01,196.01) --
	(229.27,196.14) --
	(229.53,196.34) --
	(229.79,196.51) --
	(230.06,196.96) --
	(230.32,197.28) --
	(230.58,197.79) --
	(230.85,197.96) --
	(231.11,198.30) --
	(231.37,198.58) --
	(231.63,198.73) --
	(231.90,199.22) --
	(232.16,199.61) --
	(232.42,199.85) --
	(232.69,199.89) --
	(232.95,200.30) --
	(233.21,200.61) --
	(233.47,200.98) --
	(233.74,201.38) --
	(234.00,201.75) --
	(234.26,202.13) --
	(234.53,202.71) --
	(234.79,202.75) --
	(235.05,203.16) --
	(235.31,203.50) --
	(235.58,203.72) --
	(235.84,204.30) --
	(236.10,204.77) --
	(236.37,205.11) --
	(236.63,205.34) --
	(236.89,205.81) --
	(237.15,205.90) --
	(237.42,205.94) --
	(237.68,206.11) --
	(237.94,206.44) --
	(238.21,206.99) --
	(238.47,207.46) --
	(238.73,207.70) --
	(238.99,208.00) --
	(239.26,208.34) --
	(239.52,208.79) --
	(239.78,209.05) --
	(240.05,209.62) --
	(240.31,209.62) --
	(240.57,209.79) --
	(240.83,210.44) --
	(241.10,210.71) --
	(241.36,211.18) --
	(241.62,211.80) --
	(241.89,211.96) --
	(242.15,212.36) --
	(242.41,212.73) --
	(242.67,213.05) --
	(242.94,213.54) --
	(243.20,213.86) --
	(243.46,214.18) --
	(243.73,214.33) --
	(243.99,214.44) --
	(244.25,214.67) --
	(244.51,214.87) --
	(244.78,215.08) --
	(245.04,215.16) --
	(245.30,215.16) --
	(245.57,215.53) --
	(245.83,215.83) --
	(246.09,215.94) --
	(246.35,216.09) --
	(246.62,216.38) --
	(246.88,216.66) --
	(247.14,216.90) --
	(247.41,217.03) --
	(247.67,217.48) --
	(247.93,217.80) --
	(248.19,218.12) --
	(248.46,218.29) --
	(248.72,218.48) --
	(248.98,218.70) --
	(249.25,218.95) --
	(249.51,219.04) --
	(249.77,219.06) --
	(250.03,219.36) --
	(250.30,220.02) --
	(250.56,220.06) --
	(250.82,220.15) --
	(251.09,220.62) --
	(251.35,220.92) --
	(251.61,221.30) --
	(251.87,221.39) --
	(252.14,221.58) --
	(252.40,222.35) --
	(252.66,222.80) --
	(252.92,222.87) --
	(253.19,223.23) --
	(253.45,223.30) --
	(253.71,223.72) --
	(253.98,223.96) --
	(254.24,224.60) --
	(254.50,224.94) --
	(254.76,225.48) --
	(255.03,225.52) --
	(255.29,225.71) --
	(255.55,225.95) --
	(255.82,226.14) --
	(256.08,226.14) --
	(256.34,226.14) --
	(256.60,226.20) --
	(256.87,226.38) --
	(257.13,226.91) --
	(257.39,227.40) --
	(257.66,227.85) --
	(257.92,228.07) --
	(258.18,228.62) --
	(258.44,228.94) --
	(258.71,229.18) --
	(258.97,229.44) --
	(259.23,229.50) --
	(259.50,229.95) --
	(259.76,229.95) --
	(260.02,230.27) --
	(260.28,230.51) --
	(260.55,230.51) --
	(260.81,230.74) --
	(261.07,230.76) --
	(261.34,230.80) --
	(261.60,230.87) --
	(261.86,230.98) --
	(262.12,231.27) --
	(262.39,231.55) --
	(262.65,231.79) --
	(262.91,232.15) --
	(263.18,232.30) --
	(263.44,232.52) --
	(263.70,232.94) --
	(263.96,232.99) --
	(264.23,233.35) --
	(264.49,233.71) --
	(264.75,234.29) --
	(265.02,234.40) --
	(265.28,234.40) --
	(265.54,234.53) --
	(265.80,234.74) --
	(266.07,235.06) --
	(266.33,235.60) --
	(266.59,235.66) --
	(266.86,235.87) --
	(267.12,236.43) --
	(267.38,236.71) --
	(267.64,237.10) --
	(267.91,237.44) --
	(268.17,237.97) --
	(268.43,237.99) --
	(268.70,238.25) --
	(268.96,238.32) --
	(269.22,238.38) --
	(269.48,238.44) --
	(269.75,238.59) --
	(270.01,238.59) --
	(270.27,238.68) --
	(270.54,238.87) --
	(270.80,239.30) --
	(271.06,239.40) --
	(271.32,239.62) --
	(271.59,239.81) --
	(271.85,240.05) --
	(272.11,240.28) --
	(272.38,240.32) --
	(272.64,240.32) --
	(272.90,240.41) --
	(273.16,240.67) --
	(273.43,240.99) --
	(273.69,241.24) --
	(273.95,241.54) --
	(274.22,241.74) --
	(274.48,241.84) --
	(274.74,242.47) --
	(275.00,242.59) --
	(275.27,243.04) --
	(275.53,243.26) --
	(275.79,243.26) --
	(276.06,243.28) --
	(276.32,243.51) --
	(276.58,243.81) --
	(276.84,243.83) --
	(277.11,243.98) --
	(277.37,244.24) --
	(277.63,244.58) --
	(277.90,244.58) --
	(278.16,244.76) --
	(278.42,244.76) --
	(278.68,245.05) --
	(278.95,245.08) --
	(279.21,245.70) --
	(279.47,245.85) --
	(279.74,246.02) --
	(280.00,246.19) --
	(280.26,246.47) --
	(280.52,246.49) --
	(280.79,246.60) --
	(281.05,246.72) --
	(281.31,246.79) --
	(281.58,247.07) --
	(281.84,247.34) --
	(282.10,247.62) --
	(282.36,248.05) --
	(282.63,248.28) --
	(282.89,248.65) --
	(283.15,249.05) --
	(283.42,249.29) --
	(283.68,249.42) --
	(283.94,249.59) --
	(284.20,249.68) --
	(284.47,250.15) --
	(284.73,250.51) --
	(284.99,250.66) --
	(285.26,251.11) --
	(285.52,251.32) --
	(285.78,251.62) --
	(286.04,252.03) --
	(286.31,252.09) --
	(286.57,252.09) --
	(286.83,252.11) --
	(287.10,252.46) --
	(287.36,252.67) --
	(287.62,252.82) --
	(287.88,253.23) --
	(288.15,253.95) --
	(288.41,254.55) --
	(288.67,254.62) --
	(288.94,255.17) --
	(289.20,255.28) --
	(289.46,256.01) --
	(289.72,256.24) --
	(289.99,256.61) --
	(290.25,256.93) --
	(290.51,257.14) --
	(290.78,257.78) --
	(291.04,258.06) --
	(291.30,258.45) --
	(291.56,259.48) --
	(291.83,260.09) --
	(292.09,260.76) --
	(292.35,261.06) --
	(292.62,261.34) --
	(292.88,261.55) --
	(293.14,261.61) --
	(293.40,261.70) --
	(293.67,261.96) --
	(293.93,262.43) --
	(294.19,262.77) --
	(294.46,263.07) --
	(294.72,263.54) --
	(294.98,263.93) --
	(295.24,264.38) --
	(295.51,264.84) --
	(295.77,265.06) --
	(296.03,265.74) --
	(296.30,266.22) --
	(296.56,266.79) --
	(296.82,267.07) --
	(297.08,267.28) --
	(297.35,267.37) --
	(297.61,267.99) --
	(297.87,268.27) --
	(298.14,268.53) --
	(298.40,269.29) --
	(298.66,269.83) --
	(298.92,270.39) --
	(299.19,270.99) --
	(299.45,271.35) --
	(299.71,272.05) --
	(299.98,272.14) --
	(300.24,272.14) --
	(300.50,272.48) --
	(300.76,272.68) --
	(301.03,272.81) --
	(301.29,273.30) --
	(301.55,274.07) --
	(301.82,274.45) --
	(302.08,274.56) --
	(302.34,274.58) --
	(302.60,274.60) --
	(302.87,274.64);
\definecolor{drawColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.28, 79.84) --
	( 40.54, 79.84) --
	( 40.80, 79.85) --
	( 41.06, 79.95) --
	( 41.33, 80.13) --
	( 41.59, 80.13) --
	( 41.85, 80.13) --
	( 42.12, 80.15) --
	( 42.38, 80.15) --
	( 42.64, 80.15) --
	( 42.90, 80.15) --
	( 43.17, 80.15) --
	( 43.43, 80.17) --
	( 43.69, 80.17) --
	( 43.96, 80.28) --
	( 44.22, 80.28) --
	( 44.48, 80.50) --
	( 44.74, 80.60) --
	( 45.01, 80.68) --
	( 45.27, 80.80) --
	( 45.53, 80.83) --
	( 45.80, 80.83) --
	( 46.06, 80.96) --
	( 46.32, 80.96) --
	( 46.58, 81.11) --
	( 46.85, 81.19) --
	( 47.11, 81.46) --
	( 47.37, 81.67) --
	( 47.64, 81.84) --
	( 47.90, 81.84) --
	( 48.16, 82.03) --
	( 48.42, 82.03) --
	( 48.69, 82.45) --
	( 48.95, 82.45) --
	( 49.21, 82.53) --
	( 49.48, 82.61) --
	( 49.74, 83.03) --
	( 50.00, 83.03) --
	( 50.26, 83.32) --
	( 50.53, 83.32) --
	( 50.79, 83.64) --
	( 51.05, 83.67) --
	( 51.32, 83.83) --
	( 51.58, 83.95) --
	( 51.84, 84.69) --
	( 52.10, 84.83) --
	( 52.37, 85.01) --
	( 52.63, 85.09) --
	( 52.89, 85.34) --
	( 53.16, 85.40) --
	( 53.42, 85.68) --
	( 53.68, 85.68) --
	( 53.94, 86.16) --
	( 54.21, 86.30) --
	( 54.47, 86.99) --
	( 54.73, 86.99) --
	( 55.00, 86.99) --
	( 55.26, 87.32) --
	( 55.52, 87.60) --
	( 55.78, 87.70) --
	( 56.05, 87.80) --
	( 56.31, 88.00) --
	( 56.57, 88.00) --
	( 56.84, 88.11) --
	( 57.10, 88.11) --
	( 57.36, 88.41) --
	( 57.62, 88.58) --
	( 57.89, 88.58) --
	( 58.15, 88.58) --
	( 58.41, 88.64) --
	( 58.68, 88.94) --
	( 58.94, 89.50) --
	( 59.20, 89.70) --
	( 59.46, 89.73) --
	( 59.73, 89.78) --
	( 59.99, 89.86) --
	( 60.25, 90.03) --
	( 60.52, 90.16) --
	( 60.78, 90.23) --
	( 61.04, 90.23) --
	( 61.30, 90.36) --
	( 61.57, 90.76) --
	( 61.83, 91.00) --
	( 62.09, 91.14) --
	( 62.36, 91.32) --
	( 62.62, 91.35) --
	( 62.88, 91.71) --
	( 63.14, 91.85) --
	( 63.41, 92.41) --
	( 63.67, 92.42) --
	( 63.93, 92.42) --
	( 64.20, 92.47) --
	( 64.46, 92.47) --
	( 64.72, 92.47) --
	( 64.98, 92.47) --
	( 65.25, 92.47) --
	( 65.51, 92.67) --
	( 65.77, 92.82) --
	( 66.04, 93.15) --
	( 66.30, 93.15) --
	( 66.56, 93.15) --
	( 66.82, 93.22) --
	( 67.09, 93.63) --
	( 67.35, 93.70) --
	( 67.61, 93.73) --
	( 67.88, 93.73) --
	( 68.14, 93.73) --
	( 68.40, 94.16) --
	( 68.66, 94.21) --
	( 68.93, 94.34) --
	( 69.19, 94.36) --
	( 69.45, 94.42) --
	( 69.72, 94.64) --
	( 69.98, 94.95) --
	( 70.24, 94.97) --
	( 70.50, 94.98) --
	( 70.77, 95.05) --
	( 71.03, 95.15) --
	( 71.29, 95.46) --
	( 71.56, 95.48) --
	( 71.82, 95.69) --
	( 72.08, 95.83) --
	( 72.34, 96.14) --
	( 72.61, 96.22) --
	( 72.87, 96.45) --
	( 73.13, 96.74) --
	( 73.40, 96.90) --
	( 73.66, 97.02) --
	( 73.92, 97.26) --
	( 74.18, 97.30) --
	( 74.45, 97.30) --
	( 74.71, 97.53) --
	( 74.97, 97.53) --
	( 75.24, 97.68) --
	( 75.50, 97.71) --
	( 75.76, 97.76) --
	( 76.02, 97.76) --
	( 76.29, 97.84) --
	( 76.55, 98.04) --
	( 76.81, 98.16) --
	( 77.08, 98.19) --
	( 77.34, 98.19) --
	( 77.60, 98.30) --
	( 77.86, 98.55) --
	( 78.13, 98.75) --
	( 78.39, 98.75) --
	( 78.65, 98.80) --
	( 78.92, 98.98) --
	( 79.18, 98.98) --
	( 79.44, 98.98) --
	( 79.70, 99.03) --
	( 79.97, 99.21) --
	( 80.23, 99.36) --
	( 80.49, 99.36) --
	( 80.76, 99.39) --
	( 81.02, 99.63) --
	( 81.28, 99.63) --
	( 81.54, 99.72) --
	( 81.81, 99.86) --
	( 82.07, 99.94) --
	( 82.33, 99.97) --
	( 82.60,100.25) --
	( 82.86,100.40) --
	( 83.12,100.40) --
	( 83.38,100.63) --
	( 83.65,100.83) --
	( 83.91,101.06) --
	( 84.17,101.29) --
	( 84.44,101.56) --
	( 84.70,101.84) --
	( 84.96,101.91) --
	( 85.22,102.05) --
	( 85.49,102.14) --
	( 85.75,102.25) --
	( 86.01,102.48) --
	( 86.28,102.60) --
	( 86.54,102.93) --
	( 86.80,103.19) --
	( 87.06,103.39) --
	( 87.33,103.41) --
	( 87.59,103.46) --
	( 87.85,103.56) --
	( 88.12,103.74) --
	( 88.38,103.74) --
	( 88.64,103.82) --
	( 88.90,104.33) --
	( 89.17,104.50) --
	( 89.43,104.71) --
	( 89.69,104.71) --
	( 89.96,104.85) --
	( 90.22,104.98) --
	( 90.48,105.23) --
	( 90.74,105.41) --
	( 91.01,105.59) --
	( 91.27,105.62) --
	( 91.53,105.79) --
	( 91.80,105.84) --
	( 92.06,105.94) --
	( 92.32,106.23) --
	( 92.58,106.38) --
	( 92.85,106.43) --
	( 93.11,106.43) --
	( 93.37,106.58) --
	( 93.64,106.68) --
	( 93.90,107.06) --
	( 94.16,107.47) --
	( 94.42,107.82) --
	( 94.69,107.82) --
	( 94.95,107.82) --
	( 95.21,107.92) --
	( 95.48,107.92) --
	( 95.74,108.00) --
	( 96.00,108.12) --
	( 96.26,108.18) --
	( 96.53,108.26) --
	( 96.79,108.41) --
	( 97.05,108.45) --
	( 97.32,108.51) --
	( 97.58,108.81) --
	( 97.84,108.81) --
	( 98.10,109.02) --
	( 98.37,109.21) --
	( 98.63,109.35) --
	( 98.89,109.52) --
	( 99.16,109.80) --
	( 99.42,109.80) --
	( 99.68,109.80) --
	( 99.94,110.11) --
	(100.21,110.16) --
	(100.47,110.36) --
	(100.73,110.48) --
	(101.00,110.51) --
	(101.26,110.51) --
	(101.52,110.56) --
	(101.78,110.63) --
	(102.05,110.91) --
	(102.31,111.04) --
	(102.57,111.30) --
	(102.84,111.32) --
	(103.10,111.52) --
	(103.36,111.92) --
	(103.62,111.92) --
	(103.89,112.03) --
	(104.15,112.44) --
	(104.41,112.53) --
	(104.68,112.71) --
	(104.94,112.87) --
	(105.20,112.87) --
	(105.46,113.04) --
	(105.73,113.29) --
	(105.99,113.52) --
	(106.25,113.52) --
	(106.52,113.96) --
	(106.78,114.11) --
	(107.04,114.48) --
	(107.30,114.66) --
	(107.57,114.81) --
	(107.83,115.02) --
	(108.09,115.20) --
	(108.36,115.30) --
	(108.62,115.38) --
	(108.88,115.45) --
	(109.14,115.45) --
	(109.41,115.50) --
	(109.67,115.71) --
	(109.93,115.95) --
	(110.20,116.08) --
	(110.46,116.21) --
	(110.72,116.34) --
	(110.98,116.69) --
	(111.25,116.75) --
	(111.51,117.05) --
	(111.77,117.22) --
	(112.04,117.63) --
	(112.30,117.91) --
	(112.56,117.96) --
	(112.82,118.09) --
	(113.09,118.46) --
	(113.35,118.70) --
	(113.61,118.79) --
	(113.88,118.97) --
	(114.14,119.23) --
	(114.40,119.23) --
	(114.66,119.61) --
	(114.93,119.61) --
	(115.19,119.86) --
	(115.45,120.09) --
	(115.72,120.17) --
	(115.98,120.19) --
	(116.24,120.26) --
	(116.50,120.42) --
	(116.77,120.44) --
	(117.03,120.45) --
	(117.29,120.92) --
	(117.56,121.12) --
	(117.82,121.61) --
	(118.08,121.83) --
	(118.34,121.84) --
	(118.61,121.91) --
	(118.87,122.02) --
	(119.13,122.02) --
	(119.40,122.24) --
	(119.66,122.47) --
	(119.92,122.62) --
	(120.18,122.68) --
	(120.45,122.98) --
	(120.71,123.06) --
	(120.97,123.08) --
	(121.24,123.64) --
	(121.50,123.89) --
	(121.76,124.01) --
	(122.02,124.14) --
	(122.29,124.37) --
	(122.55,124.45) --
	(122.81,124.53) --
	(123.08,124.58) --
	(123.34,124.58) --
	(123.60,125.05) --
	(123.86,125.33) --
	(124.13,125.41) --
	(124.39,125.89) --
	(124.65,126.12) --
	(124.92,126.37) --
	(125.18,126.68) --
	(125.44,126.83) --
	(125.70,126.96) --
	(125.97,127.21) --
	(126.23,127.21) --
	(126.49,127.67) --
	(126.76,127.84) --
	(127.02,128.10) --
	(127.28,128.27) --
	(127.54,128.52) --
	(127.81,128.66) --
	(128.07,128.71) --
	(128.33,128.88) --
	(128.60,129.16) --
	(128.86,129.23) --
	(129.12,129.44) --
	(129.38,129.59) --
	(129.65,129.75) --
	(129.91,129.87) --
	(130.17,129.94) --
	(130.44,130.43) --
	(130.70,130.91) --
	(130.96,131.09) --
	(131.22,131.24) --
	(131.49,131.39) --
	(131.75,131.62) --
	(132.01,131.74) --
	(132.27,131.85) --
	(132.54,132.02) --
	(132.80,132.12) --
	(133.06,132.28) --
	(133.33,132.51) --
	(133.59,132.91) --
	(133.85,132.99) --
	(134.11,133.01) --
	(134.38,133.12) --
	(134.64,133.36) --
	(134.90,133.57) --
	(135.17,133.80) --
	(135.43,133.95) --
	(135.69,134.26) --
	(135.95,134.61) --
	(136.22,134.61) --
	(136.48,135.02) --
	(136.74,135.40) --
	(137.01,135.72) --
	(137.27,135.78) --
	(137.53,136.08) --
	(137.79,136.31) --
	(138.06,136.41) --
	(138.32,136.59) --
	(138.58,136.97) --
	(138.85,137.06) --
	(139.11,137.25) --
	(139.37,137.30) --
	(139.63,137.62) --
	(139.90,137.68) --
	(140.16,137.73) --
	(140.42,138.23) --
	(140.69,138.57) --
	(140.95,138.67) --
	(141.21,138.77) --
	(141.47,138.92) --
	(141.74,139.05) --
	(142.00,139.43) --
	(142.26,139.71) --
	(142.53,139.76) --
	(142.79,139.78) --
	(143.05,139.96) --
	(143.31,140.21) --
	(143.58,140.33) --
	(143.84,140.69) --
	(144.10,141.30) --
	(144.37,141.42) --
	(144.63,141.75) --
	(144.89,142.09) --
	(145.15,142.24) --
	(145.42,142.62) --
	(145.68,142.84) --
	(145.94,143.03) --
	(146.21,143.33) --
	(146.47,143.51) --
	(146.73,143.84) --
	(146.99,144.44) --
	(147.26,144.62) --
	(147.52,144.70) --
	(147.78,144.97) --
	(148.05,145.10) --
	(148.31,145.18) --
	(148.57,145.69) --
	(148.83,145.81) --
	(149.10,146.06) --
	(149.36,146.19) --
	(149.62,146.45) --
	(149.89,146.78) --
	(150.15,146.92) --
	(150.41,147.03) --
	(150.67,147.18) --
	(150.94,147.36) --
	(151.20,147.36) --
	(151.46,147.86) --
	(151.73,148.37) --
	(151.99,148.67) --
	(152.25,148.92) --
	(152.51,149.05) --
	(152.78,149.20) --
	(153.04,149.31) --
	(153.30,149.53) --
	(153.57,149.77) --
	(153.83,149.89) --
	(154.09,149.96) --
	(154.35,150.14) --
	(154.62,150.37) --
	(154.88,150.52) --
	(155.14,150.68) --
	(155.41,150.83) --
	(155.67,151.05) --
	(155.93,151.19) --
	(156.19,151.19) --
	(156.46,151.34) --
	(156.72,151.34) --
	(156.98,151.38) --
	(157.25,151.51) --
	(157.51,151.79) --
	(157.77,152.02) --
	(158.03,152.30) --
	(158.30,152.37) --
	(158.56,152.40) --
	(158.82,152.40) --
	(159.09,152.42) --
	(159.35,152.53) --
	(159.61,152.85) --
	(159.87,152.99) --
	(160.14,152.99) --
	(160.40,153.06) --
	(160.66,153.16) --
	(160.93,153.33) --
	(161.19,153.46) --
	(161.45,153.64) --
	(161.71,153.92) --
	(161.98,154.17) --
	(162.24,154.37) --
	(162.50,154.47) --
	(162.77,154.47) --
	(163.03,154.88) --
	(163.29,155.13) --
	(163.55,155.32) --
	(163.82,155.36) --
	(164.08,155.54) --
	(164.34,155.64) --
	(164.61,155.75) --
	(164.87,155.98) --
	(165.13,156.03) --
	(165.39,156.17) --
	(165.66,156.32) --
	(165.92,156.43) --
	(166.18,156.55) --
	(166.45,156.86) --
	(166.71,156.98) --
	(166.97,157.34) --
	(167.23,157.87) --
	(167.50,157.90) --
	(167.76,158.03) --
	(168.02,158.25) --
	(168.29,158.40) --
	(168.55,158.45) --
	(168.81,158.53) --
	(169.07,158.56) --
	(169.34,158.74) --
	(169.60,158.94) --
	(169.86,159.12) --
	(170.13,159.39) --
	(170.39,159.68) --
	(170.65,159.85) --
	(170.91,159.97) --
	(171.18,160.05) --
	(171.44,160.08) --
	(171.70,160.08) --
	(171.97,160.28) --
	(172.23,160.43) --
	(172.49,160.46) --
	(172.75,160.54) --
	(173.02,160.66) --
	(173.28,161.09) --
	(173.54,161.25) --
	(173.81,161.25) --
	(174.07,161.30) --
	(174.33,161.35) --
	(174.59,161.35) --
	(174.86,161.39) --
	(175.12,161.45) --
	(175.38,161.53) --
	(175.65,161.62) --
	(175.91,161.82) --
	(176.17,162.00) --
	(176.43,162.05) --
	(176.70,162.13) --
	(176.96,162.21) --
	(177.22,162.29) --
	(177.49,162.31) --
	(177.75,162.39) --
	(178.01,162.59) --
	(178.27,162.72) --
	(178.54,162.76) --
	(178.80,162.82) --
	(179.06,162.82) --
	(179.33,163.15) --
	(179.59,163.35) --
	(179.85,163.38) --
	(180.11,163.67) --
	(180.38,163.80) --
	(180.64,163.80) --
	(180.90,163.90) --
	(181.17,164.09) --
	(181.43,164.23) --
	(181.69,164.46) --
	(181.95,164.51) --
	(182.22,164.61) --
	(182.48,164.90) --
	(182.74,164.94) --
	(183.01,165.14) --
	(183.27,165.40) --
	(183.53,165.55) --
	(183.79,165.63) --
	(184.06,165.83) --
	(184.32,165.91) --
	(184.58,166.09) --
	(184.85,166.13) --
	(185.11,166.23) --
	(185.37,166.64) --
	(185.63,166.64) --
	(185.90,166.64) --
	(186.16,166.69) --
	(186.42,166.75) --
	(186.69,166.90) --
	(186.95,166.90) --
	(187.21,166.97) --
	(187.47,167.23) --
	(187.74,167.43) --
	(188.00,167.43) --
	(188.26,167.65) --
	(188.53,167.83) --
	(188.79,167.88) --
	(189.05,168.03) --
	(189.31,168.14) --
	(189.58,168.16) --
	(189.84,168.16) --
	(190.10,168.19) --
	(190.37,168.34) --
	(190.63,168.41) --
	(190.89,168.49) --
	(191.15,168.54) --
	(191.42,168.57) --
	(191.68,168.62) --
	(191.94,168.65) --
	(192.21,168.67) --
	(192.47,168.67) --
	(192.73,168.74) --
	(192.99,168.98) --
	(193.26,169.07) --
	(193.52,169.15) --
	(193.78,169.43) --
	(194.05,169.56) --
	(194.31,169.71) --
	(194.57,169.89) --
	(194.83,169.89) --
	(195.10,169.89) --
	(195.36,169.98) --
	(195.62,170.21) --
	(195.89,170.29) --
	(196.15,170.32) --
	(196.41,170.40) --
	(196.67,170.55) --
	(196.94,170.87) --
	(197.20,171.00) --
	(197.46,171.07) --
	(197.73,171.51) --
	(197.99,171.69) --
	(198.25,171.92) --
	(198.51,172.25) --
	(198.78,172.40) --
	(199.04,172.55) --
	(199.30,172.55) --
	(199.57,172.59) --
	(199.83,172.68) --
	(200.09,172.68) --
	(200.35,172.70) --
	(200.62,172.70) --
	(200.88,172.70) --
	(201.14,172.80) --
	(201.41,173.10) --
	(201.67,173.28) --
	(201.93,173.51) --
	(202.19,174.06) --
	(202.46,174.20) --
	(202.72,174.37) --
	(202.98,174.52) --
	(203.25,174.57) --
	(203.51,174.68) --
	(203.77,174.93) --
	(204.03,175.11) --
	(204.30,175.28) --
	(204.56,175.34) --
	(204.82,175.49) --
	(205.09,175.49) --
	(205.35,175.49) --
	(205.61,175.64) --
	(205.87,175.69) --
	(206.14,175.69) --
	(206.40,175.97) --
	(206.66,176.33) --
	(206.93,176.83) --
	(207.19,176.83) --
	(207.45,177.03) --
	(207.71,177.06) --
	(207.98,177.29) --
	(208.24,177.82) --
	(208.50,177.90) --
	(208.77,178.02) --
	(209.03,178.10) --
	(209.29,178.42) --
	(209.55,178.96) --
	(209.82,179.21) --
	(210.08,179.34) --
	(210.34,179.34) --
	(210.61,179.75) --
	(210.87,180.05) --
	(211.13,180.28) --
	(211.39,180.68) --
	(211.66,180.84) --
	(211.92,181.08) --
	(212.18,181.57) --
	(212.45,182.21) --
	(212.71,182.26) --
	(212.97,182.41) --
	(213.23,182.58) --
	(213.50,182.79) --
	(213.76,182.86) --
	(214.02,183.02) --
	(214.29,183.44) --
	(214.55,183.45) --
	(214.81,183.97) --
	(215.07,184.10) --
	(215.34,184.36) --
	(215.60,184.36) --
	(215.86,184.64) --
	(216.13,184.86) --
	(216.39,185.22) --
	(216.65,185.50) --
	(216.91,185.83) --
	(217.18,185.98) --
	(217.44,186.16) --
	(217.70,186.41) --
	(217.97,186.56) --
	(218.23,186.92) --
	(218.49,187.07) --
	(218.75,187.47) --
	(219.02,187.62) --
	(219.28,187.83) --
	(219.54,187.91) --
	(219.81,188.16) --
	(220.07,188.33) --
	(220.33,188.46) --
	(220.59,188.54) --
	(220.86,188.54) --
	(221.12,188.72) --
	(221.38,188.82) --
	(221.65,189.14) --
	(221.91,189.48) --
	(222.17,189.81) --
	(222.43,190.11) --
	(222.70,190.61) --
	(222.96,190.66) --
	(223.22,190.90) --
	(223.49,190.90) --
	(223.75,191.40) --
	(224.01,191.81) --
	(224.27,192.57) --
	(224.54,193.10) --
	(224.80,193.30) --
	(225.06,193.58) --
	(225.33,193.99) --
	(225.59,194.52) --
	(225.85,194.87) --
	(226.11,195.31) --
	(226.38,195.61) --
	(226.64,195.76) --
	(226.90,196.12) --
	(227.17,196.49) --
	(227.43,197.18) --
	(227.69,197.53) --
	(227.95,197.71) --
	(228.22,198.57) --
	(228.48,199.08) --
	(228.74,199.23) --
	(229.01,199.91) --
	(229.27,200.00) --
	(229.53,200.35) --
	(229.79,201.01) --
	(230.06,201.01) --
	(230.32,201.21) --
	(230.58,201.52) --
	(230.85,201.71) --
	(231.11,201.85) --
	(231.37,202.27) --
	(231.63,202.33) --
	(231.90,202.52) --
	(232.16,202.76) --
	(232.42,203.44) --
	(232.69,204.37) --
	(232.95,204.55) --
	(233.21,204.70) --
	(233.47,204.88) --
	(233.74,204.93) --
	(234.00,205.65) --
	(234.26,205.84) --
	(234.53,206.20) --
	(234.79,206.68) --
	(235.05,207.87) --
	(235.31,208.63) --
	(235.58,208.83) --
	(235.84,208.97) --
	(236.10,209.21) --
	(236.37,209.37) --
	(236.63,209.47) --
	(236.89,210.10) --
	(237.15,210.46) --
	(237.42,210.76) --
	(237.68,210.92) --
	(237.94,211.68) --
	(238.21,212.54) --
	(238.47,212.84) --
	(238.73,213.22) --
	(238.99,213.24) --
	(239.26,213.24) --
	(239.52,213.50) --
	(239.78,214.21) --
	(240.05,214.33) --
	(240.31,214.74) --
	(240.57,215.42) --
	(240.83,215.55) --
	(241.10,216.16) --
	(241.36,216.24) --
	(241.62,216.77) --
	(241.89,217.10) --
	(242.15,217.20) --
	(242.41,217.86) --
	(242.67,218.06) --
	(242.94,218.17) --
	(243.20,218.44) --
	(243.46,218.44) --
	(243.73,218.50) --
	(243.99,219.28) --
	(244.25,219.61) --
	(244.51,219.66) --
	(244.78,219.88) --
	(245.04,220.04) --
	(245.30,220.40) --
	(245.57,220.44) --
	(245.83,220.67) --
	(246.09,220.92) --
	(246.35,221.10) --
	(246.62,221.31) --
	(246.88,221.40) --
	(247.14,221.40) --
	(247.41,221.76) --
	(247.67,221.94) --
	(247.93,222.07) --
	(248.19,222.32) --
	(248.46,222.82) --
	(248.72,223.25) --
	(248.98,223.53) --
	(249.25,223.81) --
	(249.51,224.24) --
	(249.77,224.27) --
	(250.03,224.29) --
	(250.30,224.32) --
	(250.56,224.81) --
	(250.82,225.03) --
	(251.09,225.71) --
	(251.35,226.10) --
	(251.61,226.80) --
	(251.87,226.83) --
	(252.14,227.42) --
	(252.40,227.54) --
	(252.66,227.54) --
	(252.92,227.62) --
	(253.19,227.75) --
	(253.45,227.89) --
	(253.71,228.10) --
	(253.98,228.51) --
	(254.24,228.94) --
	(254.50,229.67) --
	(254.76,229.67) --
	(255.03,230.07) --
	(255.29,230.23) --
	(255.55,230.38) --
	(255.82,230.58) --
	(256.08,230.86) --
	(256.34,231.24) --
	(256.60,231.42) --
	(256.87,231.65) --
	(257.13,231.79) --
	(257.39,232.12) --
	(257.66,232.12) --
	(257.92,232.58) --
	(258.18,232.64) --
	(258.44,233.09) --
	(258.71,233.11) --
	(258.97,233.45) --
	(259.23,233.45) --
	(259.50,233.75) --
	(259.76,233.95) --
	(260.02,234.63) --
	(260.28,234.63) --
	(260.55,235.29) --
	(260.81,235.67) --
	(261.07,235.88) --
	(261.34,236.08) --
	(261.60,236.43) --
	(261.86,236.43) --
	(262.12,236.61) --
	(262.39,236.74) --
	(262.65,237.02) --
	(262.91,237.15) --
	(263.18,237.40) --
	(263.44,237.68) --
	(263.70,237.78) --
	(263.96,237.96) --
	(264.23,238.36) --
	(264.49,238.67) --
	(264.75,239.12) --
	(265.02,239.81) --
	(265.28,239.83) --
	(265.54,239.83) --
	(265.80,239.83) --
	(266.07,240.26) --
	(266.33,240.54) --
	(266.59,240.66) --
	(266.86,240.84) --
	(267.12,240.85) --
	(267.38,241.40) --
	(267.64,241.60) --
	(267.91,241.61) --
	(268.17,241.76) --
	(268.43,241.89) --
	(268.70,241.96) --
	(268.96,242.16) --
	(269.22,242.79) --
	(269.48,242.79) --
	(269.75,242.89) --
	(270.01,243.10) --
	(270.27,243.64) --
	(270.54,243.76) --
	(270.80,243.89) --
	(271.06,244.09) --
	(271.32,244.16) --
	(271.59,244.22) --
	(271.85,244.29) --
	(272.11,244.49) --
	(272.38,244.62) --
	(272.64,244.74) --
	(272.90,244.87) --
	(273.16,244.90) --
	(273.43,245.31) --
	(273.69,245.46) --
	(273.95,245.49) --
	(274.22,245.69) --
	(274.48,246.11) --
	(274.74,246.29) --
	(275.00,246.34) --
	(275.27,246.50) --
	(275.53,246.82) --
	(275.79,247.01) --
	(276.06,247.26) --
	(276.32,247.41) --
	(276.58,247.58) --
	(276.84,247.59) --
	(277.11,247.94) --
	(277.37,248.15) --
	(277.63,248.32) --
	(277.90,248.39) --
	(278.16,248.48) --
	(278.42,248.60) --
	(278.68,248.62) --
	(278.95,248.65) --
	(279.21,248.65) --
	(279.47,249.01) --
	(279.74,249.16) --
	(280.00,249.26) --
	(280.26,249.81) --
	(280.52,249.87) --
	(280.79,249.89) --
	(281.05,249.91) --
	(281.31,250.09) --
	(281.58,250.20) --
	(281.84,250.78) --
	(282.10,251.28) --
	(282.36,251.41) --
	(282.63,251.42) --
	(282.89,251.62) --
	(283.15,251.62) --
	(283.42,251.87) --
	(283.68,252.22) --
	(283.94,252.45) --
	(284.20,252.50) --
	(284.47,252.86) --
	(284.73,252.98) --
	(284.99,253.08) --
	(285.26,253.24) --
	(285.52,253.29) --
	(285.78,253.54) --
	(286.04,253.64) --
	(286.31,253.79) --
	(286.57,254.02) --
	(286.83,254.18) --
	(287.10,254.36) --
	(287.36,254.55) --
	(287.62,255.06) --
	(287.88,255.88) --
	(288.15,255.93) --
	(288.41,255.98) --
	(288.67,256.18) --
	(288.94,256.53) --
	(289.20,256.97) --
	(289.46,257.70) --
	(289.72,258.11) --
	(289.99,258.26) --
	(290.25,258.59) --
	(290.51,258.59) --
	(290.78,259.24) --
	(291.04,259.50) --
	(291.30,259.83) --
	(291.56,259.96) --
	(291.83,260.01) --
	(292.09,260.51) --
	(292.35,260.72) --
	(292.62,261.34) --
	(292.88,261.70) --
	(293.14,262.14) --
	(293.40,262.44) --
	(293.67,263.22) --
	(293.93,263.42) --
	(294.19,263.42) --
	(294.46,263.57) --
	(294.72,264.21) --
	(294.98,264.39) --
	(295.24,265.17) --
	(295.51,265.88) --
	(295.77,266.42) --
	(296.03,266.64) --
	(296.30,267.35) --
	(296.56,267.94) --
	(296.82,268.32) --
	(297.08,269.31) --
	(297.35,270.34) --
	(297.61,270.82) --
	(297.87,271.06) --
	(298.14,272.37) --
	(298.40,272.53) --
	(298.66,272.70) --
	(298.92,273.03) --
	(299.19,273.92) --
	(299.45,274.02) --
	(299.71,274.85) --
	(299.98,275.33) --
	(300.24,275.95) --
	(300.50,277.06) --
	(300.76,277.87) --
	(301.03,278.08) --
	(301.29,278.91) --
	(301.55,279.29) --
	(301.82,281.19) --
	(302.08,282.03) --
	(302.34,282.61) --
	(302.60,283.22) --
	(302.87,283.78);
\definecolor{drawColor}{RGB}{33,113,181}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.28, 76.82) --
	( 40.54, 76.82) --
	( 40.80, 76.82) --
	( 41.06, 76.82) --
	( 41.33, 77.12) --
	( 41.59, 77.36) --
	( 41.85, 78.28) --
	( 42.12, 78.87) --
	( 42.38, 78.87) --
	( 42.64, 78.94) --
	( 42.90, 79.38) --
	( 43.17, 79.59) --
	( 43.43, 79.59) --
	( 43.69, 79.87) --
	( 43.96, 80.37) --
	( 44.22, 80.84) --
	( 44.48, 81.25) --
	( 44.74, 81.35) --
	( 45.01, 81.52) --
	( 45.27, 81.86) --
	( 45.53, 82.13) --
	( 45.80, 82.55) --
	( 46.06, 82.64) --
	( 46.32, 82.82) --
	( 46.58, 82.92) --
	( 46.85, 82.92) --
	( 47.11, 83.46) --
	( 47.37, 83.62) --
	( 47.64, 83.65) --
	( 47.90, 84.03) --
	( 48.16, 84.03) --
	( 48.42, 84.14) --
	( 48.69, 84.14) --
	( 48.95, 84.69) --
	( 49.21, 84.77) --
	( 49.48, 85.03) --
	( 49.74, 85.10) --
	( 50.00, 85.29) --
	( 50.26, 85.63) --
	( 50.53, 85.96) --
	( 50.79, 86.00) --
	( 51.05, 86.09) --
	( 51.32, 86.31) --
	( 51.58, 86.40) --
	( 51.84, 86.75) --
	( 52.10, 87.11) --
	( 52.37, 87.11) --
	( 52.63, 87.41) --
	( 52.89, 87.92) --
	( 53.16, 88.02) --
	( 53.42, 88.16) --
	( 53.68, 88.21) --
	( 53.94, 88.32) --
	( 54.21, 88.42) --
	( 54.47, 88.51) --
	( 54.73, 88.52) --
	( 55.00, 88.52) --
	( 55.26, 88.67) --
	( 55.52, 88.67) --
	( 55.78, 88.73) --
	( 56.05, 89.28) --
	( 56.31, 89.49) --
	( 56.57, 89.52) --
	( 56.84, 89.73) --
	( 57.10, 90.05) --
	( 57.36, 90.15) --
	( 57.62, 90.36) --
	( 57.89, 90.44) --
	( 58.15, 90.58) --
	( 58.41, 90.77) --
	( 58.68, 90.78) --
	( 58.94, 91.02) --
	( 59.20, 91.38) --
	( 59.46, 91.66) --
	( 59.73, 91.78) --
	( 59.99, 91.82) --
	( 60.25, 91.87) --
	( 60.52, 92.12) --
	( 60.78, 92.16) --
	( 61.04, 92.34) --
	( 61.30, 92.41) --
	( 61.57, 92.61) --
	( 61.83, 92.85) --
	( 62.09, 92.89) --
	( 62.36, 93.05) --
	( 62.62, 93.08) --
	( 62.88, 93.20) --
	( 63.14, 93.29) --
	( 63.41, 93.52) --
	( 63.67, 93.74) --
	( 63.93, 94.05) --
	( 64.20, 94.32) --
	( 64.46, 94.42) --
	( 64.72, 94.61) --
	( 64.98, 94.92) --
	( 65.25, 95.15) --
	( 65.51, 95.67) --
	( 65.77, 95.77) --
	( 66.04, 95.89) --
	( 66.30, 96.02) --
	( 66.56, 96.33) --
	( 66.82, 96.53) --
	( 67.09, 96.53) --
	( 67.35, 96.62) --
	( 67.61, 97.29) --
	( 67.88, 97.44) --
	( 68.14, 97.50) --
	( 68.40, 97.60) --
	( 68.66, 97.71) --
	( 68.93, 97.87) --
	( 69.19, 98.04) --
	( 69.45, 98.09) --
	( 69.72, 98.22) --
	( 69.98, 98.59) --
	( 70.24, 98.63) --
	( 70.50, 98.70) --
	( 70.77, 98.81) --
	( 71.03, 98.81) --
	( 71.29, 99.29) --
	( 71.56, 99.38) --
	( 71.82, 99.79) --
	( 72.08, 99.91) --
	( 72.34,100.01) --
	( 72.61,100.01) --
	( 72.87,100.33) --
	( 73.13,100.51) --
	( 73.40,100.52) --
	( 73.66,100.77) --
	( 73.92,100.84) --
	( 74.18,100.86) --
	( 74.45,101.01) --
	( 74.71,101.01) --
	( 74.97,101.05) --
	( 75.24,101.17) --
	( 75.50,101.24) --
	( 75.76,101.50) --
	( 76.02,101.77) --
	( 76.29,101.77) --
	( 76.55,101.87) --
	( 76.81,102.02) --
	( 77.08,102.06) --
	( 77.34,102.21) --
	( 77.60,102.28) --
	( 77.86,102.34) --
	( 78.13,102.53) --
	( 78.39,102.69) --
	( 78.65,102.78) --
	( 78.92,102.94) --
	( 79.18,103.21) --
	( 79.44,103.40) --
	( 79.70,103.54) --
	( 79.97,103.62) --
	( 80.23,103.78) --
	( 80.49,103.81) --
	( 80.76,103.90) --
	( 81.02,103.97) --
	( 81.28,104.03) --
	( 81.54,104.06) --
	( 81.81,104.13) --
	( 82.07,104.22) --
	( 82.33,104.22) --
	( 82.60,104.22) --
	( 82.86,104.32) --
	( 83.12,104.32) --
	( 83.38,104.39) --
	( 83.65,104.56) --
	( 83.91,104.63) --
	( 84.17,104.64) --
	( 84.44,104.78) --
	( 84.70,104.95) --
	( 84.96,105.38) --
	( 85.22,105.54) --
	( 85.49,105.54) --
	( 85.75,105.67) --
	( 86.01,105.80) --
	( 86.28,105.91) --
	( 86.54,106.13) --
	( 86.80,106.30) --
	( 87.06,106.36) --
	( 87.33,106.76) --
	( 87.59,106.86) --
	( 87.85,106.92) --
	( 88.12,107.18) --
	( 88.38,107.23) --
	( 88.64,107.40) --
	( 88.90,107.40) --
	( 89.17,107.49) --
	( 89.43,108.02) --
	( 89.69,108.08) --
	( 89.96,108.40) --
	( 90.22,108.65) --
	( 90.48,108.69) --
	( 90.74,108.77) --
	( 91.01,108.79) --
	( 91.27,109.00) --
	( 91.53,109.02) --
	( 91.80,109.32) --
	( 92.06,109.46) --
	( 92.32,109.57) --
	( 92.58,109.70) --
	( 92.85,109.75) --
	( 93.11,109.79) --
	( 93.37,109.87) --
	( 93.64,109.88) --
	( 93.90,109.98) --
	( 94.16,110.01) --
	( 94.42,110.53) --
	( 94.69,110.79) --
	( 94.95,111.05) --
	( 95.21,111.22) --
	( 95.48,111.42) --
	( 95.74,111.51) --
	( 96.00,111.60) --
	( 96.26,111.66) --
	( 96.53,111.66) --
	( 96.79,111.77) --
	( 97.05,111.93) --
	( 97.32,112.04) --
	( 97.58,112.21) --
	( 97.84,112.29) --
	( 98.10,112.49) --
	( 98.37,112.74) --
	( 98.63,113.01) --
	( 98.89,113.01) --
	( 99.16,113.12) --
	( 99.42,113.14) --
	( 99.68,113.31) --
	( 99.94,113.62) --
	(100.21,113.77) --
	(100.47,113.91) --
	(100.73,113.99) --
	(101.00,114.02) --
	(101.26,114.35) --
	(101.52,114.50) --
	(101.78,114.62) --
	(102.05,114.66) --
	(102.31,114.77) --
	(102.57,114.77) --
	(102.84,115.03) --
	(103.10,115.12) --
	(103.36,115.29) --
	(103.62,115.43) --
	(103.89,115.63) --
	(104.15,115.75) --
	(104.41,116.01) --
	(104.68,116.14) --
	(104.94,116.29) --
	(105.20,116.53) --
	(105.46,116.76) --
	(105.73,117.01) --
	(105.99,117.10) --
	(106.25,117.39) --
	(106.52,117.51) --
	(106.78,117.52) --
	(107.04,117.52) --
	(107.30,117.55) --
	(107.57,117.61) --
	(107.83,117.68) --
	(108.09,117.70) --
	(108.36,117.73) --
	(108.62,117.83) --
	(108.88,117.88) --
	(109.14,118.14) --
	(109.41,118.17) --
	(109.67,118.46) --
	(109.93,118.67) --
	(110.20,118.96) --
	(110.46,119.34) --
	(110.72,119.56) --
	(110.98,119.81) --
	(111.25,119.88) --
	(111.51,120.18) --
	(111.77,120.40) --
	(112.04,120.68) --
	(112.30,120.75) --
	(112.56,121.12) --
	(112.82,121.22) --
	(113.09,121.51) --
	(113.35,121.60) --
	(113.61,121.67) --
	(113.88,121.92) --
	(114.14,122.10) --
	(114.40,122.17) --
	(114.66,122.26) --
	(114.93,122.41) --
	(115.19,122.80) --
	(115.45,123.05) --
	(115.72,123.17) --
	(115.98,123.17) --
	(116.24,123.42) --
	(116.50,123.54) --
	(116.77,123.68) --
	(117.03,123.83) --
	(117.29,123.98) --
	(117.56,124.33) --
	(117.82,124.37) --
	(118.08,124.39) --
	(118.34,124.46) --
	(118.61,124.58) --
	(118.87,124.58) --
	(119.13,124.74) --
	(119.40,125.02) --
	(119.66,125.17) --
	(119.92,125.49) --
	(120.18,125.80) --
	(120.45,125.94) --
	(120.71,126.21) --
	(120.97,126.44) --
	(121.24,126.66) --
	(121.50,126.87) --
	(121.76,127.03) --
	(122.02,127.44) --
	(122.29,127.57) --
	(122.55,127.73) --
	(122.81,127.78) --
	(123.08,127.78) --
	(123.34,128.06) --
	(123.60,128.16) --
	(123.86,128.30) --
	(124.13,128.47) --
	(124.39,128.75) --
	(124.65,129.05) --
	(124.92,129.24) --
	(125.18,129.39) --
	(125.44,129.39) --
	(125.70,129.76) --
	(125.97,129.83) --
	(126.23,130.21) --
	(126.49,130.30) --
	(126.76,130.45) --
	(127.02,130.75) --
	(127.28,131.17) --
	(127.54,131.33) --
	(127.81,131.39) --
	(128.07,131.61) --
	(128.33,131.83) --
	(128.60,132.12) --
	(128.86,132.38) --
	(129.12,132.66) --
	(129.38,132.71) --
	(129.65,133.10) --
	(129.91,133.34) --
	(130.17,133.76) --
	(130.44,134.07) --
	(130.70,134.30) --
	(130.96,134.35) --
	(131.22,134.39) --
	(131.49,134.55) --
	(131.75,134.69) --
	(132.01,134.89) --
	(132.27,135.11) --
	(132.54,135.39) --
	(132.80,135.77) --
	(133.06,135.80) --
	(133.33,135.80) --
	(133.59,135.90) --
	(133.85,136.18) --
	(134.11,136.46) --
	(134.38,136.90) --
	(134.64,137.09) --
	(134.90,137.17) --
	(135.17,137.44) --
	(135.43,137.59) --
	(135.69,137.93) --
	(135.95,138.00) --
	(136.22,138.07) --
	(136.48,138.38) --
	(136.74,138.43) --
	(137.01,138.54) --
	(137.27,138.94) --
	(137.53,139.38) --
	(137.79,139.44) --
	(138.06,139.61) --
	(138.32,139.76) --
	(138.58,140.20) --
	(138.85,140.44) --
	(139.11,140.80) --
	(139.37,140.96) --
	(139.63,141.13) --
	(139.90,141.30) --
	(140.16,141.49) --
	(140.42,141.68) --
	(140.69,141.82) --
	(140.95,142.02) --
	(141.21,142.17) --
	(141.47,142.27) --
	(141.74,142.67) --
	(142.00,142.96) --
	(142.26,143.40) --
	(142.53,143.55) --
	(142.79,143.91) --
	(143.05,144.38) --
	(143.31,144.59) --
	(143.58,144.95) --
	(143.84,145.12) --
	(144.10,145.44) --
	(144.37,145.50) --
	(144.63,145.59) --
	(144.89,145.67) --
	(145.15,145.94) --
	(145.42,146.03) --
	(145.68,146.30) --
	(145.94,146.79) --
	(146.21,146.89) --
	(146.47,147.01) --
	(146.73,147.36) --
	(146.99,147.43) --
	(147.26,147.65) --
	(147.52,147.81) --
	(147.78,147.96) --
	(148.05,148.27) --
	(148.31,148.61) --
	(148.57,148.90) --
	(148.83,149.18) --
	(149.10,149.18) --
	(149.36,149.40) --
	(149.62,149.58) --
	(149.89,149.85) --
	(150.15,150.09) --
	(150.41,150.09) --
	(150.67,150.22) --
	(150.94,150.46) --
	(151.20,150.57) --
	(151.46,150.76) --
	(151.73,150.84) --
	(151.99,150.85) --
	(152.25,151.14) --
	(152.51,151.34) --
	(152.78,151.50) --
	(153.04,151.63) --
	(153.30,151.89) --
	(153.57,151.97) --
	(153.83,152.11) --
	(154.09,152.14) --
	(154.35,152.14) --
	(154.62,152.36) --
	(154.88,152.70) --
	(155.14,152.86) --
	(155.41,152.93) --
	(155.67,153.23) --
	(155.93,153.42) --
	(156.19,153.52) --
	(156.46,153.68) --
	(156.72,153.95) --
	(156.98,154.31) --
	(157.25,154.45) --
	(157.51,154.71) --
	(157.77,154.71) --
	(158.03,154.90) --
	(158.30,155.09) --
	(158.56,155.25) --
	(158.82,155.33) --
	(159.09,155.63) --
	(159.35,155.65) --
	(159.61,155.81) --
	(159.87,155.87) --
	(160.14,155.87) --
	(160.40,156.00) --
	(160.66,156.13) --
	(160.93,156.57) --
	(161.19,156.59) --
	(161.45,156.79) --
	(161.71,156.88) --
	(161.98,156.94) --
	(162.24,157.19) --
	(162.50,157.36) --
	(162.77,157.51) --
	(163.03,157.58) --
	(163.29,157.67) --
	(163.55,157.78) --
	(163.82,157.89) --
	(164.08,157.94) --
	(164.34,158.08) --
	(164.61,158.08) --
	(164.87,158.22) --
	(165.13,158.38) --
	(165.39,158.58) --
	(165.66,158.71) --
	(165.92,158.77) --
	(166.18,158.86) --
	(166.45,159.07) --
	(166.71,159.15) --
	(166.97,159.32) --
	(167.23,159.37) --
	(167.50,159.59) --
	(167.76,159.61) --
	(168.02,159.83) --
	(168.29,160.03) --
	(168.55,160.27) --
	(168.81,160.33) --
	(169.07,160.49) --
	(169.34,160.58) --
	(169.60,160.62) --
	(169.86,160.68) --
	(170.13,160.86) --
	(170.39,160.97) --
	(170.65,161.21) --
	(170.91,161.27) --
	(171.18,161.53) --
	(171.44,161.79) --
	(171.70,161.90) --
	(171.97,162.00) --
	(172.23,162.34) --
	(172.49,162.35) --
	(172.75,162.51) --
	(173.02,162.69) --
	(173.28,162.95) --
	(173.54,163.26) --
	(173.81,163.35) --
	(174.07,163.44) --
	(174.33,163.51) --
	(174.59,163.76) --
	(174.86,163.80) --
	(175.12,164.00) --
	(175.38,164.17) --
	(175.65,164.23) --
	(175.91,164.24) --
	(176.17,164.41) --
	(176.43,164.41) --
	(176.70,164.57) --
	(176.96,164.66) --
	(177.22,164.96) --
	(177.49,165.34) --
	(177.75,165.43) --
	(178.01,165.62) --
	(178.27,165.78) --
	(178.54,165.96) --
	(178.80,166.09) --
	(179.06,166.20) --
	(179.33,166.25) --
	(179.59,166.59) --
	(179.85,166.75) --
	(180.11,166.86) --
	(180.38,167.06) --
	(180.64,167.18) --
	(180.90,167.30) --
	(181.17,167.43) --
	(181.43,167.49) --
	(181.69,167.49) --
	(181.95,167.77) --
	(182.22,168.04) --
	(182.48,168.04) --
	(182.74,168.09) --
	(183.01,168.12) --
	(183.27,168.22) --
	(183.53,168.26) --
	(183.79,168.34) --
	(184.06,168.53) --
	(184.32,168.62) --
	(184.58,168.73) --
	(184.85,168.81) --
	(185.11,168.97) --
	(185.37,169.07) --
	(185.63,169.13) --
	(185.90,169.17) --
	(186.16,169.67) --
	(186.42,169.77) --
	(186.69,169.77) --
	(186.95,170.01) --
	(187.21,170.08) --
	(187.47,170.20) --
	(187.74,170.24) --
	(188.00,170.24) --
	(188.26,170.26) --
	(188.53,170.51) --
	(188.79,170.52) --
	(189.05,170.52) --
	(189.31,170.68) --
	(189.58,170.79) --
	(189.84,170.85) --
	(190.10,170.89) --
	(190.37,170.90) --
	(190.63,170.99) --
	(190.89,170.99) --
	(191.15,171.08) --
	(191.42,171.17) --
	(191.68,171.29) --
	(191.94,171.45) --
	(192.21,171.52) --
	(192.47,171.65) --
	(192.73,171.70) --
	(192.99,171.76) --
	(193.26,171.81) --
	(193.52,172.08) --
	(193.78,172.09) --
	(194.05,172.20) --
	(194.31,172.24) --
	(194.57,172.46) --
	(194.83,172.56) --
	(195.10,172.64) --
	(195.36,172.68) --
	(195.62,173.00) --
	(195.89,173.08) --
	(196.15,173.32) --
	(196.41,173.54) --
	(196.67,173.72) --
	(196.94,173.82) --
	(197.20,174.03) --
	(197.46,174.31) --
	(197.73,174.45) --
	(197.99,174.70) --
	(198.25,174.88) --
	(198.51,175.03) --
	(198.78,175.13) --
	(199.04,175.36) --
	(199.30,175.58) --
	(199.57,175.69) --
	(199.83,175.69) --
	(200.09,175.77) --
	(200.35,175.91) --
	(200.62,175.98) --
	(200.88,175.98) --
	(201.14,175.99) --
	(201.41,176.29) --
	(201.67,176.61) --
	(201.93,176.79) --
	(202.19,177.18) --
	(202.46,177.53) --
	(202.72,177.68) --
	(202.98,177.81) --
	(203.25,178.14) --
	(203.51,178.52) --
	(203.77,178.65) --
	(204.03,178.75) --
	(204.30,178.84) --
	(204.56,178.99) --
	(204.82,179.10) --
	(205.09,179.19) --
	(205.35,179.35) --
	(205.61,179.35) --
	(205.87,179.40) --
	(206.14,179.44) --
	(206.40,179.60) --
	(206.66,179.82) --
	(206.93,179.93) --
	(207.19,180.12) --
	(207.45,180.44) --
	(207.71,180.64) --
	(207.98,180.79) --
	(208.24,181.06) --
	(208.50,181.48) --
	(208.77,181.64) --
	(209.03,181.67) --
	(209.29,181.83) --
	(209.55,181.96) --
	(209.82,182.07) --
	(210.08,182.36) --
	(210.34,182.60) --
	(210.61,182.68) --
	(210.87,183.04) --
	(211.13,183.17) --
	(211.39,183.18) --
	(211.66,183.42) --
	(211.92,183.64) --
	(212.18,183.73) --
	(212.45,183.80) --
	(212.71,183.83) --
	(212.97,183.92) --
	(213.23,183.92) --
	(213.50,184.30) --
	(213.76,184.58) --
	(214.02,184.66) --
	(214.29,184.85) --
	(214.55,184.94) --
	(214.81,185.13) --
	(215.07,185.40) --
	(215.34,185.54) --
	(215.60,185.75) --
	(215.86,186.20) --
	(216.13,186.56) --
	(216.39,186.82) --
	(216.65,187.19) --
	(216.91,187.29) --
	(217.18,187.63) --
	(217.44,187.88) --
	(217.70,187.89) --
	(217.97,187.99) --
	(218.23,188.10) --
	(218.49,188.40) --
	(218.75,188.70) --
	(219.02,189.14) --
	(219.28,189.49) --
	(219.54,189.72) --
	(219.81,190.22) --
	(220.07,190.46) --
	(220.33,190.69) --
	(220.59,191.24) --
	(220.86,191.88) --
	(221.12,192.13) --
	(221.38,192.54) --
	(221.65,192.83) --
	(221.91,193.05) --
	(222.17,193.19) --
	(222.43,193.52) --
	(222.70,194.23) --
	(222.96,194.33) --
	(223.22,194.43) --
	(223.49,194.49) --
	(223.75,194.54) --
	(224.01,195.06) --
	(224.27,195.15) --
	(224.54,195.27) --
	(224.80,195.30) --
	(225.06,195.40) --
	(225.33,195.68) --
	(225.59,195.90) --
	(225.85,195.90) --
	(226.11,196.41) --
	(226.38,196.87) --
	(226.64,197.13) --
	(226.90,197.34) --
	(227.17,197.98) --
	(227.43,198.12) --
	(227.69,198.48) --
	(227.95,198.91) --
	(228.22,199.10) --
	(228.48,199.70) --
	(228.74,200.15) --
	(229.01,200.48) --
	(229.27,201.18) --
	(229.53,201.39) --
	(229.79,201.71) --
	(230.06,202.15) --
	(230.32,202.47) --
	(230.58,202.94) --
	(230.85,203.65) --
	(231.11,204.12) --
	(231.37,204.94) --
	(231.63,205.79) --
	(231.90,205.98) --
	(232.16,206.01) --
	(232.42,206.14) --
	(232.69,206.52) --
	(232.95,206.68) --
	(233.21,206.83) --
	(233.47,207.71) --
	(233.74,207.90) --
	(234.00,208.33) --
	(234.26,208.52) --
	(234.53,208.68) --
	(234.79,209.41) --
	(235.05,209.72) --
	(235.31,210.10) --
	(235.58,210.58) --
	(235.84,210.76) --
	(236.10,211.07) --
	(236.37,211.11) --
	(236.63,211.44) --
	(236.89,212.01) --
	(237.15,212.61) --
	(237.42,213.75) --
	(237.68,213.94) --
	(237.94,214.13) --
	(238.21,214.81) --
	(238.47,215.21) --
	(238.73,215.54) --
	(238.99,215.76) --
	(239.26,216.61) --
	(239.52,216.83) --
	(239.78,217.29) --
	(240.05,217.64) --
	(240.31,218.10) --
	(240.57,218.23) --
	(240.83,218.48) --
	(241.10,218.93) --
	(241.36,218.99) --
	(241.62,219.56) --
	(241.89,220.08) --
	(242.15,220.66) --
	(242.41,220.84) --
	(242.67,221.26) --
	(242.94,221.41) --
	(243.20,221.63) --
	(243.46,222.22) --
	(243.73,222.53) --
	(243.99,222.85) --
	(244.25,222.98) --
	(244.51,223.29) --
	(244.78,223.86) --
	(245.04,223.86) --
	(245.30,223.86) --
	(245.57,224.04) --
	(245.83,224.09) --
	(246.09,224.30) --
	(246.35,224.30) --
	(246.62,224.52) --
	(246.88,224.73) --
	(247.14,224.83) --
	(247.41,225.30) --
	(247.67,225.58) --
	(247.93,225.81) --
	(248.19,226.05) --
	(248.46,226.06) --
	(248.72,226.08) --
	(248.98,226.35) --
	(249.25,227.23) --
	(249.51,227.31) --
	(249.77,228.13) --
	(250.03,228.69) --
	(250.30,228.98) --
	(250.56,229.04) --
	(250.82,229.04) --
	(251.09,229.39) --
	(251.35,229.51) --
	(251.61,230.07) --
	(251.87,230.37) --
	(252.14,230.83) --
	(252.40,231.00) --
	(252.66,231.31) --
	(252.92,231.47) --
	(253.19,231.56) --
	(253.45,231.87) --
	(253.71,231.88) --
	(253.98,232.03) --
	(254.24,232.43) --
	(254.50,232.71) --
	(254.76,232.90) --
	(255.03,233.12) --
	(255.29,233.13) --
	(255.55,233.37) --
	(255.82,233.54) --
	(256.08,233.54) --
	(256.34,233.64) --
	(256.60,233.64) --
	(256.87,233.95) --
	(257.13,234.11) --
	(257.39,234.11) --
	(257.66,234.14) --
	(257.92,234.36) --
	(258.18,234.54) --
	(258.44,234.66) --
	(258.71,235.08) --
	(258.97,235.24) --
	(259.23,235.57) --
	(259.50,235.65) --
	(259.76,235.76) --
	(260.02,235.96) --
	(260.28,235.96) --
	(260.55,235.98) --
	(260.81,236.24) --
	(261.07,236.28) --
	(261.34,236.28) --
	(261.60,236.39) --
	(261.86,236.45) --
	(262.12,236.94) --
	(262.39,237.22) --
	(262.65,237.77) --
	(262.91,237.94) --
	(263.18,238.06) --
	(263.44,238.38) --
	(263.70,238.56) --
	(263.96,238.59) --
	(264.23,239.17) --
	(264.49,239.45) --
	(264.75,239.47) --
	(265.02,239.88) --
	(265.28,240.26) --
	(265.54,240.60) --
	(265.80,240.85) --
	(266.07,241.17) --
	(266.33,241.40) --
	(266.59,241.74) --
	(266.86,241.89) --
	(267.12,241.98) --
	(267.38,242.15) --
	(267.64,242.33) --
	(267.91,242.33) --
	(268.17,242.71) --
	(268.43,242.87) --
	(268.70,243.16) --
	(268.96,243.19) --
	(269.22,243.27) --
	(269.48,243.53) --
	(269.75,243.96) --
	(270.01,244.16) --
	(270.27,244.29) --
	(270.54,244.70) --
	(270.80,244.90) --
	(271.06,244.90) --
	(271.32,244.92) --
	(271.59,244.94) --
	(271.85,244.97) --
	(272.11,245.12) --
	(272.38,245.25) --
	(272.64,245.42) --
	(272.90,245.42) --
	(273.16,246.25) --
	(273.43,246.32) --
	(273.69,246.55) --
	(273.95,246.77) --
	(274.22,246.88) --
	(274.48,246.96) --
	(274.74,247.35) --
	(275.00,247.42) --
	(275.27,247.83) --
	(275.53,248.09) --
	(275.79,248.30) --
	(276.06,248.61) --
	(276.32,248.75) --
	(276.58,248.86) --
	(276.84,249.15) --
	(277.11,249.43) --
	(277.37,249.58) --
	(277.63,249.74) --
	(277.90,249.88) --
	(278.16,250.12) --
	(278.42,250.28) --
	(278.68,251.01) --
	(278.95,251.34) --
	(279.21,251.63) --
	(279.47,251.88) --
	(279.74,252.64) --
	(280.00,252.83) --
	(280.26,253.01) --
	(280.52,253.10) --
	(280.79,253.20) --
	(281.05,253.20) --
	(281.31,253.46) --
	(281.58,253.48) --
	(281.84,253.48) --
	(282.10,253.62) --
	(282.36,253.64) --
	(282.63,253.76) --
	(282.89,253.76) --
	(283.15,254.11) --
	(283.42,254.47) --
	(283.68,254.83) --
	(283.94,255.21) --
	(284.20,255.53) --
	(284.47,255.71) --
	(284.73,255.88) --
	(284.99,256.26) --
	(285.26,256.57) --
	(285.52,256.85) --
	(285.78,257.39) --
	(286.04,257.88) --
	(286.31,258.51) --
	(286.57,258.68) --
	(286.83,259.15) --
	(287.10,259.17) --
	(287.36,259.46) --
	(287.62,259.83) --
	(287.88,260.46) --
	(288.15,261.00) --
	(288.41,261.03) --
	(288.67,261.27) --
	(288.94,261.47) --
	(289.20,261.74) --
	(289.46,261.88) --
	(289.72,262.00) --
	(289.99,262.01) --
	(290.25,262.47) --
	(290.51,262.94) --
	(290.78,262.94) --
	(291.04,263.13) --
	(291.30,263.36) --
	(291.56,263.60) --
	(291.83,264.27) --
	(292.09,264.49) --
	(292.35,264.58) --
	(292.62,264.67) --
	(292.88,264.77) --
	(293.14,265.11) --
	(293.40,265.27) --
	(293.67,265.46) --
	(293.93,265.49) --
	(294.19,265.95) --
	(294.46,266.43) --
	(294.72,266.65) --
	(294.98,267.16) --
	(295.24,267.68) --
	(295.51,268.19) --
	(295.77,268.51) --
	(296.03,269.70) --
	(296.30,269.95) --
	(296.56,270.04) --
	(296.82,270.04) --
	(297.08,270.27) --
	(297.35,270.58) --
	(297.61,271.02) --
	(297.87,271.20) --
	(298.14,271.67) --
	(298.40,271.86) --
	(298.66,272.18) --
	(298.92,272.68) --
	(299.19,273.34) --
	(299.45,273.85) --
	(299.71,274.70) --
	(299.98,275.08) --
	(300.24,276.32) --
	(300.50,276.85) --
	(300.76,277.24) --
	(301.03,278.27) --
	(301.29,279.57) --
	(301.55,281.11) --
	(301.82,281.83) --
	(302.08,283.30) --
	(302.34,284.47) --
	(302.60,285.09) --
	(302.87,286.56);
\definecolor{drawColor}{RGB}{239,243,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.28, 72.22) --
	( 40.54, 72.22) --
	( 40.80, 72.22) --
	( 41.06, 72.22) --
	( 41.33, 72.22) --
	( 41.59, 72.22) --
	( 41.85, 72.22) --
	( 42.12, 72.22) --
	( 42.38, 72.22) --
	( 42.64, 72.22) --
	( 42.90, 72.22) --
	( 43.17, 72.22) --
	( 43.43, 72.22) --
	( 43.69, 72.22) --
	( 43.96, 72.22) --
	( 44.22, 72.22) --
	( 44.48, 72.22) --
	( 44.74, 72.22) --
	( 45.01, 72.22) --
	( 45.27, 72.22) --
	( 45.53, 72.22) --
	( 45.80, 72.22) --
	( 46.06, 72.22) --
	( 46.32, 72.22) --
	( 46.58, 72.22) --
	( 46.85, 72.22) --
	( 47.11, 72.22) --
	( 47.37, 72.22) --
	( 47.64, 72.22) --
	( 47.90, 72.22) --
	( 48.16, 72.22) --
	( 48.42, 72.22) --
	( 48.69, 72.22) --
	( 48.95, 72.22) --
	( 49.21, 72.22) --
	( 49.48, 72.22) --
	( 49.74, 72.22) --
	( 50.00, 72.22) --
	( 50.26, 72.22) --
	( 50.53, 72.22) --
	( 50.79, 72.22) --
	( 51.05, 72.22) --
	( 51.32, 72.22) --
	( 51.58, 72.22) --
	( 51.84, 72.22) --
	( 52.10, 72.22) --
	( 52.37, 72.22) --
	( 52.63, 72.22) --
	( 52.89, 72.22) --
	( 53.16, 72.22) --
	( 53.42, 72.22) --
	( 53.68, 72.22) --
	( 53.94, 72.22) --
	( 54.21, 72.22) --
	( 54.47, 72.22) --
	( 54.73, 72.22) --
	( 55.00, 72.22) --
	( 55.26, 72.22) --
	( 55.52, 72.22) --
	( 55.78, 72.22) --
	( 56.05, 72.22) --
	( 56.31, 72.22) --
	( 56.57, 72.22) --
	( 56.84, 72.22) --
	( 57.10, 72.22) --
	( 57.36, 72.22) --
	( 57.62, 72.22) --
	( 57.89, 72.22) --
	( 58.15, 72.22) --
	( 58.41, 72.22) --
	( 58.68, 72.22) --
	( 58.94, 72.22) --
	( 59.20, 72.22) --
	( 59.46, 72.22) --
	( 59.73, 72.22) --
	( 59.99, 72.22) --
	( 60.25, 72.22) --
	( 60.52, 72.22) --
	( 60.78, 72.22) --
	( 61.04, 72.22) --
	( 61.30, 72.22) --
	( 61.57, 72.22) --
	( 61.83, 72.22) --
	( 62.09, 72.22) --
	( 62.36, 72.22) --
	( 62.62, 72.22) --
	( 62.88, 72.22) --
	( 63.14, 72.22) --
	( 63.41, 72.22) --
	( 63.67, 72.22) --
	( 63.93, 72.22) --
	( 64.20, 72.22) --
	( 64.46, 72.22) --
	( 64.72, 72.22) --
	( 64.98, 72.22) --
	( 65.25, 72.22) --
	( 65.51, 72.22) --
	( 65.77, 72.22) --
	( 66.04, 72.22) --
	( 66.30, 72.22) --
	( 66.56, 72.22) --
	( 66.82, 72.22) --
	( 67.09, 72.22) --
	( 67.35, 72.22) --
	( 67.61, 72.22) --
	( 67.88, 72.22) --
	( 68.14, 72.22) --
	( 68.40, 72.22) --
	( 68.66, 72.22) --
	( 68.93, 72.22) --
	( 69.19, 72.22) --
	( 69.45, 72.22) --
	( 69.72, 72.22) --
	( 69.98, 72.22) --
	( 70.24, 72.22) --
	( 70.50, 72.22) --
	( 70.77, 72.22) --
	( 71.03, 72.22) --
	( 71.29, 72.22) --
	( 71.56, 72.22) --
	( 71.82, 72.22) --
	( 72.08, 72.22) --
	( 72.34, 72.22) --
	( 72.61, 72.22) --
	( 72.87, 72.22) --
	( 73.13, 72.22) --
	( 73.40, 72.22) --
	( 73.66, 72.22) --
	( 73.92, 72.22) --
	( 74.18, 72.22) --
	( 74.45, 72.22) --
	( 74.71, 72.22) --
	( 74.97, 72.22) --
	( 75.24, 72.22) --
	( 75.50, 72.22) --
	( 75.76, 72.22) --
	( 76.02, 72.22) --
	( 76.29, 72.22) --
	( 76.55, 72.22) --
	( 76.81, 72.22) --
	( 77.08, 72.22) --
	( 77.34, 72.22) --
	( 77.60, 72.22) --
	( 77.86, 72.22) --
	( 78.13, 72.22) --
	( 78.39, 72.22) --
	( 78.65, 72.22) --
	( 78.92, 72.22) --
	( 79.18, 72.22) --
	( 79.44, 72.22) --
	( 79.70, 72.22) --
	( 79.97, 72.22) --
	( 80.23, 72.22) --
	( 80.49, 72.22) --
	( 80.76, 72.22) --
	( 81.02, 72.22) --
	( 81.28, 72.22) --
	( 81.54, 72.22) --
	( 81.81, 72.22) --
	( 82.07, 72.22) --
	( 82.33, 72.22) --
	( 82.60, 72.22) --
	( 82.86, 72.22) --
	( 83.12, 72.22) --
	( 83.38, 72.22) --
	( 83.65, 72.22) --
	( 83.91, 72.22) --
	( 84.17, 72.22) --
	( 84.44, 72.22) --
	( 84.70, 72.22) --
	( 84.96, 72.22) --
	( 85.22, 72.22) --
	( 85.49, 72.22) --
	( 85.75, 72.22) --
	( 86.01, 72.22) --
	( 86.28, 72.22) --
	( 86.54, 72.22) --
	( 86.80, 72.22) --
	( 87.06, 72.22) --
	( 87.33, 72.22) --
	( 87.59, 72.22) --
	( 87.85, 72.22) --
	( 88.12, 72.22) --
	( 88.38, 72.22) --
	( 88.64, 72.22) --
	( 88.90, 72.22) --
	( 89.17, 72.22) --
	( 89.43, 72.22) --
	( 89.69, 72.22) --
	( 89.96, 72.22) --
	( 90.22, 72.22) --
	( 90.48, 72.22) --
	( 90.74, 72.22) --
	( 91.01, 72.22) --
	( 91.27, 72.22) --
	( 91.53, 72.22) --
	( 91.80, 72.22) --
	( 92.06, 72.22) --
	( 92.32, 72.22) --
	( 92.58, 72.22) --
	( 92.85, 72.22) --
	( 93.11, 72.22) --
	( 93.37, 72.22) --
	( 93.64, 72.22) --
	( 93.90, 72.22) --
	( 94.16, 72.22) --
	( 94.42, 72.22) --
	( 94.69, 72.22) --
	( 94.95, 72.22) --
	( 95.21, 72.22) --
	( 95.48, 72.22) --
	( 95.74, 72.22) --
	( 96.00, 72.22) --
	( 96.26, 72.22) --
	( 96.53, 72.22) --
	( 96.79, 72.22) --
	( 97.05, 76.01) --
	( 97.32, 76.01) --
	( 97.58, 76.43) --
	( 97.84, 76.43) --
	( 98.10, 76.43) --
	( 98.37, 76.43) --
	( 98.63, 76.43) --
	( 98.89, 76.43) --
	( 99.16, 76.43) --
	( 99.42, 76.43) --
	( 99.68, 76.43) --
	( 99.94, 76.43) --
	(100.21, 76.43) --
	(100.47, 76.43) --
	(100.73, 76.43) --
	(101.00, 76.43) --
	(101.26, 76.43) --
	(101.52, 76.43) --
	(101.78, 76.43) --
	(102.05, 76.43) --
	(102.31, 76.43) --
	(102.57, 76.43) --
	(102.84, 76.43) --
	(103.10, 76.43) --
	(103.36, 76.43) --
	(103.62, 76.43) --
	(103.89, 76.43) --
	(104.15, 76.43) --
	(104.41, 76.43) --
	(104.68, 80.23) --
	(104.94, 80.23) --
	(105.20, 80.65) --
	(105.46, 80.65) --
	(105.73, 80.65) --
	(105.99, 80.65) --
	(106.25, 80.65) --
	(106.52, 80.65) --
	(106.78, 80.65) --
	(107.04, 80.65) --
	(107.30, 80.65) --
	(107.57, 80.65) --
	(107.83, 80.65) --
	(108.09, 80.65) --
	(108.36, 80.65) --
	(108.62, 84.87) --
	(108.88, 84.87) --
	(109.14, 84.87) --
	(109.41, 84.87) --
	(109.67, 84.87) --
	(109.93, 84.87) --
	(110.20, 84.87) --
	(110.46, 84.87) --
	(110.72, 84.87) --
	(110.98, 84.87) --
	(111.25, 84.87) --
	(111.51, 84.87) --
	(111.77, 84.87) --
	(112.04, 84.87) --
	(112.30, 84.87) --
	(112.56, 84.87) --
	(112.82, 84.87) --
	(113.09, 84.87) --
	(113.35, 84.87) --
	(113.61, 84.87) --
	(113.88, 84.87) --
	(114.14, 84.87) --
	(114.40, 84.87) --
	(114.66, 84.87) --
	(114.93, 89.09) --
	(115.19, 89.09) --
	(115.45, 89.09) --
	(115.72, 89.09) --
	(115.98, 89.09) --
	(116.24, 89.09) --
	(116.50, 89.09) --
	(116.77, 89.09) --
	(117.03, 89.09) --
	(117.29, 89.09) --
	(117.56, 92.88) --
	(117.82, 92.88) --
	(118.08, 92.88) --
	(118.34, 92.88) --
	(118.61, 92.88) --
	(118.87, 92.88) --
	(119.13, 92.88) --
	(119.40, 92.88) --
	(119.66, 92.88) --
	(119.92, 93.31) --
	(120.18, 93.31) --
	(120.45, 93.31) --
	(120.71, 93.31) --
	(120.97, 93.31) --
	(121.24, 93.31) --
	(121.50, 93.31) --
	(121.76, 93.31) --
	(122.02, 93.31) --
	(122.29, 93.31) --
	(122.55, 93.31) --
	(122.81, 93.31) --
	(123.08, 93.31) --
	(123.34, 93.31) --
	(123.60, 93.31) --
	(123.86, 93.31) --
	(124.13, 93.31) --
	(124.39, 97.52) --
	(124.65, 97.52) --
	(124.92, 97.52) --
	(125.18, 97.52) --
	(125.44, 97.52) --
	(125.70, 97.52) --
	(125.97, 97.52) --
	(126.23, 97.52) --
	(126.49, 97.52) --
	(126.76, 97.52) --
	(127.02,101.32) --
	(127.28,105.54) --
	(127.54,105.54) --
	(127.81,105.54) --
	(128.07,105.54) --
	(128.33,105.54) --
	(128.60,105.54) --
	(128.86,105.96) --
	(129.12,105.96) --
	(129.38,105.96) --
	(129.65,105.96) --
	(129.91,105.96) --
	(130.17,105.96) --
	(130.44,105.96) --
	(130.70,105.96) --
	(130.96,105.96) --
	(131.22,105.96) --
	(131.49,105.96) --
	(131.75,105.96) --
	(132.01,109.76) --
	(132.27,109.76) --
	(132.54,110.18) --
	(132.80,110.18) --
	(133.06,110.18) --
	(133.33,110.18) --
	(133.59,110.18) --
	(133.85,110.18) --
	(134.11,110.18) --
	(134.38,110.18) --
	(134.64,110.18) --
	(134.90,110.18) --
	(135.17,110.18) --
	(135.43,110.18) --
	(135.69,110.18) --
	(135.95,110.18) --
	(136.22,110.18) --
	(136.48,114.40) --
	(136.74,114.40) --
	(137.01,114.40) --
	(137.27,114.40) --
	(137.53,114.40) --
	(137.79,114.40) --
	(138.06,114.40) --
	(138.32,114.40) --
	(138.58,114.40) --
	(138.85,114.40) --
	(139.11,114.40) --
	(139.37,114.40) --
	(139.63,114.40) --
	(139.90,114.40) --
	(140.16,114.40) --
	(140.42,114.40) --
	(140.69,114.40) --
	(140.95,114.40) --
	(141.21,114.40) --
	(141.47,114.40) --
	(141.74,114.40) --
	(142.00,114.40) --
	(142.26,114.40) --
	(142.53,114.40) --
	(142.79,114.40) --
	(143.05,114.40) --
	(143.31,114.40) --
	(143.58,118.19) --
	(143.84,118.19) --
	(144.10,118.19) --
	(144.37,118.19) --
	(144.63,118.62) --
	(144.89,118.62) --
	(145.15,118.62) --
	(145.42,118.62) --
	(145.68,118.62) --
	(145.94,118.62) --
	(146.21,118.62) --
	(146.47,118.62) --
	(146.73,118.62) --
	(146.99,118.62) --
	(147.26,118.62) --
	(147.52,118.62) --
	(147.78,118.62) --
	(148.05,118.62) --
	(148.31,118.62) --
	(148.57,118.62) --
	(148.83,118.62) --
	(149.10,118.62) --
	(149.36,118.62) --
	(149.62,118.62) --
	(149.89,122.41) --
	(150.15,122.41) --
	(150.41,122.41) --
	(150.67,122.41) --
	(150.94,122.83) --
	(151.20,122.83) --
	(151.46,122.83) --
	(151.73,122.83) --
	(151.99,122.83) --
	(152.25,122.83) --
	(152.51,122.83) --
	(152.78,122.83) --
	(153.04,122.83) --
	(153.30,126.63) --
	(153.57,127.05) --
	(153.83,127.05) --
	(154.09,127.05) --
	(154.35,127.05) --
	(154.62,127.05) --
	(154.88,127.05) --
	(155.14,127.05) --
	(155.41,127.05) --
	(155.67,127.05) --
	(155.93,127.05) --
	(156.19,127.05) --
	(156.46,127.05) --
	(156.72,127.05) --
	(156.98,127.05) --
	(157.25,127.05) --
	(157.51,127.05) --
	(157.77,130.85) --
	(158.03,131.27) --
	(158.30,131.27) --
	(158.56,131.27) --
	(158.82,131.27) --
	(159.09,131.27) --
	(159.35,131.27) --
	(159.61,131.27) --
	(159.87,131.27) --
	(160.14,131.27) --
	(160.40,131.27) --
	(160.66,131.27) --
	(160.93,131.27) --
	(161.19,131.27) --
	(161.45,131.27) --
	(161.71,131.27) --
	(161.98,131.27) --
	(162.24,131.27) --
	(162.50,131.27) --
	(162.77,131.27) --
	(163.03,131.27) --
	(163.29,131.27) --
	(163.55,135.49) --
	(163.82,135.49) --
	(164.08,135.49) --
	(164.34,135.49) --
	(164.61,135.49) --
	(164.87,135.49) --
	(165.13,135.49) --
	(165.39,135.49) --
	(165.66,135.49) --
	(165.92,135.49) --
	(166.18,135.49) --
	(166.45,135.49) --
	(166.71,135.49) --
	(166.97,135.49) --
	(167.23,135.49) --
	(167.50,135.49) --
	(167.76,135.49) --
	(168.02,135.49) --
	(168.29,135.49) --
	(168.55,135.49) --
	(168.81,135.49) --
	(169.07,135.49) --
	(169.34,135.49) --
	(169.60,135.49) --
	(169.86,135.49) --
	(170.13,135.49) --
	(170.39,135.49) --
	(170.65,139.28) --
	(170.91,139.28) --
	(171.18,139.71) --
	(171.44,139.71) --
	(171.70,139.71) --
	(171.97,139.71) --
	(172.23,139.71) --
	(172.49,139.71) --
	(172.75,139.71) --
	(173.02,139.71) --
	(173.28,139.71) --
	(173.54,139.71) --
	(173.81,139.71) --
	(174.07,139.71) --
	(174.33,139.71) --
	(174.59,139.71) --
	(174.86,139.71) --
	(175.12,139.71) --
	(175.38,139.71) --
	(175.65,139.71) --
	(175.91,139.71) --
	(176.17,139.71) --
	(176.43,139.71) --
	(176.70,139.71) --
	(176.96,139.71) --
	(177.22,139.71) --
	(177.49,139.71) --
	(177.75,139.71) --
	(178.01,139.71) --
	(178.27,139.71) --
	(178.54,139.71) --
	(178.80,139.71) --
	(179.06,139.71) --
	(179.33,139.71) --
	(179.59,139.71) --
	(179.85,139.71) --
	(180.11,139.71) --
	(180.38,139.71) --
	(180.64,139.71) --
	(180.90,139.71) --
	(181.17,139.71) --
	(181.43,139.71) --
	(181.69,139.71) --
	(181.95,139.71) --
	(182.22,139.71) --
	(182.48,139.71) --
	(182.74,139.71) --
	(183.01,139.71) --
	(183.27,139.71) --
	(183.53,139.71) --
	(183.79,139.71) --
	(184.06,139.71) --
	(184.32,143.50) --
	(184.58,143.92) --
	(184.85,143.92) --
	(185.11,143.92) --
	(185.37,143.92) --
	(185.63,143.92) --
	(185.90,143.92) --
	(186.16,143.92) --
	(186.42,143.92) --
	(186.69,143.92) --
	(186.95,143.92) --
	(187.21,143.92) --
	(187.47,143.92) --
	(187.74,143.92) --
	(188.00,147.72) --
	(188.26,148.14) --
	(188.53,148.14) --
	(188.79,148.14) --
	(189.05,148.14) --
	(189.31,148.14) --
	(189.58,148.14) --
	(189.84,148.14) --
	(190.10,148.14) --
	(190.37,148.14) --
	(190.63,148.14) --
	(190.89,148.14) --
	(191.15,148.14) --
	(191.42,148.14) --
	(191.68,148.14) --
	(191.94,148.14) --
	(192.21,148.14) --
	(192.47,148.14) --
	(192.73,148.14) --
	(192.99,148.14) --
	(193.26,148.14) --
	(193.52,148.14) --
	(193.78,148.14) --
	(194.05,148.14) --
	(194.31,151.94) --
	(194.57,152.36) --
	(194.83,152.36) --
	(195.10,152.36) --
	(195.36,152.36) --
	(195.62,152.36) --
	(195.89,152.36) --
	(196.15,152.36) --
	(196.41,152.36) --
	(196.67,152.36) --
	(196.94,152.36) --
	(197.20,152.36) --
	(197.46,152.36) --
	(197.73,152.36) --
	(197.99,152.36) --
	(198.25,152.36) --
	(198.51,152.36) --
	(198.78,152.36) --
	(199.04,152.36) --
	(199.30,152.36) --
	(199.57,152.36) --
	(199.83,152.36) --
	(200.09,152.36) --
	(200.35,152.36) --
	(200.62,152.36) --
	(200.88,152.36) --
	(201.14,152.36) --
	(201.41,152.36) --
	(201.67,152.36) --
	(201.93,152.36) --
	(202.19,152.36) --
	(202.46,152.36) --
	(202.72,152.36) --
	(202.98,152.36) --
	(203.25,152.36) --
	(203.51,152.36) --
	(203.77,156.16) --
	(204.03,156.58) --
	(204.30,156.58) --
	(204.56,156.58) --
	(204.82,156.58) --
	(205.09,156.58) --
	(205.35,156.58) --
	(205.61,156.58) --
	(205.87,156.58) --
	(206.14,156.58) --
	(206.40,156.58) --
	(206.66,156.58) --
	(206.93,156.58) --
	(207.19,156.58) --
	(207.45,156.58) --
	(207.71,156.58) --
	(207.98,156.58) --
	(208.24,156.58) --
	(208.50,156.58) --
	(208.77,156.58) --
	(209.03,156.58) --
	(209.29,156.58) --
	(209.55,156.58) --
	(209.82,160.37) --
	(210.08,160.80) --
	(210.34,160.80) --
	(210.61,160.80) --
	(210.87,160.80) --
	(211.13,160.80) --
	(211.39,160.80) --
	(211.66,160.80) --
	(211.92,160.80) --
	(212.18,160.80) --
	(212.45,160.80) --
	(212.71,160.80) --
	(212.97,160.80) --
	(213.23,160.80) --
	(213.50,160.80) --
	(213.76,160.80) --
	(214.02,160.80) --
	(214.29,160.80) --
	(214.55,160.80) --
	(214.81,160.80) --
	(215.07,160.80) --
	(215.34,164.59) --
	(215.60,165.01) --
	(215.86,165.01) --
	(216.13,165.01) --
	(216.39,165.01) --
	(216.65,165.01) --
	(216.91,165.01) --
	(217.18,165.01) --
	(217.44,165.01) --
	(217.70,165.01) --
	(217.97,165.01) --
	(218.23,165.01) --
	(218.49,165.01) --
	(218.75,165.01) --
	(219.02,165.01) --
	(219.28,165.01) --
	(219.54,165.01) --
	(219.81,165.01) --
	(220.07,165.01) --
	(220.33,165.01) --
	(220.59,165.01) --
	(220.86,169.23) --
	(221.12,169.23) --
	(221.38,169.23) --
	(221.65,169.23) --
	(221.91,169.23) --
	(222.17,169.23) --
	(222.43,169.23) --
	(222.70,169.23) --
	(222.96,169.23) --
	(223.22,169.23) --
	(223.49,169.23) --
	(223.75,169.23) --
	(224.01,169.23) --
	(224.27,169.23) --
	(224.54,169.23) --
	(224.80,169.23) --
	(225.06,169.23) --
	(225.33,169.23) --
	(225.59,173.03) --
	(225.85,173.45) --
	(226.11,173.45) --
	(226.38,173.45) --
	(226.64,173.45) --
	(226.90,173.45) --
	(227.17,173.45) --
	(227.43,173.45) --
	(227.69,173.45) --
	(227.95,173.45) --
	(228.22,177.67) --
	(228.48,177.67) --
	(228.74,177.67) --
	(229.01,177.67) --
	(229.27,177.67) --
	(229.53,177.67) --
	(229.79,177.67) --
	(230.06,177.67) --
	(230.32,177.67) --
	(230.58,177.67) --
	(230.85,177.67) --
	(231.11,177.67) --
	(231.37,177.67) --
	(231.63,177.67) --
	(231.90,177.67) --
	(232.16,181.46) --
	(232.42,181.46) --
	(232.69,181.89) --
	(232.95,181.89) --
	(233.21,181.89) --
	(233.47,181.89) --
	(233.74,181.89) --
	(234.00,181.89) --
	(234.26,181.89) --
	(234.53,181.89) --
	(234.79,181.89) --
	(235.05,181.89) --
	(235.31,181.89) --
	(235.58,181.89) --
	(235.84,186.10) --
	(236.10,186.10) --
	(236.37,186.10) --
	(236.63,186.10) --
	(236.89,186.10) --
	(237.15,186.10) --
	(237.42,186.10) --
	(237.68,186.10) --
	(237.94,186.10) --
	(238.21,186.10) --
	(238.47,186.10) --
	(238.73,186.10) --
	(238.99,186.10) --
	(239.26,189.90) --
	(239.52,189.90) --
	(239.78,189.90) --
	(240.05,189.90) --
	(240.31,190.32) --
	(240.57,190.32) --
	(240.83,190.32) --
	(241.10,190.32) --
	(241.36,190.32) --
	(241.62,190.32) --
	(241.89,190.32) --
	(242.15,190.32) --
	(242.41,190.32) --
	(242.67,190.32) --
	(242.94,190.32) --
	(243.20,190.32) --
	(243.46,190.32) --
	(243.73,190.32) --
	(243.99,190.32) --
	(244.25,190.32) --
	(244.51,190.32) --
	(244.78,194.54) --
	(245.04,194.54) --
	(245.30,194.54) --
	(245.57,194.54) --
	(245.83,194.54) --
	(246.09,194.54) --
	(246.35,194.54) --
	(246.62,194.54) --
	(246.88,194.54) --
	(247.14,194.54) --
	(247.41,194.54) --
	(247.67,198.34) --
	(247.93,198.34) --
	(248.19,198.76) --
	(248.46,198.76) --
	(248.72,198.76) --
	(248.98,198.76) --
	(249.25,198.76) --
	(249.51,198.76) --
	(249.77,198.76) --
	(250.03,198.76) --
	(250.30,198.76) --
	(250.56,198.76) --
	(250.82,202.55) --
	(251.09,202.98) --
	(251.35,202.98) --
	(251.61,202.98) --
	(251.87,202.98) --
	(252.14,202.98) --
	(252.40,202.98) --
	(252.66,202.98) --
	(252.92,202.98) --
	(253.19,202.98) --
	(253.45,202.98) --
	(253.71,202.98) --
	(253.98,202.98) --
	(254.24,202.98) --
	(254.50,202.98) --
	(254.76,202.98) --
	(255.03,202.98) --
	(255.29,202.98) --
	(255.55,202.98) --
	(255.82,202.98) --
	(256.08,202.98) --
	(256.34,206.77) --
	(256.60,207.19) --
	(256.87,207.19) --
	(257.13,207.19) --
	(257.39,207.19) --
	(257.66,207.19) --
	(257.92,207.19) --
	(258.18,207.19) --
	(258.44,207.19) --
	(258.71,207.19) --
	(258.97,207.19) --
	(259.23,207.19) --
	(259.50,207.19) --
	(259.76,207.19) --
	(260.02,210.99) --
	(260.28,210.99) --
	(260.55,211.41) --
	(260.81,211.41) --
	(261.07,211.41) --
	(261.34,211.41) --
	(261.60,211.41) --
	(261.86,211.41) --
	(262.12,211.41) --
	(262.39,211.41) --
	(262.65,211.41) --
	(262.91,211.41) --
	(263.18,211.41) --
	(263.44,211.41) --
	(263.70,211.41) --
	(263.96,211.41) --
	(264.23,211.41) --
	(264.49,211.41) --
	(264.75,211.41) --
	(265.02,211.41) --
	(265.28,211.41) --
	(265.54,211.41) --
	(265.80,211.41) --
	(266.07,211.41) --
	(266.33,215.21) --
	(266.59,215.21) --
	(266.86,215.63) --
	(267.12,215.63) --
	(267.38,215.63) --
	(267.64,215.63) --
	(267.91,215.63) --
	(268.17,215.63) --
	(268.43,215.63) --
	(268.70,215.63) --
	(268.96,215.63) --
	(269.22,215.63) --
	(269.48,215.63) --
	(269.75,215.63) --
	(270.01,215.63) --
	(270.27,215.63) --
	(270.54,215.63) --
	(270.80,215.63) --
	(271.06,215.63) --
	(271.32,215.63) --
	(271.59,215.63) --
	(271.85,215.63) --
	(272.11,215.63) --
	(272.38,215.63) --
	(272.64,215.63) --
	(272.90,215.63) --
	(273.16,215.63) --
	(273.43,215.63) --
	(273.69,215.63) --
	(273.95,215.63) --
	(274.22,215.63) --
	(274.48,215.63) --
	(274.74,215.63) --
	(275.00,215.63) --
	(275.27,215.63) --
	(275.53,219.43) --
	(275.79,219.85) --
	(276.06,219.85) --
	(276.32,219.85) --
	(276.58,219.85) --
	(276.84,219.85) --
	(277.11,219.85) --
	(277.37,219.85) --
	(277.63,219.85) --
	(277.90,219.85) --
	(278.16,219.85) --
	(278.42,219.85) --
	(278.68,219.85) --
	(278.95,219.85) --
	(279.21,223.65) --
	(279.47,224.07) --
	(279.74,224.07) --
	(280.00,224.07) --
	(280.26,224.07) --
	(280.52,224.07) --
	(280.79,224.07) --
	(281.05,224.07) --
	(281.31,224.07) --
	(281.58,224.07) --
	(281.84,224.07) --
	(282.10,224.07) --
	(282.36,224.07) --
	(282.63,224.07) --
	(282.89,224.07) --
	(283.15,224.07) --
	(283.42,224.07) --
	(283.68,224.07) --
	(283.94,224.07) --
	(284.20,227.86) --
	(284.47,228.28) --
	(284.73,228.28) --
	(284.99,228.28) --
	(285.26,228.28) --
	(285.52,228.28) --
	(285.78,228.28) --
	(286.04,228.28) --
	(286.31,228.28) --
	(286.57,228.28) --
	(286.83,228.28) --
	(287.10,228.28) --
	(287.36,228.28) --
	(287.62,228.28) --
	(287.88,228.28) --
	(288.15,228.28) --
	(288.41,232.50) --
	(288.67,232.50) --
	(288.94,232.50) --
	(289.20,232.50) --
	(289.46,232.50) --
	(289.72,232.50) --
	(289.99,232.50) --
	(290.25,232.50) --
	(290.51,232.50) --
	(290.78,232.50) --
	(291.04,236.30) --
	(291.30,236.30) --
	(291.56,236.72) --
	(291.83,236.72) --
	(292.09,236.72) --
	(292.35,236.72) --
	(292.62,236.72) --
	(292.88,236.72) --
	(293.14,236.72) --
	(293.40,240.52) --
	(293.67,240.94) --
	(293.93,240.94) --
	(294.19,240.94) --
	(294.46,240.94) --
	(294.72,240.94) --
	(294.98,240.94) --
	(295.24,240.94) --
	(295.51,245.16) --
	(295.77,245.16) --
	(296.03,245.16) --
	(296.30,245.16) --
	(296.56,245.16) --
	(296.82,245.16) --
	(297.08,245.16) --
	(297.35,245.16) --
	(297.61,245.16) --
	(297.87,245.16) --
	(298.14,249.38) --
	(298.40,249.38) --
	(298.66,249.38) --
	(298.92,249.38) --
	(299.19,249.38) --
	(299.45,253.17) --
	(299.71,253.59) --
	(299.98,253.59) --
	(300.24,253.59) --
	(300.50,253.59) --
	(300.76,253.59) --
	(301.03,253.59) --
	(301.29,253.59) --
	(301.55,253.59) --
	(301.82,257.39) --
	(302.08,257.39) --
	(302.34,257.81) --
	(302.60,257.81) --
	(302.87,257.81);
\definecolor{drawColor}{RGB}{189,215,231}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.28, 60.34) --
	( 40.54, 60.34) --
	( 40.80, 60.34) --
	( 41.06, 60.34) --
	( 41.33, 60.34) --
	( 41.59, 60.34) --
	( 41.85, 60.34) --
	( 42.12, 60.34) --
	( 42.38, 60.34) --
	( 42.64, 60.34) --
	( 42.90, 60.34) --
	( 43.17, 60.34) --
	( 43.43, 60.34) --
	( 43.69, 60.34) --
	( 43.96, 60.34) --
	( 44.22, 60.34) --
	( 44.48, 60.34) --
	( 44.74, 60.34) --
	( 45.01, 60.34) --
	( 45.27, 60.34) --
	( 45.53, 60.34) --
	( 45.80, 60.34) --
	( 46.06, 60.34) --
	( 46.32, 60.34) --
	( 46.58, 60.34) --
	( 46.85, 60.34) --
	( 47.11, 60.34) --
	( 47.37, 60.34) --
	( 47.64, 60.34) --
	( 47.90, 60.34) --
	( 48.16, 60.34) --
	( 48.42, 60.34) --
	( 48.69, 60.34) --
	( 48.95, 60.34) --
	( 49.21, 60.34) --
	( 49.48, 60.34) --
	( 49.74, 60.34) --
	( 50.00, 60.34) --
	( 50.26, 60.34) --
	( 50.53, 60.34) --
	( 50.79, 60.34) --
	( 51.05, 60.34) --
	( 51.32, 60.34) --
	( 51.58, 60.34) --
	( 51.84, 60.34) --
	( 52.10, 60.34) --
	( 52.37, 60.34) --
	( 52.63, 60.34) --
	( 52.89, 60.34) --
	( 53.16, 60.34) --
	( 53.42, 60.34) --
	( 53.68, 60.34) --
	( 53.94, 60.34) --
	( 54.21, 60.34) --
	( 54.47, 60.34) --
	( 54.73, 60.34) --
	( 55.00, 60.34) --
	( 55.26, 60.34) --
	( 55.52, 60.34) --
	( 55.78, 60.34) --
	( 56.05, 60.34) --
	( 56.31, 60.34) --
	( 56.57, 60.34) --
	( 56.84, 60.34) --
	( 57.10, 60.34) --
	( 57.36, 60.34) --
	( 57.62, 60.34) --
	( 57.89, 60.34) --
	( 58.15, 60.34) --
	( 58.41, 60.34) --
	( 58.68, 60.34) --
	( 58.94, 60.34) --
	( 59.20, 60.34) --
	( 59.46, 60.34) --
	( 59.73, 60.34) --
	( 59.99, 60.34) --
	( 60.25, 60.34) --
	( 60.52, 60.34) --
	( 60.78, 60.34) --
	( 61.04, 60.34) --
	( 61.30, 60.34) --
	( 61.57, 60.34) --
	( 61.83, 60.34) --
	( 62.09, 60.34) --
	( 62.36, 60.34) --
	( 62.62, 60.34) --
	( 62.88, 60.34) --
	( 63.14, 60.34) --
	( 63.41, 60.34) --
	( 63.67, 60.34) --
	( 63.93, 60.34) --
	( 64.20, 60.34) --
	( 64.46, 60.34) --
	( 64.72, 60.34) --
	( 64.98, 60.34) --
	( 65.25, 63.72) --
	( 65.51, 63.72) --
	( 65.77, 63.72) --
	( 66.04, 63.72) --
	( 66.30, 63.72) --
	( 66.56, 63.72) --
	( 66.82, 64.09) --
	( 67.09, 64.09) --
	( 67.35, 64.09) --
	( 67.61, 64.09) --
	( 67.88, 64.09) --
	( 68.14, 64.09) --
	( 68.40, 64.09) --
	( 68.66, 64.09) --
	( 68.93, 64.09) --
	( 69.19, 64.09) --
	( 69.45, 64.09) --
	( 69.72, 64.09) --
	( 69.98, 64.09) --
	( 70.24, 64.09) --
	( 70.50, 64.09) --
	( 70.77, 64.09) --
	( 71.03, 64.09) --
	( 71.29, 64.09) --
	( 71.56, 64.09) --
	( 71.82, 64.09) --
	( 72.08, 64.09) --
	( 72.34, 64.09) --
	( 72.61, 64.09) --
	( 72.87, 64.09) --
	( 73.13, 67.47) --
	( 73.40, 67.47) --
	( 73.66, 67.47) --
	( 73.92, 67.47) --
	( 74.18, 67.47) --
	( 74.45, 67.47) --
	( 74.71, 67.47) --
	( 74.97, 67.85) --
	( 75.24, 71.23) --
	( 75.50, 71.60) --
	( 75.76, 71.60) --
	( 76.02, 71.60) --
	( 76.29, 71.60) --
	( 76.55, 71.60) --
	( 76.81, 71.60) --
	( 77.08, 71.60) --
	( 77.34, 71.60) --
	( 77.60, 71.60) --
	( 77.86, 74.98) --
	( 78.13, 74.98) --
	( 78.39, 75.36) --
	( 78.65, 75.36) --
	( 78.92, 75.36) --
	( 79.18, 75.36) --
	( 79.44, 75.36) --
	( 79.70, 75.36) --
	( 79.97, 75.36) --
	( 80.23, 75.36) --
	( 80.49, 75.36) --
	( 80.76, 75.36) --
	( 81.02, 75.36) --
	( 81.28, 75.36) --
	( 81.54, 75.36) --
	( 81.81, 75.36) --
	( 82.07, 75.36) --
	( 82.33, 75.36) --
	( 82.60, 75.36) --
	( 82.86, 75.36) --
	( 83.12, 75.36) --
	( 83.38, 75.36) --
	( 83.65, 75.36) --
	( 83.91, 75.36) --
	( 84.17, 75.36) --
	( 84.44, 78.74) --
	( 84.70, 78.74) --
	( 84.96, 79.11) --
	( 85.22, 79.11) --
	( 85.49, 79.11) --
	( 85.75, 79.11) --
	( 86.01, 79.11) --
	( 86.28, 79.11) --
	( 86.54, 79.11) --
	( 86.80, 82.49) --
	( 87.06, 82.49) --
	( 87.33, 82.87) --
	( 87.59, 82.87) --
	( 87.85, 82.87) --
	( 88.12, 82.87) --
	( 88.38, 82.87) --
	( 88.64, 82.87) --
	( 88.90, 82.87) --
	( 89.17, 82.87) --
	( 89.43, 82.87) --
	( 89.69, 82.87) --
	( 89.96, 82.87) --
	( 90.22, 82.87) --
	( 90.48, 82.87) --
	( 90.74, 82.87) --
	( 91.01, 82.87) --
	( 91.27, 82.87) --
	( 91.53, 82.87) --
	( 91.80, 82.87) --
	( 92.06, 82.87) --
	( 92.32, 82.87) --
	( 92.58, 86.25) --
	( 92.85, 86.62) --
	( 93.11, 86.62) --
	( 93.37, 86.62) --
	( 93.64, 86.62) --
	( 93.90, 86.62) --
	( 94.16, 86.62) --
	( 94.42, 86.62) --
	( 94.69, 86.62) --
	( 94.95, 86.62) --
	( 95.21, 86.62) --
	( 95.48, 86.62) --
	( 95.74, 86.62) --
	( 96.00, 86.62) --
	( 96.26, 86.62) --
	( 96.53, 86.62) --
	( 96.79, 86.62) --
	( 97.05, 86.62) --
	( 97.32, 86.62) --
	( 97.58, 86.62) --
	( 97.84, 86.62) --
	( 98.10, 86.62) --
	( 98.37, 86.62) --
	( 98.63, 86.62) --
	( 98.89, 86.62) --
	( 99.16, 86.62) --
	( 99.42, 86.62) --
	( 99.68, 86.62) --
	( 99.94, 86.62) --
	(100.21, 86.62) --
	(100.47, 86.62) --
	(100.73, 86.62) --
	(101.00, 90.00) --
	(101.26, 90.00) --
	(101.52, 90.00) --
	(101.78, 90.00) --
	(102.05, 90.00) --
	(102.31, 90.00) --
	(102.57, 90.00) --
	(102.84, 90.38) --
	(103.10, 90.38) --
	(103.36, 90.38) --
	(103.62, 90.38) --
	(103.89, 90.38) --
	(104.15, 90.38) --
	(104.41, 90.38) --
	(104.68, 90.38) --
	(104.94, 90.38) --
	(105.20, 90.38) --
	(105.46, 90.38) --
	(105.73, 90.38) --
	(105.99, 90.38) --
	(106.25, 90.38) --
	(106.52, 90.38) --
	(106.78, 90.38) --
	(107.04, 90.38) --
	(107.30, 90.38) --
	(107.57, 90.38) --
	(107.83, 90.38) --
	(108.09, 90.38) --
	(108.36, 90.38) --
	(108.62, 90.38) --
	(108.88, 90.38) --
	(109.14, 90.38) --
	(109.41, 90.38) --
	(109.67, 90.38) --
	(109.93, 90.38) --
	(110.20, 90.38) --
	(110.46, 90.38) --
	(110.72, 90.38) --
	(110.98, 90.38) --
	(111.25, 90.38) --
	(111.51, 93.76) --
	(111.77, 93.76) --
	(112.04, 94.13) --
	(112.30, 94.13) --
	(112.56, 94.13) --
	(112.82, 94.13) --
	(113.09, 94.13) --
	(113.35, 94.13) --
	(113.61, 94.13) --
	(113.88, 94.13) --
	(114.14, 94.13) --
	(114.40, 94.13) --
	(114.66, 94.13) --
	(114.93, 94.13) --
	(115.19, 94.13) --
	(115.45, 94.13) --
	(115.72, 94.13) --
	(115.98, 94.13) --
	(116.24, 94.13) --
	(116.50, 94.13) --
	(116.77, 94.13) --
	(117.03, 94.13) --
	(117.29, 94.13) --
	(117.56, 94.13) --
	(117.82, 94.13) --
	(118.08, 94.13) --
	(118.34, 94.13) --
	(118.61, 97.51) --
	(118.87, 97.51) --
	(119.13, 97.89) --
	(119.40, 97.89) --
	(119.66, 97.89) --
	(119.92, 97.89) --
	(120.18, 97.89) --
	(120.45, 97.89) --
	(120.71, 97.89) --
	(120.97, 97.89) --
	(121.24, 97.89) --
	(121.50, 97.89) --
	(121.76, 97.89) --
	(122.02, 97.89) --
	(122.29, 97.89) --
	(122.55, 97.89) --
	(122.81, 97.89) --
	(123.08, 97.89) --
	(123.34, 97.89) --
	(123.60, 97.89) --
	(123.86, 97.89) --
	(124.13,101.64) --
	(124.39,101.64) --
	(124.65,101.64) --
	(124.92,105.02) --
	(125.18,105.02) --
	(125.44,105.02) --
	(125.70,105.40) --
	(125.97,105.40) --
	(126.23,105.40) --
	(126.49,105.40) --
	(126.76,105.40) --
	(127.02,105.40) --
	(127.28,105.40) --
	(127.54,105.40) --
	(127.81,108.78) --
	(128.07,108.78) --
	(128.33,108.78) --
	(128.60,108.78) --
	(128.86,108.78) --
	(129.12,108.78) --
	(129.38,108.78) --
	(129.65,108.78) --
	(129.91,108.78) --
	(130.17,109.15) --
	(130.44,109.15) --
	(130.70,109.15) --
	(130.96,109.15) --
	(131.22,109.15) --
	(131.49,109.15) --
	(131.75,112.91) --
	(132.01,112.91) --
	(132.27,112.91) --
	(132.54,112.91) --
	(132.80,112.91) --
	(133.06,112.91) --
	(133.33,112.91) --
	(133.59,112.91) --
	(133.85,112.91) --
	(134.11,112.91) --
	(134.38,112.91) --
	(134.64,112.91) --
	(134.90,112.91) --
	(135.17,112.91) --
	(135.43,112.91) --
	(135.69,116.66) --
	(135.95,116.66) --
	(136.22,116.66) --
	(136.48,116.66) --
	(136.74,116.66) --
	(137.01,116.66) --
	(137.27,116.66) --
	(137.53,116.66) --
	(137.79,116.66) --
	(138.06,116.66) --
	(138.32,116.66) --
	(138.58,116.66) --
	(138.85,116.66) --
	(139.11,120.04) --
	(139.37,120.04) --
	(139.63,120.04) --
	(139.90,120.42) --
	(140.16,120.42) --
	(140.42,120.42) --
	(140.69,120.42) --
	(140.95,120.42) --
	(141.21,120.42) --
	(141.47,120.42) --
	(141.74,120.42) --
	(142.00,120.42) --
	(142.26,120.42) --
	(142.53,120.42) --
	(142.79,120.42) --
	(143.05,120.42) --
	(143.31,120.42) --
	(143.58,120.42) --
	(143.84,120.42) --
	(144.10,120.42) --
	(144.37,120.42) --
	(144.63,120.42) --
	(144.89,120.42) --
	(145.15,120.42) --
	(145.42,120.42) --
	(145.68,123.80) --
	(145.94,123.80) --
	(146.21,124.17) --
	(146.47,124.17) --
	(146.73,124.17) --
	(146.99,124.17) --
	(147.26,124.17) --
	(147.52,124.17) --
	(147.78,124.17) --
	(148.05,127.55) --
	(148.31,127.55) --
	(148.57,127.93) --
	(148.83,127.93) --
	(149.10,127.93) --
	(149.36,127.93) --
	(149.62,127.93) --
	(149.89,127.93) --
	(150.15,127.93) --
	(150.41,127.93) --
	(150.67,127.93) --
	(150.94,127.93) --
	(151.20,127.93) --
	(151.46,127.93) --
	(151.73,127.93) --
	(151.99,127.93) --
	(152.25,127.93) --
	(152.51,131.68) --
	(152.78,131.68) --
	(153.04,131.68) --
	(153.30,131.68) --
	(153.57,131.68) --
	(153.83,131.68) --
	(154.09,131.68) --
	(154.35,131.68) --
	(154.62,131.68) --
	(154.88,131.68) --
	(155.14,131.68) --
	(155.41,131.68) --
	(155.67,131.68) --
	(155.93,131.68) --
	(156.19,131.68) --
	(156.46,135.06) --
	(156.72,135.06) --
	(156.98,135.44) --
	(157.25,135.44) --
	(157.51,135.44) --
	(157.77,135.44) --
	(158.03,135.44) --
	(158.30,135.44) --
	(158.56,135.44) --
	(158.82,135.44) --
	(159.09,135.44) --
	(159.35,135.44) --
	(159.61,135.44) --
	(159.87,135.44) --
	(160.14,135.44) --
	(160.40,135.44) --
	(160.66,135.44) --
	(160.93,135.44) --
	(161.19,135.44) --
	(161.45,135.44) --
	(161.71,135.44) --
	(161.98,135.44) --
	(162.24,135.44) --
	(162.50,135.44) --
	(162.77,135.44) --
	(163.03,135.44) --
	(163.29,135.44) --
	(163.55,139.19) --
	(163.82,139.19) --
	(164.08,139.19) --
	(164.34,139.19) --
	(164.61,139.19) --
	(164.87,139.19) --
	(165.13,139.19) --
	(165.39,139.19) --
	(165.66,139.19) --
	(165.92,139.19) --
	(166.18,139.19) --
	(166.45,139.19) --
	(166.71,139.19) --
	(166.97,139.19) --
	(167.23,139.19) --
	(167.50,139.19) --
	(167.76,139.19) --
	(168.02,139.19) --
	(168.29,139.19) --
	(168.55,142.57) --
	(168.81,142.57) --
	(169.07,142.95) --
	(169.34,142.95) --
	(169.60,142.95) --
	(169.86,142.95) --
	(170.13,142.95) --
	(170.39,142.95) --
	(170.65,142.95) --
	(170.91,142.95) --
	(171.18,142.95) --
	(171.44,142.95) --
	(171.70,142.95) --
	(171.97,142.95) --
	(172.23,142.95) --
	(172.49,142.95) --
	(172.75,142.95) --
	(173.02,146.33) --
	(173.28,146.33) --
	(173.54,146.33) --
	(173.81,146.70) --
	(174.07,146.70) --
	(174.33,146.70) --
	(174.59,146.70) --
	(174.86,146.70) --
	(175.12,146.70) --
	(175.38,146.70) --
	(175.65,146.70) --
	(175.91,146.70) --
	(176.17,146.70) --
	(176.43,146.70) --
	(176.70,146.70) --
	(176.96,146.70) --
	(177.22,146.70) --
	(177.49,146.70) --
	(177.75,146.70) --
	(178.01,146.70) --
	(178.27,146.70) --
	(178.54,146.70) --
	(178.80,146.70) --
	(179.06,146.70) --
	(179.33,146.70) --
	(179.59,146.70) --
	(179.85,150.08) --
	(180.11,150.46) --
	(180.38,150.46) --
	(180.64,150.46) --
	(180.90,150.46) --
	(181.17,150.46) --
	(181.43,150.46) --
	(181.69,150.46) --
	(181.95,150.46) --
	(182.22,150.46) --
	(182.48,150.46) --
	(182.74,150.46) --
	(183.01,150.46) --
	(183.27,150.46) --
	(183.53,150.46) --
	(183.79,150.46) --
	(184.06,150.46) --
	(184.32,150.46) --
	(184.58,150.46) --
	(184.85,150.46) --
	(185.11,150.46) --
	(185.37,150.46) --
	(185.63,150.46) --
	(185.90,153.84) --
	(186.16,154.21) --
	(186.42,154.21) --
	(186.69,154.21) --
	(186.95,154.21) --
	(187.21,154.21) --
	(187.47,154.21) --
	(187.74,154.21) --
	(188.00,154.21) --
	(188.26,154.21) --
	(188.53,154.21) --
	(188.79,154.21) --
	(189.05,154.21) --
	(189.31,154.21) --
	(189.58,154.21) --
	(189.84,154.21) --
	(190.10,154.21) --
	(190.37,154.21) --
	(190.63,154.21) --
	(190.89,154.21) --
	(191.15,154.21) --
	(191.42,154.21) --
	(191.68,154.21) --
	(191.94,154.21) --
	(192.21,154.21) --
	(192.47,154.21) --
	(192.73,154.21) --
	(192.99,154.21) --
	(193.26,154.21) --
	(193.52,154.21) --
	(193.78,154.21) --
	(194.05,154.21) --
	(194.31,157.59) --
	(194.57,157.97) --
	(194.83,157.97) --
	(195.10,157.97) --
	(195.36,157.97) --
	(195.62,157.97) --
	(195.89,157.97) --
	(196.15,157.97) --
	(196.41,157.97) --
	(196.67,157.97) --
	(196.94,157.97) --
	(197.20,157.97) --
	(197.46,157.97) --
	(197.73,157.97) --
	(197.99,157.97) --
	(198.25,157.97) --
	(198.51,157.97) --
	(198.78,157.97) --
	(199.04,157.97) --
	(199.30,157.97) --
	(199.57,157.97) --
	(199.83,157.97) --
	(200.09,157.97) --
	(200.35,157.97) --
	(200.62,157.97) --
	(200.88,157.97) --
	(201.14,157.97) --
	(201.41,157.97) --
	(201.67,157.97) --
	(201.93,157.97) --
	(202.19,157.97) --
	(202.46,157.97) --
	(202.72,157.97) --
	(202.98,157.97) --
	(203.25,157.97) --
	(203.51,161.35) --
	(203.77,161.72) --
	(204.03,161.72) --
	(204.30,161.72) --
	(204.56,161.72) --
	(204.82,161.72) --
	(205.09,161.72) --
	(205.35,161.72) --
	(205.61,161.72) --
	(205.87,161.72) --
	(206.14,161.72) --
	(206.40,161.72) --
	(206.66,161.72) --
	(206.93,161.72) --
	(207.19,161.72) --
	(207.45,161.72) --
	(207.71,161.72) --
	(207.98,161.72) --
	(208.24,161.72) --
	(208.50,161.72) --
	(208.77,161.72) --
	(209.03,161.72) --
	(209.29,165.48) --
	(209.55,165.48) --
	(209.82,165.48) --
	(210.08,165.48) --
	(210.34,165.48) --
	(210.61,165.48) --
	(210.87,165.48) --
	(211.13,165.48) --
	(211.39,165.48) --
	(211.66,165.48) --
	(211.92,165.48) --
	(212.18,165.48) --
	(212.45,165.48) --
	(212.71,165.48) --
	(212.97,165.48) --
	(213.23,165.48) --
	(213.50,165.48) --
	(213.76,165.48) --
	(214.02,165.48) --
	(214.29,165.48) --
	(214.55,165.48) --
	(214.81,165.48) --
	(215.07,165.48) --
	(215.34,165.48) --
	(215.60,165.48) --
	(215.86,165.48) --
	(216.13,165.48) --
	(216.39,168.86) --
	(216.65,168.86) --
	(216.91,168.86) --
	(217.18,169.23) --
	(217.44,169.23) --
	(217.70,169.23) --
	(217.97,169.23) --
	(218.23,169.23) --
	(218.49,169.23) --
	(218.75,169.23) --
	(219.02,169.23) --
	(219.28,169.23) --
	(219.54,172.61) --
	(219.81,172.61) --
	(220.07,172.99) --
	(220.33,172.99) --
	(220.59,172.99) --
	(220.86,172.99) --
	(221.12,172.99) --
	(221.38,172.99) --
	(221.65,172.99) --
	(221.91,172.99) --
	(222.17,172.99) --
	(222.43,172.99) --
	(222.70,176.37) --
	(222.96,176.74) --
	(223.22,176.74) --
	(223.49,176.74) --
	(223.75,176.74) --
	(224.01,176.74) --
	(224.27,176.74) --
	(224.54,176.74) --
	(224.80,176.74) --
	(225.06,176.74) --
	(225.33,176.74) --
	(225.59,176.74) --
	(225.85,176.74) --
	(226.11,176.74) --
	(226.38,176.74) --
	(226.64,176.74) --
	(226.90,180.12) --
	(227.17,180.12) --
	(227.43,180.12) --
	(227.69,180.12) --
	(227.95,180.50) --
	(228.22,180.50) --
	(228.48,180.50) --
	(228.74,180.50) --
	(229.01,180.50) --
	(229.27,180.50) --
	(229.53,180.50) --
	(229.79,180.50) --
	(230.06,180.50) --
	(230.32,180.50) --
	(230.58,180.50) --
	(230.85,180.50) --
	(231.11,183.88) --
	(231.37,184.25) --
	(231.63,184.25) --
	(231.90,184.25) --
	(232.16,184.25) --
	(232.42,184.25) --
	(232.69,184.25) --
	(232.95,184.25) --
	(233.21,184.25) --
	(233.47,184.25) --
	(233.74,187.63) --
	(234.00,188.01) --
	(234.26,188.01) --
	(234.53,188.01) --
	(234.79,188.01) --
	(235.05,188.01) --
	(235.31,188.01) --
	(235.58,188.01) --
	(235.84,188.01) --
	(236.10,188.01) --
	(236.37,188.01) --
	(236.63,188.01) --
	(236.89,188.01) --
	(237.15,188.01) --
	(237.42,188.01) --
	(237.68,188.01) --
	(237.94,188.01) --
	(238.21,188.01) --
	(238.47,188.01) --
	(238.73,191.39) --
	(238.99,191.76) --
	(239.26,191.76) --
	(239.52,191.76) --
	(239.78,191.76) --
	(240.05,191.76) --
	(240.31,191.76) --
	(240.57,191.76) --
	(240.83,191.76) --
	(241.10,191.76) --
	(241.36,195.52) --
	(241.62,195.52) --
	(241.89,195.52) --
	(242.15,195.52) --
	(242.41,195.52) --
	(242.67,195.52) --
	(242.94,195.52) --
	(243.20,198.90) --
	(243.46,199.27) --
	(243.73,199.27) --
	(243.99,199.27) --
	(244.25,199.27) --
	(244.51,199.27) --
	(244.78,199.27) --
	(245.04,199.27) --
	(245.30,199.27) --
	(245.57,199.27) --
	(245.83,199.27) --
	(246.09,199.27) --
	(246.35,199.27) --
	(246.62,199.27) --
	(246.88,199.27) --
	(247.14,199.27) --
	(247.41,199.27) --
	(247.67,199.27) --
	(247.93,199.27) --
	(248.19,202.65) --
	(248.46,202.65) --
	(248.72,202.65) --
	(248.98,203.03) --
	(249.25,203.03) --
	(249.51,203.03) --
	(249.77,203.03) --
	(250.03,203.03) --
	(250.30,203.03) --
	(250.56,203.03) --
	(250.82,203.03) --
	(251.09,203.03) --
	(251.35,203.03) --
	(251.61,203.03) --
	(251.87,203.03) --
	(252.14,203.03) --
	(252.40,203.03) --
	(252.66,206.78) --
	(252.92,206.78) --
	(253.19,206.78) --
	(253.45,206.78) --
	(253.71,210.16) --
	(253.98,210.54) --
	(254.24,210.54) --
	(254.50,210.54) --
	(254.76,210.54) --
	(255.03,210.54) --
	(255.29,210.54) --
	(255.55,210.54) --
	(255.82,210.54) --
	(256.08,210.54) --
	(256.34,210.54) --
	(256.60,210.54) --
	(256.87,210.54) --
	(257.13,210.54) --
	(257.39,210.54) --
	(257.66,210.54) --
	(257.92,214.29) --
	(258.18,214.29) --
	(258.44,214.29) --
	(258.71,214.29) --
	(258.97,214.29) --
	(259.23,217.67) --
	(259.50,218.05) --
	(259.76,218.05) --
	(260.02,218.05) --
	(260.28,218.05) --
	(260.55,218.05) --
	(260.81,218.05) --
	(261.07,218.05) --
	(261.34,218.05) --
	(261.60,218.05) --
	(261.86,218.05) --
	(262.12,218.05) --
	(262.39,218.05) --
	(262.65,218.05) --
	(262.91,218.05) --
	(263.18,218.05) --
	(263.44,218.05) --
	(263.70,218.05) --
	(263.96,218.05) --
	(264.23,218.05) --
	(264.49,218.05) --
	(264.75,221.80) --
	(265.02,221.80) --
	(265.28,221.80) --
	(265.54,221.80) --
	(265.80,221.80) --
	(266.07,221.80) --
	(266.33,221.80) --
	(266.59,221.80) --
	(266.86,221.80) --
	(267.12,221.80) --
	(267.38,225.18) --
	(267.64,225.56) --
	(267.91,225.56) --
	(268.17,225.56) --
	(268.43,225.56) --
	(268.70,225.56) --
	(268.96,225.56) --
	(269.22,225.56) --
	(269.48,225.56) --
	(269.75,225.56) --
	(270.01,225.56) --
	(270.27,225.56) --
	(270.54,225.56) --
	(270.80,225.56) --
	(271.06,225.56) --
	(271.32,225.56) --
	(271.59,225.56) --
	(271.85,225.56) --
	(272.11,225.56) --
	(272.38,225.56) --
	(272.64,225.56) --
	(272.90,225.56) --
	(273.16,225.56) --
	(273.43,225.56) --
	(273.69,225.56) --
	(273.95,225.56) --
	(274.22,225.56) --
	(274.48,225.56) --
	(274.74,229.31) --
	(275.00,229.31) --
	(275.27,229.31) --
	(275.53,229.31) --
	(275.79,229.31) --
	(276.06,229.31) --
	(276.32,229.31) --
	(276.58,229.31) --
	(276.84,229.31) --
	(277.11,229.31) --
	(277.37,229.31) --
	(277.63,229.31) --
	(277.90,229.31) --
	(278.16,229.31) --
	(278.42,229.31) --
	(278.68,229.31) --
	(278.95,229.31) --
	(279.21,229.31) --
	(279.47,229.31) --
	(279.74,229.31) --
	(280.00,229.31) --
	(280.26,229.31) --
	(280.52,229.31) --
	(280.79,229.31) --
	(281.05,229.31) --
	(281.31,229.31) --
	(281.58,233.07) --
	(281.84,233.07) --
	(282.10,233.07) --
	(282.36,233.07) --
	(282.63,233.07) --
	(282.89,233.07) --
	(283.15,233.07) --
	(283.42,233.07) --
	(283.68,233.07) --
	(283.94,233.07) --
	(284.20,233.07) --
	(284.47,233.07) --
	(284.73,233.07) --
	(284.99,233.07) --
	(285.26,236.82) --
	(285.52,236.82) --
	(285.78,236.82) --
	(286.04,236.82) --
	(286.31,236.82) --
	(286.57,236.82) --
	(286.83,236.82) --
	(287.10,236.82) --
	(287.36,236.82) --
	(287.62,236.82) --
	(287.88,236.82) --
	(288.15,236.82) --
	(288.41,236.82) --
	(288.67,236.82) --
	(288.94,236.82) --
	(289.20,236.82) --
	(289.46,236.82) --
	(289.72,240.20) --
	(289.99,240.58) --
	(290.25,240.58) --
	(290.51,240.58) --
	(290.78,240.58) --
	(291.04,240.58) --
	(291.30,240.58) --
	(291.56,240.58) --
	(291.83,240.58) --
	(292.09,240.58) --
	(292.35,240.58) --
	(292.62,240.58) --
	(292.88,240.58) --
	(293.14,240.58) --
	(293.40,240.58) --
	(293.67,240.58) --
	(293.93,240.58) --
	(294.19,243.96) --
	(294.46,244.33) --
	(294.72,244.33) --
	(294.98,244.33) --
	(295.24,244.33) --
	(295.51,247.71) --
	(295.77,247.71) --
	(296.03,248.09) --
	(296.30,248.09) --
	(296.56,248.09) --
	(296.82,248.09) --
	(297.08,251.47) --
	(297.35,251.84) --
	(297.61,251.84) --
	(297.87,251.84) --
	(298.14,251.84) --
	(298.40,251.84) --
	(298.66,255.60) --
	(298.92,255.60) --
	(299.19,255.60) --
	(299.45,258.98) --
	(299.71,259.35) --
	(299.98,259.35) --
	(300.24,259.35) --
	(300.50,262.73) --
	(300.76,263.11) --
	(301.03,263.11) --
	(301.29,263.11) --
	(301.55,266.49) --
	(301.82,266.86) --
	(302.08,266.86) --
	(302.34,266.86) --
	(302.60,266.86) --
	(302.87,266.86);
\definecolor{drawColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.28, 47.00) --
	( 40.54, 47.00) --
	( 40.80, 47.00) --
	( 41.06, 47.00) --
	( 41.33, 47.00) --
	( 41.59, 47.00) --
	( 41.85, 47.00) --
	( 42.12, 47.00) --
	( 42.38, 47.00) --
	( 42.64, 47.00) --
	( 42.90, 47.00) --
	( 43.17, 47.00) --
	( 43.43, 47.00) --
	( 43.69, 47.00) --
	( 43.96, 47.00) --
	( 44.22, 47.00) --
	( 44.48, 49.97) --
	( 44.74, 49.97) --
	( 45.01, 49.97) --
	( 45.27, 49.97) --
	( 45.53, 49.97) --
	( 45.80, 49.97) --
	( 46.06, 49.97) --
	( 46.32, 49.97) --
	( 46.58, 53.28) --
	( 46.85, 53.28) --
	( 47.11, 53.61) --
	( 47.37, 53.61) --
	( 47.64, 53.61) --
	( 47.90, 53.61) --
	( 48.16, 56.58) --
	( 48.42, 56.58) --
	( 48.69, 56.58) --
	( 48.95, 56.58) --
	( 49.21, 56.58) --
	( 49.48, 56.58) --
	( 49.74, 56.91) --
	( 50.00, 56.91) --
	( 50.26, 56.91) --
	( 50.53, 56.91) --
	( 50.79, 59.88) --
	( 51.05, 59.88) --
	( 51.32, 59.88) --
	( 51.58, 59.88) --
	( 51.84, 63.52) --
	( 52.10, 63.52) --
	( 52.37, 63.52) --
	( 52.63, 63.52) --
	( 52.89, 63.52) --
	( 53.16, 63.52) --
	( 53.42, 63.52) --
	( 53.68, 63.52) --
	( 53.94, 63.52) --
	( 54.21, 63.52) --
	( 54.47, 63.52) --
	( 54.73, 63.52) --
	( 55.00, 63.52) --
	( 55.26, 66.49) --
	( 55.52, 66.82) --
	( 55.78, 66.82) --
	( 56.05, 66.82) --
	( 56.31, 66.82) --
	( 56.57, 66.82) --
	( 56.84, 66.82) --
	( 57.10, 66.82) --
	( 57.36, 69.79) --
	( 57.62, 69.79) --
	( 57.89, 69.79) --
	( 58.15, 69.79) --
	( 58.41, 69.79) --
	( 58.68, 70.12) --
	( 58.94, 70.12) --
	( 59.20, 70.12) --
	( 59.46, 70.12) --
	( 59.73, 70.12) --
	( 59.99, 70.12) --
	( 60.25, 70.12) --
	( 60.52, 70.12) --
	( 60.78, 70.12) --
	( 61.04, 70.12) --
	( 61.30, 70.12) --
	( 61.57, 70.12) --
	( 61.83, 70.12) --
	( 62.09, 70.12) --
	( 62.36, 70.12) --
	( 62.62, 70.12) --
	( 62.88, 73.10) --
	( 63.14, 73.43) --
	( 63.41, 73.43) --
	( 63.67, 73.43) --
	( 63.93, 73.43) --
	( 64.20, 73.43) --
	( 64.46, 73.43) --
	( 64.72, 73.43) --
	( 64.98, 73.43) --
	( 65.25, 73.43) --
	( 65.51, 76.40) --
	( 65.77, 76.40) --
	( 66.04, 76.73) --
	( 66.30, 76.73) --
	( 66.56, 76.73) --
	( 66.82, 76.73) --
	( 67.09, 76.73) --
	( 67.35, 76.73) --
	( 67.61, 76.73) --
	( 67.88, 76.73) --
	( 68.14, 76.73) --
	( 68.40, 76.73) --
	( 68.66, 76.73) --
	( 68.93, 76.73) --
	( 69.19, 76.73) --
	( 69.45, 76.73) --
	( 69.72, 76.73) --
	( 69.98, 76.73) --
	( 70.24, 76.73) --
	( 70.50, 76.73) --
	( 70.77, 76.73) --
	( 71.03, 76.73) --
	( 71.29, 76.73) --
	( 71.56, 76.73) --
	( 71.82, 76.73) --
	( 72.08, 76.73) --
	( 72.34, 79.71) --
	( 72.61, 79.71) --
	( 72.87, 79.71) --
	( 73.13, 80.04) --
	( 73.40, 80.04) --
	( 73.66, 80.04) --
	( 73.92, 80.04) --
	( 74.18, 80.04) --
	( 74.45, 80.04) --
	( 74.71, 80.04) --
	( 74.97, 80.04) --
	( 75.24, 80.04) --
	( 75.50, 80.04) --
	( 75.76, 80.04) --
	( 76.02, 80.04) --
	( 76.29, 80.04) --
	( 76.55, 80.04) --
	( 76.81, 80.04) --
	( 77.08, 80.04) --
	( 77.34, 80.04) --
	( 77.60, 80.04) --
	( 77.86, 80.04) --
	( 78.13, 80.04) --
	( 78.39, 80.04) --
	( 78.65, 80.04) --
	( 78.92, 80.04) --
	( 79.18, 80.04) --
	( 79.44, 80.04) --
	( 79.70, 80.04) --
	( 79.97, 80.04) --
	( 80.23, 80.04) --
	( 80.49, 80.04) --
	( 80.76, 83.01) --
	( 81.02, 83.34) --
	( 81.28, 83.34) --
	( 81.54, 83.34) --
	( 81.81, 83.34) --
	( 82.07, 83.34) --
	( 82.33, 83.34) --
	( 82.60, 83.34) --
	( 82.86, 83.34) --
	( 83.12, 83.34) --
	( 83.38, 83.34) --
	( 83.65, 86.31) --
	( 83.91, 86.64) --
	( 84.17, 86.64) --
	( 84.44, 86.64) --
	( 84.70, 86.64) --
	( 84.96, 86.64) --
	( 85.22, 86.64) --
	( 85.49, 86.64) --
	( 85.75, 86.64) --
	( 86.01, 86.64) --
	( 86.28, 89.62) --
	( 86.54, 89.62) --
	( 86.80, 89.95) --
	( 87.06, 89.95) --
	( 87.33, 89.95) --
	( 87.59, 89.95) --
	( 87.85, 89.95) --
	( 88.12, 89.95) --
	( 88.38, 89.95) --
	( 88.64, 89.95) --
	( 88.90, 89.95) --
	( 89.17, 89.95) --
	( 89.43, 89.95) --
	( 89.69, 89.95) --
	( 89.96, 89.95) --
	( 90.22, 89.95) --
	( 90.48, 89.95) --
	( 90.74, 92.92) --
	( 91.01, 93.25) --
	( 91.27, 93.25) --
	( 91.53, 93.25) --
	( 91.80, 93.25) --
	( 92.06, 93.25) --
	( 92.32, 93.25) --
	( 92.58, 93.25) --
	( 92.85, 93.25) --
	( 93.11, 93.25) --
	( 93.37, 93.25) --
	( 93.64, 93.25) --
	( 93.90, 93.25) --
	( 94.16, 93.25) --
	( 94.42, 93.25) --
	( 94.69, 93.25) --
	( 94.95, 93.25) --
	( 95.21, 93.25) --
	( 95.48, 93.25) --
	( 95.74, 93.25) --
	( 96.00, 93.25) --
	( 96.26, 93.25) --
	( 96.53, 93.25) --
	( 96.79, 93.25) --
	( 97.05, 93.25) --
	( 97.32, 93.25) --
	( 97.58, 96.55) --
	( 97.84, 96.55) --
	( 98.10, 96.55) --
	( 98.37, 96.55) --
	( 98.63, 96.55) --
	( 98.89, 96.55) --
	( 99.16, 96.55) --
	( 99.42, 96.55) --
	( 99.68, 96.55) --
	( 99.94, 96.55) --
	(100.21, 96.55) --
	(100.47, 96.55) --
	(100.73, 96.55) --
	(101.00, 96.55) --
	(101.26, 96.55) --
	(101.52, 96.55) --
	(101.78, 96.55) --
	(102.05, 96.55) --
	(102.31, 96.55) --
	(102.57, 96.55) --
	(102.84, 96.55) --
	(103.10, 96.55) --
	(103.36, 96.55) --
	(103.62, 96.55) --
	(103.89, 96.55) --
	(104.15, 96.55) --
	(104.41, 96.55) --
	(104.68, 96.55) --
	(104.94, 96.55) --
	(105.20, 96.55) --
	(105.46, 96.55) --
	(105.73, 96.55) --
	(105.99, 96.55) --
	(106.25, 96.55) --
	(106.52, 99.86) --
	(106.78, 99.86) --
	(107.04, 99.86) --
	(107.30, 99.86) --
	(107.57, 99.86) --
	(107.83, 99.86) --
	(108.09, 99.86) --
	(108.36,102.83) --
	(108.62,102.83) --
	(108.88,102.83) --
	(109.14,102.83) --
	(109.41,103.16) --
	(109.67,103.16) --
	(109.93,103.16) --
	(110.20,103.16) --
	(110.46,103.16) --
	(110.72,103.16) --
	(110.98,103.16) --
	(111.25,103.16) --
	(111.51,103.16) --
	(111.77,103.16) --
	(112.04,103.16) --
	(112.30,103.16) --
	(112.56,103.16) --
	(112.82,103.16) --
	(113.09,103.16) --
	(113.35,106.46) --
	(113.61,106.46) --
	(113.88,106.46) --
	(114.14,106.46) --
	(114.40,106.46) --
	(114.66,106.46) --
	(114.93,106.46) --
	(115.19,106.46) --
	(115.45,106.46) --
	(115.72,106.46) --
	(115.98,106.46) --
	(116.24,106.46) --
	(116.50,106.46) --
	(116.77,106.46) --
	(117.03,106.46) --
	(117.29,109.77) --
	(117.56,109.77) --
	(117.82,109.77) --
	(118.08,109.77) --
	(118.34,109.77) --
	(118.61,109.77) --
	(118.87,109.77) --
	(119.13,109.77) --
	(119.40,109.77) --
	(119.66,109.77) --
	(119.92,109.77) --
	(120.18,109.77) --
	(120.45,113.07) --
	(120.71,113.07) --
	(120.97,113.07) --
	(121.24,113.07) --
	(121.50,113.07) --
	(121.76,113.07) --
	(122.02,113.07) --
	(122.29,113.07) --
	(122.55,113.07) --
	(122.81,113.07) --
	(123.08,113.07) --
	(123.34,113.07) --
	(123.60,113.07) --
	(123.86,113.07) --
	(124.13,113.07) --
	(124.39,116.37) --
	(124.65,116.37) --
	(124.92,116.37) --
	(125.18,116.37) --
	(125.44,116.37) --
	(125.70,116.37) --
	(125.97,116.37) --
	(126.23,116.37) --
	(126.49,116.37) --
	(126.76,116.37) --
	(127.02,116.37) --
	(127.28,116.37) --
	(127.54,119.35) --
	(127.81,119.35) --
	(128.07,119.35) --
	(128.33,119.35) --
	(128.60,119.68) --
	(128.86,119.68) --
	(129.12,119.68) --
	(129.38,119.68) --
	(129.65,119.68) --
	(129.91,119.68) --
	(130.17,119.68) --
	(130.44,119.68) --
	(130.70,119.68) --
	(130.96,119.68) --
	(131.22,119.68) --
	(131.49,119.68) --
	(131.75,119.68) --
	(132.01,119.68) --
	(132.27,119.68) --
	(132.54,119.68) --
	(132.80,119.68) --
	(133.06,119.68) --
	(133.33,122.98) --
	(133.59,122.98) --
	(133.85,122.98) --
	(134.11,122.98) --
	(134.38,122.98) --
	(134.64,122.98) --
	(134.90,122.98) --
	(135.17,122.98) --
	(135.43,122.98) --
	(135.69,122.98) --
	(135.95,122.98) --
	(136.22,122.98) --
	(136.48,122.98) --
	(136.74,125.96) --
	(137.01,126.29) --
	(137.27,126.29) --
	(137.53,126.29) --
	(137.79,126.29) --
	(138.06,126.29) --
	(138.32,126.29) --
	(138.58,126.29) --
	(138.85,126.29) --
	(139.11,126.29) --
	(139.37,126.29) --
	(139.63,126.29) --
	(139.90,126.29) --
	(140.16,126.29) --
	(140.42,126.29) --
	(140.69,126.29) --
	(140.95,126.29) --
	(141.21,126.29) --
	(141.47,126.29) --
	(141.74,126.29) --
	(142.00,126.29) --
	(142.26,126.29) --
	(142.53,126.29) --
	(142.79,126.29) --
	(143.05,126.29) --
	(143.31,129.59) --
	(143.58,129.59) --
	(143.84,129.59) --
	(144.10,129.59) --
	(144.37,129.59) --
	(144.63,129.59) --
	(144.89,129.59) --
	(145.15,129.59) --
	(145.42,129.59) --
	(145.68,129.59) --
	(145.94,129.59) --
	(146.21,132.56) --
	(146.47,132.56) --
	(146.73,132.89) --
	(146.99,132.89) --
	(147.26,132.89) --
	(147.52,132.89) --
	(147.78,132.89) --
	(148.05,132.89) --
	(148.31,132.89) --
	(148.57,135.87) --
	(148.83,135.87) --
	(149.10,136.20) --
	(149.36,136.20) --
	(149.62,136.20) --
	(149.89,136.20) --
	(150.15,136.20) --
	(150.41,136.20) --
	(150.67,136.20) --
	(150.94,136.20) --
	(151.20,136.20) --
	(151.46,136.20) --
	(151.73,136.20) --
	(151.99,139.17) --
	(152.25,139.50) --
	(152.51,139.50) --
	(152.78,139.50) --
	(153.04,139.50) --
	(153.30,139.50) --
	(153.57,139.50) --
	(153.83,139.50) --
	(154.09,139.50) --
	(154.35,139.50) --
	(154.62,139.50) --
	(154.88,139.50) --
	(155.14,142.47) --
	(155.41,142.47) --
	(155.67,142.80) --
	(155.93,142.80) --
	(156.19,142.80) --
	(156.46,142.80) --
	(156.72,142.80) --
	(156.98,142.80) --
	(157.25,142.80) --
	(157.51,142.80) --
	(157.77,142.80) --
	(158.03,142.80) --
	(158.30,142.80) --
	(158.56,142.80) --
	(158.82,142.80) --
	(159.09,142.80) --
	(159.35,142.80) --
	(159.61,142.80) --
	(159.87,145.78) --
	(160.14,145.78) --
	(160.40,145.78) --
	(160.66,146.11) --
	(160.93,146.11) --
	(161.19,146.11) --
	(161.45,146.11) --
	(161.71,146.11) --
	(161.98,146.11) --
	(162.24,146.11) --
	(162.50,146.11) --
	(162.77,146.11) --
	(163.03,146.11) --
	(163.29,146.11) --
	(163.55,146.11) --
	(163.82,146.11) --
	(164.08,146.11) --
	(164.34,146.11) --
	(164.61,146.11) --
	(164.87,146.11) --
	(165.13,146.11) --
	(165.39,146.11) --
	(165.66,146.11) --
	(165.92,146.11) --
	(166.18,146.11) --
	(166.45,146.11) --
	(166.71,146.11) --
	(166.97,146.11) --
	(167.23,146.11) --
	(167.50,146.11) --
	(167.76,146.11) --
	(168.02,146.11) --
	(168.29,149.08) --
	(168.55,149.08) --
	(168.81,149.08) --
	(169.07,149.08) --
	(169.34,149.41) --
	(169.60,149.41) --
	(169.86,149.41) --
	(170.13,149.41) --
	(170.39,149.41) --
	(170.65,149.41) --
	(170.91,149.41) --
	(171.18,149.41) --
	(171.44,149.41) --
	(171.70,149.41) --
	(171.97,149.41) --
	(172.23,149.41) --
	(172.49,149.41) --
	(172.75,149.41) --
	(173.02,149.41) --
	(173.28,149.41) --
	(173.54,149.41) --
	(173.81,149.41) --
	(174.07,149.41) --
	(174.33,152.38) --
	(174.59,152.38) --
	(174.86,152.71) --
	(175.12,152.71) --
	(175.38,152.71) --
	(175.65,152.71) --
	(175.91,152.71) --
	(176.17,152.71) --
	(176.43,152.71) --
	(176.70,152.71) --
	(176.96,152.71) --
	(177.22,152.71) --
	(177.49,152.71) --
	(177.75,152.71) --
	(178.01,152.71) --
	(178.27,152.71) --
	(178.54,152.71) --
	(178.80,152.71) --
	(179.06,152.71) --
	(179.33,152.71) --
	(179.59,152.71) --
	(179.85,152.71) --
	(180.11,152.71) --
	(180.38,152.71) --
	(180.64,152.71) --
	(180.90,152.71) --
	(181.17,152.71) --
	(181.43,152.71) --
	(181.69,155.69) --
	(181.95,155.69) --
	(182.22,155.69) --
	(182.48,156.02) --
	(182.74,156.02) --
	(183.01,156.02) --
	(183.27,156.02) --
	(183.53,156.02) --
	(183.79,156.02) --
	(184.06,156.02) --
	(184.32,156.02) --
	(184.58,158.99) --
	(184.85,158.99) --
	(185.11,158.99) --
	(185.37,159.32) --
	(185.63,159.32) --
	(185.90,159.32) --
	(186.16,159.32) --
	(186.42,159.32) --
	(186.69,159.32) --
	(186.95,159.32) --
	(187.21,159.32) --
	(187.47,159.32) --
	(187.74,159.32) --
	(188.00,159.32) --
	(188.26,159.32) --
	(188.53,159.32) --
	(188.79,159.32) --
	(189.05,159.32) --
	(189.31,159.32) --
	(189.58,159.32) --
	(189.84,159.32) --
	(190.10,159.32) --
	(190.37,159.32) --
	(190.63,159.32) --
	(190.89,159.32) --
	(191.15,159.32) --
	(191.42,159.32) --
	(191.68,159.32) --
	(191.94,159.32) --
	(192.21,159.32) --
	(192.47,159.32) --
	(192.73,159.32) --
	(192.99,159.32) --
	(193.26,159.32) --
	(193.52,159.32) --
	(193.78,162.29) --
	(194.05,162.62) --
	(194.31,162.62) --
	(194.57,162.62) --
	(194.83,162.62) --
	(195.10,162.62) --
	(195.36,162.62) --
	(195.62,162.62) --
	(195.89,162.62) --
	(196.15,162.62) --
	(196.41,162.62) --
	(196.67,162.62) --
	(196.94,162.62) --
	(197.20,162.62) --
	(197.46,162.62) --
	(197.73,162.62) --
	(197.99,162.62) --
	(198.25,162.62) --
	(198.51,162.62) --
	(198.78,162.62) --
	(199.04,162.62) --
	(199.30,162.62) --
	(199.57,162.62) --
	(199.83,162.62) --
	(200.09,162.62) --
	(200.35,162.62) --
	(200.62,162.62) --
	(200.88,162.62) --
	(201.14,162.62) --
	(201.41,162.62) --
	(201.67,162.62) --
	(201.93,162.62) --
	(202.19,162.62) --
	(202.46,162.62) --
	(202.72,162.62) --
	(202.98,162.62) --
	(203.25,165.60) --
	(203.51,165.60) --
	(203.77,165.93) --
	(204.03,165.93) --
	(204.30,165.93) --
	(204.56,165.93) --
	(204.82,165.93) --
	(205.09,165.93) --
	(205.35,165.93) --
	(205.61,165.93) --
	(205.87,165.93) --
	(206.14,165.93) --
	(206.40,165.93) --
	(206.66,165.93) --
	(206.93,165.93) --
	(207.19,165.93) --
	(207.45,165.93) --
	(207.71,165.93) --
	(207.98,165.93) --
	(208.24,165.93) --
	(208.50,165.93) --
	(208.77,165.93) --
	(209.03,168.90) --
	(209.29,168.90) --
	(209.55,168.90) --
	(209.82,168.90) --
	(210.08,168.90) --
	(210.34,168.90) --
	(210.61,168.90) --
	(210.87,169.23) --
	(211.13,169.23) --
	(211.39,169.23) --
	(211.66,169.23) --
	(211.92,169.23) --
	(212.18,172.21) --
	(212.45,172.54) --
	(212.71,172.54) --
	(212.97,172.54) --
	(213.23,172.54) --
	(213.50,172.54) --
	(213.76,172.54) --
	(214.02,172.54) --
	(214.29,172.54) --
	(214.55,172.54) --
	(214.81,172.54) --
	(215.07,172.54) --
	(215.34,172.54) --
	(215.60,172.54) --
	(215.86,172.54) --
	(216.13,172.54) --
	(216.39,172.54) --
	(216.65,172.54) --
	(216.91,172.54) --
	(217.18,172.54) --
	(217.44,172.54) --
	(217.70,172.54) --
	(217.97,172.54) --
	(218.23,172.54) --
	(218.49,172.54) --
	(218.75,175.84) --
	(219.02,175.84) --
	(219.28,175.84) --
	(219.54,175.84) --
	(219.81,175.84) --
	(220.07,175.84) --
	(220.33,175.84) --
	(220.59,175.84) --
	(220.86,175.84) --
	(221.12,175.84) --
	(221.38,175.84) --
	(221.65,175.84) --
	(221.91,175.84) --
	(222.17,175.84) --
	(222.43,179.14) --
	(222.70,179.14) --
	(222.96,179.14) --
	(223.22,179.14) --
	(223.49,179.14) --
	(223.75,179.14) --
	(224.01,179.14) --
	(224.27,179.14) --
	(224.54,179.14) --
	(224.80,179.14) --
	(225.06,179.14) --
	(225.33,179.14) --
	(225.59,179.14) --
	(225.85,179.14) --
	(226.11,182.45) --
	(226.38,182.45) --
	(226.64,182.45) --
	(226.90,182.45) --
	(227.17,182.45) --
	(227.43,182.45) --
	(227.69,182.45) --
	(227.95,182.45) --
	(228.22,182.45) --
	(228.48,182.45) --
	(228.74,182.45) --
	(229.01,182.45) --
	(229.27,182.45) --
	(229.53,182.45) --
	(229.79,185.42) --
	(230.06,185.42) --
	(230.32,185.42) --
	(230.58,185.75) --
	(230.85,185.75) --
	(231.11,185.75) --
	(231.37,185.75) --
	(231.63,185.75) --
	(231.90,185.75) --
	(232.16,185.75) --
	(232.42,188.72) --
	(232.69,189.05) --
	(232.95,189.05) --
	(233.21,189.05) --
	(233.47,189.05) --
	(233.74,189.05) --
	(234.00,189.05) --
	(234.26,189.05) --
	(234.53,189.05) --
	(234.79,189.05) --
	(235.05,189.05) --
	(235.31,192.36) --
	(235.58,192.36) --
	(235.84,192.36) --
	(236.10,192.36) --
	(236.37,192.36) --
	(236.63,192.36) --
	(236.89,192.36) --
	(237.15,195.33) --
	(237.42,195.33) --
	(237.68,195.33) --
	(237.94,195.66) --
	(238.21,195.66) --
	(238.47,198.63) --
	(238.73,198.96) --
	(238.99,198.96) --
	(239.26,198.96) --
	(239.52,198.96) --
	(239.78,198.96) --
	(240.05,198.96) --
	(240.31,198.96) --
	(240.57,198.96) --
	(240.83,198.96) --
	(241.10,198.96) --
	(241.36,198.96) --
	(241.62,202.27) --
	(241.89,202.27) --
	(242.15,202.27) --
	(242.41,202.27) --
	(242.67,202.27) --
	(242.94,202.27) --
	(243.20,202.27) --
	(243.46,202.27) --
	(243.73,202.27) --
	(243.99,202.27) --
	(244.25,202.27) --
	(244.51,202.27) --
	(244.78,202.27) --
	(245.04,205.24) --
	(245.30,208.54) --
	(245.57,208.54) --
	(245.83,208.87) --
	(246.09,208.87) --
	(246.35,208.87) --
	(246.62,208.87) --
	(246.88,208.87) --
	(247.14,208.87) --
	(247.41,208.87) --
	(247.67,208.87) --
	(247.93,208.87) --
	(248.19,208.87) --
	(248.46,208.87) --
	(248.72,208.87) --
	(248.98,211.85) --
	(249.25,212.18) --
	(249.51,212.18) --
	(249.77,212.18) --
	(250.03,212.18) --
	(250.30,212.18) --
	(250.56,212.18) --
	(250.82,212.18) --
	(251.09,212.18) --
	(251.35,212.18) --
	(251.61,212.18) --
	(251.87,212.18) --
	(252.14,215.15) --
	(252.40,215.48) --
	(252.66,215.48) --
	(252.92,215.48) --
	(253.19,215.48) --
	(253.45,215.48) --
	(253.71,215.48) --
	(253.98,215.48) --
	(254.24,215.48) --
	(254.50,215.48) --
	(254.76,215.48) --
	(255.03,215.48) --
	(255.29,215.48) --
	(255.55,215.48) --
	(255.82,215.48) --
	(256.08,215.48) --
	(256.34,218.46) --
	(256.60,218.79) --
	(256.87,218.79) --
	(257.13,218.79) --
	(257.39,218.79) --
	(257.66,218.79) --
	(257.92,218.79) --
	(258.18,218.79) --
	(258.44,218.79) --
	(258.71,218.79) --
	(258.97,218.79) --
	(259.23,218.79) --
	(259.50,218.79) --
	(259.76,218.79) --
	(260.02,218.79) --
	(260.28,218.79) --
	(260.55,218.79) --
	(260.81,222.09) --
	(261.07,222.09) --
	(261.34,222.09) --
	(261.60,222.09) --
	(261.86,222.09) --
	(262.12,222.09) --
	(262.39,222.09) --
	(262.65,222.09) --
	(262.91,222.09) --
	(263.18,222.09) --
	(263.44,222.09) --
	(263.70,222.09) --
	(263.96,222.09) --
	(264.23,222.09) --
	(264.49,222.09) --
	(264.75,222.09) --
	(265.02,225.39) --
	(265.28,225.39) --
	(265.54,225.39) --
	(265.80,225.39) --
	(266.07,225.39) --
	(266.33,225.39) --
	(266.59,225.39) --
	(266.86,225.39) --
	(267.12,225.39) --
	(267.38,228.70) --
	(267.64,228.70) --
	(267.91,228.70) --
	(268.17,228.70) --
	(268.43,228.70) --
	(268.70,228.70) --
	(268.96,228.70) --
	(269.22,228.70) --
	(269.48,228.70) --
	(269.75,228.70) --
	(270.01,228.70) --
	(270.27,231.67) --
	(270.54,231.67) --
	(270.80,232.00) --
	(271.06,232.00) --
	(271.32,232.00) --
	(271.59,232.00) --
	(271.85,232.00) --
	(272.11,232.00) --
	(272.38,232.00) --
	(272.64,232.00) --
	(272.90,232.00) --
	(273.16,232.00) --
	(273.43,232.00) --
	(273.69,232.00) --
	(273.95,232.00) --
	(274.22,232.00) --
	(274.48,232.00) --
	(274.74,232.00) --
	(275.00,232.00) --
	(275.27,232.00) --
	(275.53,234.97) --
	(275.79,235.30) --
	(276.06,235.30) --
	(276.32,235.30) --
	(276.58,235.30) --
	(276.84,235.30) --
	(277.11,235.30) --
	(277.37,235.30) --
	(277.63,235.30) --
	(277.90,235.30) --
	(278.16,235.30) --
	(278.42,235.30) --
	(278.68,235.30) --
	(278.95,235.30) --
	(279.21,235.30) --
	(279.47,235.30) --
	(279.74,235.30) --
	(280.00,235.30) --
	(280.26,235.30) --
	(280.52,235.30) --
	(280.79,235.30) --
	(281.05,235.30) --
	(281.31,235.30) --
	(281.58,238.28) --
	(281.84,238.28) --
	(282.10,238.61) --
	(282.36,238.61) --
	(282.63,238.61) --
	(282.89,238.61) --
	(283.15,238.61) --
	(283.42,238.61) --
	(283.68,238.61) --
	(283.94,238.61) --
	(284.20,238.61) --
	(284.47,238.61) --
	(284.73,238.61) --
	(284.99,238.61) --
	(285.26,238.61) --
	(285.52,238.61) --
	(285.78,238.61) --
	(286.04,238.61) --
	(286.31,238.61) --
	(286.57,238.61) --
	(286.83,241.58) --
	(287.10,241.58) --
	(287.36,241.91) --
	(287.62,241.91) --
	(287.88,241.91) --
	(288.15,241.91) --
	(288.41,241.91) --
	(288.67,241.91) --
	(288.94,241.91) --
	(289.20,241.91) --
	(289.46,245.21) --
	(289.72,245.21) --
	(289.99,245.21) --
	(290.25,245.21) --
	(290.51,245.21) --
	(290.78,245.21) --
	(291.04,245.21) --
	(291.30,245.21) --
	(291.56,248.19) --
	(291.83,248.19) --
	(292.09,248.52) --
	(292.35,248.52) --
	(292.62,248.52) --
	(292.88,248.52) --
	(293.14,248.52) --
	(293.40,248.52) --
	(293.67,248.52) --
	(293.93,248.52) --
	(294.19,248.52) --
	(294.46,248.52) --
	(294.72,248.52) --
	(294.98,248.52) --
	(295.24,248.52) --
	(295.51,251.49) --
	(295.77,251.49) --
	(296.03,251.49) --
	(296.30,251.82) --
	(296.56,251.82) --
	(296.82,251.82) --
	(297.08,251.82) --
	(297.35,251.82) --
	(297.61,251.82) --
	(297.87,251.82) --
	(298.14,255.12) --
	(298.40,255.12) --
	(298.66,255.12) --
	(298.92,255.12) --
	(299.19,255.12) --
	(299.45,255.12) --
	(299.71,255.12) --
	(299.98,255.12) --
	(300.24,258.10) --
	(300.50,258.43) --
	(300.76,258.43) --
	(301.03,258.43) --
	(301.29,258.43) --
	(301.55,258.43) --
	(301.82,264.71) --
	(302.08,265.04) --
	(302.34,265.04) --
	(302.60,268.34) --
	(302.87,268.34);
\definecolor{drawColor}{RGB}{33,113,181}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.28, 40.79) --
	( 40.54, 40.79) --
	( 40.80, 40.79) --
	( 41.06, 40.79) --
	( 41.33, 43.12) --
	( 41.59, 43.71) --
	( 41.85, 55.38) --
	( 42.12, 58.30) --
	( 42.38, 58.30) --
	( 42.64, 58.30) --
	( 42.90, 60.64) --
	( 43.17, 60.64) --
	( 43.43, 60.64) --
	( 43.69, 61.22) --
	( 43.96, 63.56) --
	( 44.22, 64.14) --
	( 44.48, 64.14) --
	( 44.74, 64.14) --
	( 45.01, 64.14) --
	( 45.27, 64.14) --
	( 45.53, 66.48) --
	( 45.80, 69.40) --
	( 46.06, 69.40) --
	( 46.32, 69.98) --
	( 46.58, 69.98) --
	( 46.85, 69.98) --
	( 47.11, 69.98) --
	( 47.37, 69.98) --
	( 47.64, 69.98) --
	( 47.90, 72.32) --
	( 48.16, 72.32) --
	( 48.42, 72.32) --
	( 48.69, 72.32) --
	( 48.95, 72.90) --
	( 49.21, 72.90) --
	( 49.48, 72.90) --
	( 49.74, 72.90) --
	( 50.00, 72.90) --
	( 50.26, 72.90) --
	( 50.53, 72.90) --
	( 50.79, 72.90) --
	( 51.05, 72.90) --
	( 51.32, 72.90) --
	( 51.58, 72.90) --
	( 51.84, 75.23) --
	( 52.10, 75.82) --
	( 52.37, 75.82) --
	( 52.63, 75.82) --
	( 52.89, 75.82) --
	( 53.16, 75.82) --
	( 53.42, 75.82) --
	( 53.68, 75.82) --
	( 53.94, 75.82) --
	( 54.21, 75.82) --
	( 54.47, 75.82) --
	( 54.73, 75.82) --
	( 55.00, 75.82) --
	( 55.26, 75.82) --
	( 55.52, 75.82) --
	( 55.78, 75.82) --
	( 56.05, 78.74) --
	( 56.31, 78.74) --
	( 56.57, 78.74) --
	( 56.84, 78.74) --
	( 57.10, 78.74) --
	( 57.36, 78.74) --
	( 57.62, 78.74) --
	( 57.89, 78.74) --
	( 58.15, 78.74) --
	( 58.41, 78.74) --
	( 58.68, 78.74) --
	( 58.94, 78.74) --
	( 59.20, 78.74) --
	( 59.46, 78.74) --
	( 59.73, 78.74) --
	( 59.99, 78.74) --
	( 60.25, 78.74) --
	( 60.52, 78.74) --
	( 60.78, 78.74) --
	( 61.04, 78.74) --
	( 61.30, 78.74) --
	( 61.57, 78.74) --
	( 61.83, 78.74) --
	( 62.09, 78.74) --
	( 62.36, 78.74) --
	( 62.62, 78.74) --
	( 62.88, 78.74) --
	( 63.14, 78.74) --
	( 63.41, 78.74) --
	( 63.67, 78.74) --
	( 63.93, 81.07) --
	( 64.20, 81.66) --
	( 64.46, 81.66) --
	( 64.72, 81.66) --
	( 64.98, 81.66) --
	( 65.25, 81.66) --
	( 65.51, 81.66) --
	( 65.77, 81.66) --
	( 66.04, 81.66) --
	( 66.30, 81.66) --
	( 66.56, 84.58) --
	( 66.82, 84.58) --
	( 67.09, 84.58) --
	( 67.35, 84.58) --
	( 67.61, 84.58) --
	( 67.88, 84.58) --
	( 68.14, 84.58) --
	( 68.40, 84.58) --
	( 68.66, 84.58) --
	( 68.93, 84.58) --
	( 69.19, 84.58) --
	( 69.45, 84.58) --
	( 69.72, 84.58) --
	( 69.98, 84.58) --
	( 70.24, 84.58) --
	( 70.50, 84.58) --
	( 70.77, 84.58) --
	( 71.03, 84.58) --
	( 71.29, 87.50) --
	( 71.56, 87.50) --
	( 71.82, 87.50) --
	( 72.08, 87.50) --
	( 72.34, 87.50) --
	( 72.61, 87.50) --
	( 72.87, 87.50) --
	( 73.13, 87.50) --
	( 73.40, 87.50) --
	( 73.66, 89.83) --
	( 73.92, 90.41) --
	( 74.18, 90.41) --
	( 74.45, 90.41) --
	( 74.71, 90.41) --
	( 74.97, 90.41) --
	( 75.24, 90.41) --
	( 75.50, 90.41) --
	( 75.76, 90.41) --
	( 76.02, 90.41) --
	( 76.29, 90.41) --
	( 76.55, 90.41) --
	( 76.81, 90.41) --
	( 77.08, 90.41) --
	( 77.34, 90.41) --
	( 77.60, 90.41) --
	( 77.86, 90.41) --
	( 78.13, 90.41) --
	( 78.39, 90.41) --
	( 78.65, 90.41) --
	( 78.92, 90.41) --
	( 79.18, 90.41) --
	( 79.44, 92.75) --
	( 79.70, 93.33) --
	( 79.97, 93.33) --
	( 80.23, 93.33) --
	( 80.49, 93.33) --
	( 80.76, 93.33) --
	( 81.02, 93.33) --
	( 81.28, 93.33) --
	( 81.54, 93.33) --
	( 81.81, 93.33) --
	( 82.07, 93.33) --
	( 82.33, 93.33) --
	( 82.60, 93.33) --
	( 82.86, 93.33) --
	( 83.12, 93.33) --
	( 83.38, 93.33) --
	( 83.65, 93.33) --
	( 83.91, 93.33) --
	( 84.17, 93.33) --
	( 84.44, 93.33) --
	( 84.70, 93.33) --
	( 84.96, 95.67) --
	( 85.22, 96.25) --
	( 85.49, 96.25) --
	( 85.75, 96.25) --
	( 86.01, 96.25) --
	( 86.28, 96.25) --
	( 86.54, 96.25) --
	( 86.80, 96.25) --
	( 87.06, 96.25) --
	( 87.33, 96.25) --
	( 87.59, 96.25) --
	( 87.85, 96.25) --
	( 88.12, 96.25) --
	( 88.38, 96.25) --
	( 88.64, 96.25) --
	( 88.90, 96.25) --
	( 89.17, 96.25) --
	( 89.43, 99.17) --
	( 89.69, 99.17) --
	( 89.96, 99.17) --
	( 90.22, 99.17) --
	( 90.48, 99.17) --
	( 90.74, 99.17) --
	( 91.01, 99.17) --
	( 91.27, 99.17) --
	( 91.53, 99.17) --
	( 91.80, 99.17) --
	( 92.06, 99.17) --
	( 92.32, 99.17) --
	( 92.58, 99.17) --
	( 92.85, 99.17) --
	( 93.11, 99.17) --
	( 93.37, 99.17) --
	( 93.64, 99.17) --
	( 93.90, 99.17) --
	( 94.16, 99.17) --
	( 94.42,101.51) --
	( 94.69,101.51) --
	( 94.95,102.09) --
	( 95.21,102.09) --
	( 95.48,102.09) --
	( 95.74,102.09) --
	( 96.00,102.09) --
	( 96.26,102.09) --
	( 96.53,102.09) --
	( 96.79,102.09) --
	( 97.05,102.09) --
	( 97.32,102.09) --
	( 97.58,102.09) --
	( 97.84,102.09) --
	( 98.10,102.09) --
	( 98.37,102.09) --
	( 98.63,102.09) --
	( 98.89,102.09) --
	( 99.16,102.09) --
	( 99.42,102.09) --
	( 99.68,104.43) --
	( 99.94,105.01) --
	(100.21,105.01) --
	(100.47,105.01) --
	(100.73,105.01) --
	(101.00,105.01) --
	(101.26,105.01) --
	(101.52,105.01) --
	(101.78,105.01) --
	(102.05,105.01) --
	(102.31,105.01) --
	(102.57,105.01) --
	(102.84,105.01) --
	(103.10,105.01) --
	(103.36,107.35) --
	(103.62,107.35) --
	(103.89,107.35) --
	(104.15,107.93) --
	(104.41,107.93) --
	(104.68,107.93) --
	(104.94,107.93) --
	(105.20,107.93) --
	(105.46,107.93) --
	(105.73,107.93) --
	(105.99,107.93) --
	(106.25,107.93) --
	(106.52,107.93) --
	(106.78,107.93) --
	(107.04,107.93) --
	(107.30,107.93) --
	(107.57,107.93) --
	(107.83,107.93) --
	(108.09,107.93) --
	(108.36,107.93) --
	(108.62,107.93) --
	(108.88,107.93) --
	(109.14,107.93) --
	(109.41,107.93) --
	(109.67,107.93) --
	(109.93,110.26) --
	(110.20,110.85) --
	(110.46,110.85) --
	(110.72,110.85) --
	(110.98,110.85) --
	(111.25,110.85) --
	(111.51,110.85) --
	(111.77,110.85) --
	(112.04,110.85) --
	(112.30,110.85) --
	(112.56,110.85) --
	(112.82,110.85) --
	(113.09,110.85) --
	(113.35,110.85) --
	(113.61,110.85) --
	(113.88,110.85) --
	(114.14,110.85) --
	(114.40,110.85) --
	(114.66,113.18) --
	(114.93,113.18) --
	(115.19,113.77) --
	(115.45,113.77) --
	(115.72,113.77) --
	(115.98,113.77) --
	(116.24,113.77) --
	(116.50,113.77) --
	(116.77,113.77) --
	(117.03,113.77) --
	(117.29,116.10) --
	(117.56,116.69) --
	(117.82,116.69) --
	(118.08,116.69) --
	(118.34,116.69) --
	(118.61,116.69) --
	(118.87,116.69) --
	(119.13,116.69) --
	(119.40,116.69) --
	(119.66,116.69) --
	(119.92,116.69) --
	(120.18,116.69) --
	(120.45,116.69) --
	(120.71,116.69) --
	(120.97,116.69) --
	(121.24,116.69) --
	(121.50,116.69) --
	(121.76,116.69) --
	(122.02,119.61) --
	(122.29,119.61) --
	(122.55,119.61) --
	(122.81,119.61) --
	(123.08,119.61) --
	(123.34,119.61) --
	(123.60,119.61) --
	(123.86,119.61) --
	(124.13,119.61) --
	(124.39,119.61) --
	(124.65,119.61) --
	(124.92,119.61) --
	(125.18,119.61) --
	(125.44,119.61) --
	(125.70,119.61) --
	(125.97,119.61) --
	(126.23,119.61) --
	(126.49,119.61) --
	(126.76,119.61) --
	(127.02,119.61) --
	(127.28,122.53) --
	(127.54,122.53) --
	(127.81,122.53) --
	(128.07,122.53) --
	(128.33,122.53) --
	(128.60,122.53) --
	(128.86,122.53) --
	(129.12,122.53) --
	(129.38,122.53) --
	(129.65,124.86) --
	(129.91,125.44) --
	(130.17,125.44) --
	(130.44,125.44) --
	(130.70,125.44) --
	(130.96,125.44) --
	(131.22,125.44) --
	(131.49,125.44) --
	(131.75,125.44) --
	(132.01,125.44) --
	(132.27,125.44) --
	(132.54,125.44) --
	(132.80,128.36) --
	(133.06,128.36) --
	(133.33,128.36) --
	(133.59,128.36) --
	(133.85,128.36) --
	(134.11,128.36) --
	(134.38,128.36) --
	(134.64,128.36) --
	(134.90,128.36) --
	(135.17,128.36) --
	(135.43,128.36) --
	(135.69,128.36) --
	(135.95,128.36) --
	(136.22,128.36) --
	(136.48,128.36) --
	(136.74,128.36) --
	(137.01,128.36) --
	(137.27,128.36) --
	(137.53,131.28) --
	(137.79,131.28) --
	(138.06,131.28) --
	(138.32,131.28) --
	(138.58,131.28) --
	(138.85,131.28) --
	(139.11,131.28) --
	(139.37,131.28) --
	(139.63,131.28) --
	(139.90,133.62) --
	(140.16,133.62) --
	(140.42,134.20) --
	(140.69,134.20) --
	(140.95,134.20) --
	(141.21,134.20) --
	(141.47,134.20) --
	(141.74,134.20) --
	(142.00,134.20) --
	(142.26,134.20) --
	(142.53,134.20) --
	(142.79,134.20) --
	(143.05,134.20) --
	(143.31,134.20) --
	(143.58,134.20) --
	(143.84,134.20) --
	(144.10,134.20) --
	(144.37,134.20) --
	(144.63,134.20) --
	(144.89,134.20) --
	(145.15,136.54) --
	(145.42,136.54) --
	(145.68,137.12) --
	(145.94,137.12) --
	(146.21,137.12) --
	(146.47,137.12) --
	(146.73,137.12) --
	(146.99,137.12) --
	(147.26,137.12) --
	(147.52,139.46) --
	(147.78,140.04) --
	(148.05,140.04) --
	(148.31,140.04) --
	(148.57,140.04) --
	(148.83,140.04) --
	(149.10,140.04) --
	(149.36,140.04) --
	(149.62,140.04) --
	(149.89,140.04) --
	(150.15,142.96) --
	(150.41,142.96) --
	(150.67,142.96) --
	(150.94,142.96) --
	(151.20,142.96) --
	(151.46,142.96) --
	(151.73,142.96) --
	(151.99,142.96) --
	(152.25,142.96) --
	(152.51,142.96) --
	(152.78,142.96) --
	(153.04,142.96) --
	(153.30,142.96) --
	(153.57,142.96) --
	(153.83,142.96) --
	(154.09,142.96) --
	(154.35,142.96) --
	(154.62,142.96) --
	(154.88,142.96) --
	(155.14,142.96) --
	(155.41,142.96) --
	(155.67,145.29) --
	(155.93,145.29) --
	(156.19,145.88) --
	(156.46,145.88) --
	(156.72,145.88) --
	(156.98,145.88) --
	(157.25,145.88) --
	(157.51,145.88) --
	(157.77,145.88) --
	(158.03,145.88) --
	(158.30,145.88) --
	(158.56,145.88) --
	(158.82,145.88) --
	(159.09,145.88) --
	(159.35,145.88) --
	(159.61,145.88) --
	(159.87,145.88) --
	(160.14,145.88) --
	(160.40,145.88) --
	(160.66,145.88) --
	(160.93,145.88) --
	(161.19,145.88) --
	(161.45,145.88) --
	(161.71,145.88) --
	(161.98,145.88) --
	(162.24,148.21) --
	(162.50,148.80) --
	(162.77,148.80) --
	(163.03,148.80) --
	(163.29,148.80) --
	(163.55,148.80) --
	(163.82,148.80) --
	(164.08,148.80) --
	(164.34,148.80) --
	(164.61,148.80) --
	(164.87,148.80) --
	(165.13,148.80) --
	(165.39,148.80) --
	(165.66,148.80) --
	(165.92,148.80) --
	(166.18,148.80) --
	(166.45,148.80) --
	(166.71,151.13) --
	(166.97,151.72) --
	(167.23,151.72) --
	(167.50,151.72) --
	(167.76,151.72) --
	(168.02,151.72) --
	(168.29,151.72) --
	(168.55,151.72) --
	(168.81,151.72) --
	(169.07,151.72) --
	(169.34,151.72) --
	(169.60,151.72) --
	(169.86,151.72) --
	(170.13,151.72) --
	(170.39,151.72) --
	(170.65,151.72) --
	(170.91,151.72) --
	(171.18,151.72) --
	(171.44,151.72) --
	(171.70,151.72) --
	(171.97,151.72) --
	(172.23,154.05) --
	(172.49,154.05) --
	(172.75,154.64) --
	(173.02,154.64) --
	(173.28,154.64) --
	(173.54,154.64) --
	(173.81,154.64) --
	(174.07,154.64) --
	(174.33,154.64) --
	(174.59,154.64) --
	(174.86,154.64) --
	(175.12,154.64) --
	(175.38,154.64) --
	(175.65,154.64) --
	(175.91,154.64) --
	(176.17,156.97) --
	(176.43,156.97) --
	(176.70,156.97) --
	(176.96,156.97) --
	(177.22,157.56) --
	(177.49,157.56) --
	(177.75,157.56) --
	(178.01,157.56) --
	(178.27,157.56) --
	(178.54,157.56) --
	(178.80,157.56) --
	(179.06,157.56) --
	(179.33,157.56) --
	(179.59,157.56) --
	(179.85,157.56) --
	(180.11,157.56) --
	(180.38,157.56) --
	(180.64,157.56) --
	(180.90,157.56) --
	(181.17,157.56) --
	(181.43,159.89) --
	(181.69,159.89) --
	(181.95,160.47) --
	(182.22,160.47) --
	(182.48,160.47) --
	(182.74,160.47) --
	(183.01,160.47) --
	(183.27,160.47) --
	(183.53,160.47) --
	(183.79,160.47) --
	(184.06,160.47) --
	(184.32,160.47) --
	(184.58,160.47) --
	(184.85,160.47) --
	(185.11,160.47) --
	(185.37,160.47) --
	(185.63,160.47) --
	(185.90,160.47) --
	(186.16,160.47) --
	(186.42,160.47) --
	(186.69,160.47) --
	(186.95,160.47) --
	(187.21,162.81) --
	(187.47,163.39) --
	(187.74,163.39) --
	(188.00,163.39) --
	(188.26,163.39) --
	(188.53,163.39) --
	(188.79,163.39) --
	(189.05,163.39) --
	(189.31,163.39) --
	(189.58,163.39) --
	(189.84,163.39) --
	(190.10,163.39) --
	(190.37,163.39) --
	(190.63,163.39) --
	(190.89,163.39) --
	(191.15,163.39) --
	(191.42,163.39) --
	(191.68,163.39) --
	(191.94,163.39) --
	(192.21,163.39) --
	(192.47,163.39) --
	(192.73,163.39) --
	(192.99,163.39) --
	(193.26,163.39) --
	(193.52,163.39) --
	(193.78,163.39) --
	(194.05,163.39) --
	(194.31,163.39) --
	(194.57,163.39) --
	(194.83,163.39) --
	(195.10,163.39) --
	(195.36,165.73) --
	(195.62,166.31) --
	(195.89,166.31) --
	(196.15,166.31) --
	(196.41,166.31) --
	(196.67,166.31) --
	(196.94,166.31) --
	(197.20,166.31) --
	(197.46,166.31) --
	(197.73,166.31) --
	(197.99,166.31) --
	(198.25,166.31) --
	(198.51,166.31) --
	(198.78,166.31) --
	(199.04,166.31) --
	(199.30,166.31) --
	(199.57,166.31) --
	(199.83,166.31) --
	(200.09,166.31) --
	(200.35,166.31) --
	(200.62,166.31) --
	(200.88,166.31) --
	(201.14,166.31) --
	(201.41,166.31) --
	(201.67,166.31) --
	(201.93,166.31) --
	(202.19,169.23) --
	(202.46,169.23) --
	(202.72,169.23) --
	(202.98,169.23) --
	(203.25,169.23) --
	(203.51,169.23) --
	(203.77,169.23) --
	(204.03,169.23) --
	(204.30,169.23) --
	(204.56,169.23) --
	(204.82,169.23) --
	(205.09,169.23) --
	(205.35,169.23) --
	(205.61,169.23) --
	(205.87,169.23) --
	(206.14,169.23) --
	(206.40,169.23) --
	(206.66,169.23) --
	(206.93,169.23) --
	(207.19,171.57) --
	(207.45,172.15) --
	(207.71,172.15) --
	(207.98,172.15) --
	(208.24,172.15) --
	(208.50,172.15) --
	(208.77,172.15) --
	(209.03,172.15) --
	(209.29,172.15) --
	(209.55,172.15) --
	(209.82,172.15) --
	(210.08,172.15) --
	(210.34,172.15) --
	(210.61,172.15) --
	(210.87,175.07) --
	(211.13,175.07) --
	(211.39,175.07) --
	(211.66,175.07) --
	(211.92,175.07) --
	(212.18,175.07) --
	(212.45,175.07) --
	(212.71,175.07) --
	(212.97,175.07) --
	(213.23,175.07) --
	(213.50,175.07) --
	(213.76,175.07) --
	(214.02,175.07) --
	(214.29,175.07) --
	(214.55,175.07) --
	(214.81,175.07) --
	(215.07,175.07) --
	(215.34,175.07) --
	(215.60,175.07) --
	(215.86,175.07) --
	(216.13,175.07) --
	(216.39,177.99) --
	(216.65,177.99) --
	(216.91,177.99) --
	(217.18,177.99) --
	(217.44,177.99) --
	(217.70,177.99) --
	(217.97,177.99) --
	(218.23,177.99) --
	(218.49,177.99) --
	(218.75,177.99) --
	(219.02,177.99) --
	(219.28,177.99) --
	(219.54,177.99) --
	(219.81,177.99) --
	(220.07,177.99) --
	(220.33,177.99) --
	(220.59,177.99) --
	(220.86,177.99) --
	(221.12,177.99) --
	(221.38,180.32) --
	(221.65,180.32) --
	(221.91,180.91) --
	(222.17,180.91) --
	(222.43,180.91) --
	(222.70,180.91) --
	(222.96,183.24) --
	(223.22,183.24) --
	(223.49,183.24) --
	(223.75,183.83) --
	(224.01,183.83) --
	(224.27,183.83) --
	(224.54,183.83) --
	(224.80,183.83) --
	(225.06,183.83) --
	(225.33,183.83) --
	(225.59,183.83) --
	(225.85,183.83) --
	(226.11,183.83) --
	(226.38,183.83) --
	(226.64,183.83) --
	(226.90,183.83) --
	(227.17,183.83) --
	(227.43,183.83) --
	(227.69,183.83) --
	(227.95,186.75) --
	(228.22,186.75) --
	(228.48,186.75) --
	(228.74,186.75) --
	(229.01,186.75) --
	(229.27,186.75) --
	(229.53,186.75) --
	(229.79,189.08) --
	(230.06,189.67) --
	(230.32,189.67) --
	(230.58,189.67) --
	(230.85,189.67) --
	(231.11,189.67) --
	(231.37,189.67) --
	(231.63,189.67) --
	(231.90,192.00) --
	(232.16,192.00) --
	(232.42,192.00) --
	(232.69,192.59) --
	(232.95,192.59) --
	(233.21,192.59) --
	(233.47,192.59) --
	(233.74,192.59) --
	(234.00,192.59) --
	(234.26,192.59) --
	(234.53,192.59) --
	(234.79,194.92) --
	(235.05,195.50) --
	(235.31,195.50) --
	(235.58,195.50) --
	(235.84,195.50) --
	(236.10,195.50) --
	(236.37,195.50) --
	(236.63,195.50) --
	(236.89,195.50) --
	(237.15,195.50) --
	(237.42,195.50) --
	(237.68,195.50) --
	(237.94,195.50) --
	(238.21,195.50) --
	(238.47,198.42) --
	(238.73,198.42) --
	(238.99,198.42) --
	(239.26,201.34) --
	(239.52,201.34) --
	(239.78,201.34) --
	(240.05,201.34) --
	(240.31,201.34) --
	(240.57,201.34) --
	(240.83,201.34) --
	(241.10,203.68) --
	(241.36,203.68) --
	(241.62,204.26) --
	(241.89,204.26) --
	(242.15,204.26) --
	(242.41,204.26) --
	(242.67,204.26) --
	(242.94,204.26) --
	(243.20,204.26) --
	(243.46,207.18) --
	(243.73,207.18) --
	(243.99,207.18) --
	(244.25,207.18) --
	(244.51,207.18) --
	(244.78,207.18) --
	(245.04,207.18) --
	(245.30,207.18) --
	(245.57,207.18) --
	(245.83,207.18) --
	(246.09,209.52) --
	(246.35,209.52) --
	(246.62,210.10) --
	(246.88,210.10) --
	(247.14,210.10) --
	(247.41,210.10) --
	(247.67,210.10) --
	(247.93,212.44) --
	(248.19,213.02) --
	(248.46,213.02) --
	(248.72,213.02) --
	(248.98,213.02) --
	(249.25,213.02) --
	(249.51,213.02) --
	(249.77,215.94) --
	(250.03,215.94) --
	(250.30,215.94) --
	(250.56,215.94) --
	(250.82,215.94) --
	(251.09,215.94) --
	(251.35,215.94) --
	(251.61,218.86) --
	(251.87,218.86) --
	(252.14,218.86) --
	(252.40,218.86) --
	(252.66,218.86) --
	(252.92,218.86) --
	(253.19,218.86) --
	(253.45,218.86) --
	(253.71,218.86) --
	(253.98,218.86) --
	(254.24,218.86) --
	(254.50,218.86) --
	(254.76,221.19) --
	(255.03,221.19) --
	(255.29,221.19) --
	(255.55,221.78) --
	(255.82,221.78) --
	(256.08,221.78) --
	(256.34,221.78) --
	(256.60,221.78) --
	(256.87,221.78) --
	(257.13,221.78) --
	(257.39,221.78) --
	(257.66,221.78) --
	(257.92,221.78) --
	(258.18,224.11) --
	(258.44,224.11) --
	(258.71,224.70) --
	(258.97,224.70) --
	(259.23,224.70) --
	(259.50,224.70) --
	(259.76,224.70) --
	(260.02,224.70) --
	(260.28,224.70) --
	(260.55,224.70) --
	(260.81,224.70) --
	(261.07,224.70) --
	(261.34,224.70) --
	(261.60,224.70) --
	(261.86,224.70) --
	(262.12,224.70) --
	(262.39,224.70) --
	(262.65,224.70) --
	(262.91,224.70) --
	(263.18,224.70) --
	(263.44,227.03) --
	(263.70,227.62) --
	(263.96,227.62) --
	(264.23,227.62) --
	(264.49,227.62) --
	(264.75,227.62) --
	(265.02,227.62) --
	(265.28,227.62) --
	(265.54,227.62) --
	(265.80,227.62) --
	(266.07,229.95) --
	(266.33,229.95) --
	(266.59,230.53) --
	(266.86,230.53) --
	(267.12,230.53) --
	(267.38,230.53) --
	(267.64,230.53) --
	(267.91,230.53) --
	(268.17,230.53) --
	(268.43,230.53) --
	(268.70,230.53) --
	(268.96,230.53) --
	(269.22,230.53) --
	(269.48,230.53) --
	(269.75,230.53) --
	(270.01,230.53) --
	(270.27,230.53) --
	(270.54,233.45) --
	(270.80,233.45) --
	(271.06,233.45) --
	(271.32,233.45) --
	(271.59,233.45) --
	(271.85,233.45) --
	(272.11,233.45) --
	(272.38,233.45) --
	(272.64,233.45) --
	(272.90,233.45) --
	(273.16,233.45) --
	(273.43,233.45) --
	(273.69,233.45) --
	(273.95,233.45) --
	(274.22,233.45) --
	(274.48,233.45) --
	(274.74,233.45) --
	(275.00,233.45) --
	(275.27,233.45) --
	(275.53,233.45) --
	(275.79,235.79) --
	(276.06,236.37) --
	(276.32,236.37) --
	(276.58,236.37) --
	(276.84,236.37) --
	(277.11,236.37) --
	(277.37,236.37) --
	(277.63,236.37) --
	(277.90,236.37) --
	(278.16,236.37) --
	(278.42,236.37) --
	(278.68,236.37) --
	(278.95,236.37) --
	(279.21,236.37) --
	(279.47,236.37) --
	(279.74,238.71) --
	(280.00,239.29) --
	(280.26,239.29) --
	(280.52,239.29) --
	(280.79,239.29) --
	(281.05,239.29) --
	(281.31,239.29) --
	(281.58,239.29) --
	(281.84,239.29) --
	(282.10,239.29) --
	(282.36,239.29) --
	(282.63,239.29) --
	(282.89,239.29) --
	(283.15,239.29) --
	(283.42,239.29) --
	(283.68,239.29) --
	(283.94,241.63) --
	(284.20,242.21) --
	(284.47,242.21) --
	(284.73,242.21) --
	(284.99,242.21) --
	(285.26,242.21) --
	(285.52,242.21) --
	(285.78,245.13) --
	(286.04,245.13) --
	(286.31,245.13) --
	(286.57,245.13) --
	(286.83,245.13) --
	(287.10,245.13) --
	(287.36,245.13) --
	(287.62,245.13) --
	(287.88,247.47) --
	(288.15,248.05) --
	(288.41,248.05) --
	(288.67,248.05) --
	(288.94,248.05) --
	(289.20,248.05) --
	(289.46,248.05) --
	(289.72,250.38) --
	(289.99,250.38) --
	(290.25,250.97) --
	(290.51,250.97) --
	(290.78,250.97) --
	(291.04,250.97) --
	(291.30,250.97) --
	(291.56,250.97) --
	(291.83,250.97) --
	(292.09,250.97) --
	(292.35,250.97) --
	(292.62,250.97) --
	(292.88,250.97) --
	(293.14,250.97) --
	(293.40,250.97) --
	(293.67,253.30) --
	(293.93,253.30) --
	(294.19,253.89) --
	(294.46,253.89) --
	(294.72,253.89) --
	(294.98,256.22) --
	(295.24,256.81) --
	(295.51,256.81) --
	(295.77,256.81) --
	(296.03,256.81) --
	(296.30,256.81) --
	(296.56,259.14) --
	(296.82,259.14) --
	(297.08,259.14) --
	(297.35,259.73) --
	(297.61,259.73) --
	(297.87,259.73) --
	(298.14,259.73) --
	(298.40,259.73) --
	(298.66,259.73) --
	(298.92,259.73) --
	(299.19,259.73) --
	(299.45,259.73) --
	(299.71,259.73) --
	(299.98,259.73) --
	(300.24,259.73) --
	(300.50,262.06) --
	(300.76,262.65) --
	(301.03,262.65) --
	(301.29,262.65) --
	(301.55,262.65) --
	(301.82,265.56) --
	(302.08,265.56) --
	(302.34,267.90) --
	(302.60,268.48) --
	(302.87,268.48);
\definecolor{drawColor}{RGB}{239,243,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.28,110.18) --
	( 40.54,110.18) --
	( 40.80,110.18) --
	( 41.06,110.18) --
	( 41.33,110.18) --
	( 41.59,110.18) --
	( 41.85,110.18) --
	( 42.12,110.18) --
	( 42.38,110.18) --
	( 42.64,110.18) --
	( 42.90,110.18) --
	( 43.17,110.18) --
	( 43.43,110.18) --
	( 43.69,110.18) --
	( 43.96,110.18) --
	( 44.22,110.18) --
	( 44.48,110.18) --
	( 44.74,110.18) --
	( 45.01,110.18) --
	( 45.27,110.18) --
	( 45.53,110.18) --
	( 45.80,110.18) --
	( 46.06,110.18) --
	( 46.32,110.18) --
	( 46.58,110.18) --
	( 46.85,110.18) --
	( 47.11,110.18) --
	( 47.37,110.18) --
	( 47.64,110.18) --
	( 47.90,110.18) --
	( 48.16,110.18) --
	( 48.42,110.18) --
	( 48.69,110.18) --
	( 48.95,110.18) --
	( 49.21,110.18) --
	( 49.48,110.18) --
	( 49.74,110.18) --
	( 50.00,110.18) --
	( 50.26,110.18) --
	( 50.53,110.18) --
	( 50.79,110.18) --
	( 51.05,110.18) --
	( 51.32,110.18) --
	( 51.58,110.18) --
	( 51.84,110.18) --
	( 52.10,110.18) --
	( 52.37,110.18) --
	( 52.63,110.18) --
	( 52.89,110.18) --
	( 53.16,110.18) --
	( 53.42,110.18) --
	( 53.68,110.18) --
	( 53.94,110.18) --
	( 54.21,110.18) --
	( 54.47,110.18) --
	( 54.73,110.18) --
	( 55.00,110.18) --
	( 55.26,110.18) --
	( 55.52,110.18) --
	( 55.78,110.18) --
	( 56.05,110.18) --
	( 56.31,110.18) --
	( 56.57,110.18) --
	( 56.84,110.18) --
	( 57.10,110.18) --
	( 57.36,110.18) --
	( 57.62,110.18) --
	( 57.89,110.18) --
	( 58.15,110.18) --
	( 58.41,110.60) --
	( 58.68,110.60) --
	( 58.94,110.60) --
	( 59.20,110.60) --
	( 59.46,110.60) --
	( 59.73,110.60) --
	( 59.99,110.60) --
	( 60.25,110.60) --
	( 60.52,114.40) --
	( 60.78,114.40) --
	( 61.04,114.40) --
	( 61.30,114.40) --
	( 61.57,114.40) --
	( 61.83,114.40) --
	( 62.09,114.40) --
	( 62.36,114.40) --
	( 62.62,114.40) --
	( 62.88,114.40) --
	( 63.14,114.40) --
	( 63.41,114.40) --
	( 63.67,114.40) --
	( 63.93,114.40) --
	( 64.20,114.40) --
	( 64.46,114.40) --
	( 64.72,114.40) --
	( 64.98,114.40) --
	( 65.25,114.40) --
	( 65.51,114.40) --
	( 65.77,114.40) --
	( 66.04,114.40) --
	( 66.30,114.40) --
	( 66.56,114.40) --
	( 66.82,114.40) --
	( 67.09,114.40) --
	( 67.35,114.40) --
	( 67.61,114.40) --
	( 67.88,114.40) --
	( 68.14,114.40) --
	( 68.40,114.40) --
	( 68.66,114.40) --
	( 68.93,114.40) --
	( 69.19,114.40) --
	( 69.45,114.40) --
	( 69.72,114.40) --
	( 69.98,114.40) --
	( 70.24,114.40) --
	( 70.50,114.40) --
	( 70.77,114.40) --
	( 71.03,114.40) --
	( 71.29,114.40) --
	( 71.56,114.40) --
	( 71.82,114.40) --
	( 72.08,114.40) --
	( 72.34,114.40) --
	( 72.61,114.40) --
	( 72.87,114.40) --
	( 73.13,114.40) --
	( 73.40,114.40) --
	( 73.66,114.40) --
	( 73.92,114.40) --
	( 74.18,114.40) --
	( 74.45,114.40) --
	( 74.71,114.40) --
	( 74.97,114.40) --
	( 75.24,114.40) --
	( 75.50,114.40) --
	( 75.76,114.40) --
	( 76.02,114.40) --
	( 76.29,114.40) --
	( 76.55,114.40) --
	( 76.81,114.40) --
	( 77.08,114.40) --
	( 77.34,114.40) --
	( 77.60,114.40) --
	( 77.86,114.40) --
	( 78.13,114.40) --
	( 78.39,114.40) --
	( 78.65,114.40) --
	( 78.92,114.40) --
	( 79.18,114.40) --
	( 79.44,114.40) --
	( 79.70,114.40) --
	( 79.97,114.40) --
	( 80.23,114.40) --
	( 80.49,114.82) --
	( 80.76,114.82) --
	( 81.02,114.82) --
	( 81.28,114.82) --
	( 81.54,114.82) --
	( 81.81,114.82) --
	( 82.07,114.82) --
	( 82.33,114.82) --
	( 82.60,118.62) --
	( 82.86,118.62) --
	( 83.12,118.62) --
	( 83.38,118.62) --
	( 83.65,118.62) --
	( 83.91,118.62) --
	( 84.17,118.62) --
	( 84.44,118.62) --
	( 84.70,118.62) --
	( 84.96,118.62) --
	( 85.22,118.62) --
	( 85.49,118.62) --
	( 85.75,118.62) --
	( 86.01,118.62) --
	( 86.28,118.62) --
	( 86.54,118.62) --
	( 86.80,118.62) --
	( 87.06,118.62) --
	( 87.33,118.62) --
	( 87.59,118.62) --
	( 87.85,118.62) --
	( 88.12,118.62) --
	( 88.38,118.62) --
	( 88.64,118.62) --
	( 88.90,118.62) --
	( 89.17,118.62) --
	( 89.43,118.62) --
	( 89.69,118.62) --
	( 89.96,118.62) --
	( 90.22,118.62) --
	( 90.48,118.62) --
	( 90.74,118.62) --
	( 91.01,118.62) --
	( 91.27,119.04) --
	( 91.53,119.04) --
	( 91.80,119.04) --
	( 92.06,122.83) --
	( 92.32,122.83) --
	( 92.58,122.83) --
	( 92.85,122.83) --
	( 93.11,122.83) --
	( 93.37,122.83) --
	( 93.64,122.83) --
	( 93.90,122.83) --
	( 94.16,122.83) --
	( 94.42,122.83) --
	( 94.69,122.83) --
	( 94.95,122.83) --
	( 95.21,122.83) --
	( 95.48,122.83) --
	( 95.74,122.83) --
	( 96.00,122.83) --
	( 96.26,122.83) --
	( 96.53,122.83) --
	( 96.79,122.83) --
	( 97.05,122.83) --
	( 97.32,122.83) --
	( 97.58,122.83) --
	( 97.84,122.83) --
	( 98.10,123.26) --
	( 98.37,127.05) --
	( 98.63,127.05) --
	( 98.89,127.05) --
	( 99.16,127.05) --
	( 99.42,127.05) --
	( 99.68,127.05) --
	( 99.94,127.05) --
	(100.21,127.05) --
	(100.47,127.05) --
	(100.73,127.05) --
	(101.00,127.05) --
	(101.26,127.05) --
	(101.52,127.05) --
	(101.78,127.05) --
	(102.05,127.05) --
	(102.31,127.05) --
	(102.57,127.05) --
	(102.84,127.05) --
	(103.10,127.05) --
	(103.36,127.05) --
	(103.62,127.47) --
	(103.89,127.47) --
	(104.15,127.47) --
	(104.41,127.47) --
	(104.68,131.27) --
	(104.94,131.27) --
	(105.20,131.27) --
	(105.46,131.27) --
	(105.73,131.27) --
	(105.99,131.27) --
	(106.25,131.27) --
	(106.52,131.27) --
	(106.78,131.27) --
	(107.04,131.27) --
	(107.30,131.27) --
	(107.57,131.27) --
	(107.83,131.27) --
	(108.09,131.27) --
	(108.36,131.27) --
	(108.62,131.27) --
	(108.88,131.27) --
	(109.14,131.27) --
	(109.41,131.27) --
	(109.67,131.27) --
	(109.93,131.27) --
	(110.20,131.27) --
	(110.46,131.27) --
	(110.72,131.27) --
	(110.98,131.27) --
	(111.25,131.27) --
	(111.51,131.27) --
	(111.77,131.27) --
	(112.04,131.27) --
	(112.30,131.27) --
	(112.56,131.27) --
	(112.82,131.27) --
	(113.09,131.27) --
	(113.35,131.27) --
	(113.61,131.69) --
	(113.88,131.69) --
	(114.14,131.69) --
	(114.40,131.69) --
	(114.66,135.49) --
	(114.93,135.49) --
	(115.19,135.49) --
	(115.45,135.49) --
	(115.72,135.49) --
	(115.98,135.49) --
	(116.24,135.49) --
	(116.50,135.49) --
	(116.77,135.49) --
	(117.03,135.49) --
	(117.29,135.49) --
	(117.56,135.49) --
	(117.82,135.49) --
	(118.08,135.49) --
	(118.34,135.49) --
	(118.61,135.49) --
	(118.87,135.49) --
	(119.13,135.49) --
	(119.40,135.91) --
	(119.66,135.91) --
	(119.92,135.91) --
	(120.18,139.71) --
	(120.45,139.71) --
	(120.71,139.71) --
	(120.97,139.71) --
	(121.24,139.71) --
	(121.50,139.71) --
	(121.76,139.71) --
	(122.02,139.71) --
	(122.29,139.71) --
	(122.55,139.71) --
	(122.81,139.71) --
	(123.08,139.71) --
	(123.34,139.71) --
	(123.60,139.71) --
	(123.86,139.71) --
	(124.13,139.71) --
	(124.39,139.71) --
	(124.65,139.71) --
	(124.92,139.71) --
	(125.18,139.71) --
	(125.44,139.71) --
	(125.70,139.71) --
	(125.97,139.71) --
	(126.23,139.71) --
	(126.49,139.71) --
	(126.76,140.13) --
	(127.02,143.92) --
	(127.28,143.92) --
	(127.54,143.92) --
	(127.81,143.92) --
	(128.07,143.92) --
	(128.33,143.92) --
	(128.60,143.92) --
	(128.86,143.92) --
	(129.12,143.92) --
	(129.38,143.92) --
	(129.65,143.92) --
	(129.91,143.92) --
	(130.17,143.92) --
	(130.44,143.92) --
	(130.70,143.92) --
	(130.96,143.92) --
	(131.22,143.92) --
	(131.49,143.92) --
	(131.75,143.92) --
	(132.01,148.14) --
	(132.27,148.14) --
	(132.54,148.14) --
	(132.80,148.14) --
	(133.06,148.14) --
	(133.33,148.14) --
	(133.59,148.14) --
	(133.85,148.14) --
	(134.11,148.14) --
	(134.38,148.14) --
	(134.64,148.14) --
	(134.90,148.14) --
	(135.17,148.14) --
	(135.43,148.14) --
	(135.69,148.14) --
	(135.95,148.14) --
	(136.22,148.14) --
	(136.48,148.14) --
	(136.74,148.14) --
	(137.01,148.14) --
	(137.27,148.14) --
	(137.53,148.14) --
	(137.79,148.14) --
	(138.06,148.14) --
	(138.32,148.14) --
	(138.58,148.14) --
	(138.85,148.14) --
	(139.11,148.14) --
	(139.37,148.14) --
	(139.63,148.14) --
	(139.90,148.14) --
	(140.16,148.14) --
	(140.42,148.14) --
	(140.69,148.14) --
	(140.95,148.14) --
	(141.21,148.14) --
	(141.47,148.14) --
	(141.74,148.14) --
	(142.00,152.36) --
	(142.26,152.36) --
	(142.53,152.36) --
	(142.79,152.36) --
	(143.05,152.36) --
	(143.31,152.36) --
	(143.58,152.36) --
	(143.84,152.36) --
	(144.10,152.36) --
	(144.37,152.36) --
	(144.63,152.36) --
	(144.89,152.36) --
	(145.15,152.36) --
	(145.42,152.36) --
	(145.68,152.36) --
	(145.94,152.36) --
	(146.21,152.36) --
	(146.47,152.36) --
	(146.73,152.36) --
	(146.99,152.78) --
	(147.26,156.58) --
	(147.52,156.58) --
	(147.78,156.58) --
	(148.05,156.58) --
	(148.31,156.58) --
	(148.57,156.58) --
	(148.83,156.58) --
	(149.10,156.58) --
	(149.36,156.58) --
	(149.62,156.58) --
	(149.89,160.80) --
	(150.15,160.80) --
	(150.41,160.80) --
	(150.67,160.80) --
	(150.94,160.80) --
	(151.20,160.80) --
	(151.46,160.80) --
	(151.73,160.80) --
	(151.99,160.80) --
	(152.25,160.80) --
	(152.51,160.80) --
	(152.78,160.80) --
	(153.04,160.80) --
	(153.30,160.80) --
	(153.57,160.80) --
	(153.83,160.80) --
	(154.09,160.80) --
	(154.35,160.80) --
	(154.62,160.80) --
	(154.88,160.80) --
	(155.14,160.80) --
	(155.41,160.80) --
	(155.67,160.80) --
	(155.93,160.80) --
	(156.19,160.80) --
	(156.46,160.80) --
	(156.72,160.80) --
	(156.98,160.80) --
	(157.25,160.80) --
	(157.51,160.80) --
	(157.77,160.80) --
	(158.03,165.01) --
	(158.30,165.01) --
	(158.56,165.01) --
	(158.82,165.01) --
	(159.09,165.01) --
	(159.35,165.01) --
	(159.61,165.01) --
	(159.87,165.01) --
	(160.14,165.01) --
	(160.40,165.01) --
	(160.66,165.01) --
	(160.93,165.01) --
	(161.19,165.01) --
	(161.45,165.01) --
	(161.71,165.01) --
	(161.98,165.01) --
	(162.24,165.01) --
	(162.50,165.01) --
	(162.77,165.01) --
	(163.03,165.01) --
	(163.29,165.01) --
	(163.55,165.01) --
	(163.82,165.01) --
	(164.08,165.01) --
	(164.34,165.01) --
	(164.61,165.01) --
	(164.87,165.01) --
	(165.13,165.01) --
	(165.39,165.01) --
	(165.66,165.01) --
	(165.92,165.01) --
	(166.18,165.44) --
	(166.45,165.44) --
	(166.71,169.23) --
	(166.97,169.23) --
	(167.23,169.23) --
	(167.50,169.23) --
	(167.76,169.23) --
	(168.02,169.23) --
	(168.29,169.23) --
	(168.55,169.23) --
	(168.81,169.23) --
	(169.07,169.23) --
	(169.34,169.23) --
	(169.60,169.23) --
	(169.86,169.23) --
	(170.13,169.23) --
	(170.39,169.23) --
	(170.65,169.23) --
	(170.91,169.23) --
	(171.18,169.23) --
	(171.44,169.23) --
	(171.70,169.23) --
	(171.97,169.23) --
	(172.23,169.23) --
	(172.49,169.23) --
	(172.75,169.23) --
	(173.02,169.23) --
	(173.28,169.23) --
	(173.54,169.23) --
	(173.81,169.23) --
	(174.07,169.23) --
	(174.33,169.23) --
	(174.59,169.23) --
	(174.86,169.23) --
	(175.12,169.23) --
	(175.38,169.23) --
	(175.65,169.23) --
	(175.91,169.23) --
	(176.17,169.23) --
	(176.43,169.23) --
	(176.70,169.23) --
	(176.96,169.23) --
	(177.22,169.23) --
	(177.49,169.23) --
	(177.75,169.23) --
	(178.01,169.23) --
	(178.27,169.23) --
	(178.54,169.23) --
	(178.80,169.23) --
	(179.06,169.23) --
	(179.33,169.23) --
	(179.59,169.23) --
	(179.85,169.23) --
	(180.11,169.65) --
	(180.38,169.65) --
	(180.64,173.45) --
	(180.90,173.45) --
	(181.17,173.45) --
	(181.43,173.45) --
	(181.69,173.45) --
	(181.95,173.45) --
	(182.22,173.45) --
	(182.48,173.45) --
	(182.74,173.45) --
	(183.01,173.45) --
	(183.27,173.45) --
	(183.53,173.45) --
	(183.79,173.45) --
	(184.06,173.45) --
	(184.32,173.45) --
	(184.58,173.45) --
	(184.85,173.45) --
	(185.11,173.45) --
	(185.37,173.45) --
	(185.63,177.67) --
	(185.90,177.67) --
	(186.16,177.67) --
	(186.42,177.67) --
	(186.69,177.67) --
	(186.95,177.67) --
	(187.21,177.67) --
	(187.47,177.67) --
	(187.74,177.67) --
	(188.00,177.67) --
	(188.26,177.67) --
	(188.53,177.67) --
	(188.79,177.67) --
	(189.05,177.67) --
	(189.31,177.67) --
	(189.58,177.67) --
	(189.84,177.67) --
	(190.10,177.67) --
	(190.37,177.67) --
	(190.63,177.67) --
	(190.89,177.67) --
	(191.15,177.67) --
	(191.42,178.09) --
	(191.68,181.89) --
	(191.94,181.89) --
	(192.21,181.89) --
	(192.47,181.89) --
	(192.73,181.89) --
	(192.99,181.89) --
	(193.26,181.89) --
	(193.52,181.89) --
	(193.78,181.89) --
	(194.05,181.89) --
	(194.31,181.89) --
	(194.57,181.89) --
	(194.83,181.89) --
	(195.10,181.89) --
	(195.36,181.89) --
	(195.62,181.89) --
	(195.89,181.89) --
	(196.15,181.89) --
	(196.41,181.89) --
	(196.67,181.89) --
	(196.94,181.89) --
	(197.20,181.89) --
	(197.46,181.89) --
	(197.73,181.89) --
	(197.99,181.89) --
	(198.25,181.89) --
	(198.51,181.89) --
	(198.78,181.89) --
	(199.04,181.89) --
	(199.30,181.89) --
	(199.57,181.89) --
	(199.83,181.89) --
	(200.09,181.89) --
	(200.35,182.31) --
	(200.62,182.31) --
	(200.88,182.31) --
	(201.14,186.10) --
	(201.41,186.10) --
	(201.67,186.10) --
	(201.93,186.10) --
	(202.19,186.10) --
	(202.46,186.10) --
	(202.72,186.10) --
	(202.98,186.10) --
	(203.25,186.10) --
	(203.51,186.10) --
	(203.77,186.10) --
	(204.03,186.10) --
	(204.30,186.10) --
	(204.56,186.53) --
	(204.82,190.32) --
	(205.09,190.32) --
	(205.35,190.32) --
	(205.61,190.74) --
	(205.87,194.54) --
	(206.14,194.54) --
	(206.40,194.54) --
	(206.66,194.54) --
	(206.93,194.54) --
	(207.19,194.54) --
	(207.45,194.54) --
	(207.71,194.54) --
	(207.98,194.54) --
	(208.24,194.54) --
	(208.50,194.54) --
	(208.77,194.54) --
	(209.03,194.54) --
	(209.29,194.54) --
	(209.55,194.54) --
	(209.82,194.54) --
	(210.08,194.54) --
	(210.34,194.96) --
	(210.61,198.76) --
	(210.87,198.76) --
	(211.13,198.76) --
	(211.39,198.76) --
	(211.66,198.76) --
	(211.92,198.76) --
	(212.18,198.76) --
	(212.45,198.76) --
	(212.71,198.76) --
	(212.97,198.76) --
	(213.23,198.76) --
	(213.50,198.76) --
	(213.76,198.76) --
	(214.02,198.76) --
	(214.29,198.76) --
	(214.55,198.76) --
	(214.81,198.76) --
	(215.07,198.76) --
	(215.34,198.76) --
	(215.60,198.76) --
	(215.86,198.76) --
	(216.13,198.76) --
	(216.39,198.76) --
	(216.65,199.18) --
	(216.91,202.98) --
	(217.18,202.98) --
	(217.44,203.40) --
	(217.70,207.19) --
	(217.97,207.19) --
	(218.23,207.19) --
	(218.49,207.19) --
	(218.75,207.19) --
	(219.02,207.19) --
	(219.28,207.19) --
	(219.54,207.19) --
	(219.81,207.19) --
	(220.07,207.19) --
	(220.33,207.19) --
	(220.59,207.19) --
	(220.86,207.19) --
	(221.12,207.19) --
	(221.38,207.19) --
	(221.65,207.19) --
	(221.91,207.62) --
	(222.17,211.41) --
	(222.43,211.41) --
	(222.70,211.41) --
	(222.96,211.41) --
	(223.22,211.41) --
	(223.49,211.41) --
	(223.75,211.41) --
	(224.01,211.41) --
	(224.27,215.63) --
	(224.54,215.63) --
	(224.80,215.63) --
	(225.06,215.63) --
	(225.33,215.63) --
	(225.59,215.63) --
	(225.85,215.63) --
	(226.11,215.63) --
	(226.38,215.63) --
	(226.64,215.63) --
	(226.90,215.63) --
	(227.17,215.63) --
	(227.43,215.63) --
	(227.69,215.63) --
	(227.95,215.63) --
	(228.22,215.63) --
	(228.48,215.63) --
	(228.74,215.63) --
	(229.01,216.05) --
	(229.27,219.85) --
	(229.53,219.85) --
	(229.79,219.85) --
	(230.06,219.85) --
	(230.32,219.85) --
	(230.58,219.85) --
	(230.85,219.85) --
	(231.11,219.85) --
	(231.37,219.85) --
	(231.63,219.85) --
	(231.90,219.85) --
	(232.16,219.85) --
	(232.42,220.27) --
	(232.69,224.07) --
	(232.95,224.07) --
	(233.21,224.07) --
	(233.47,224.07) --
	(233.74,224.07) --
	(234.00,224.07) --
	(234.26,224.07) --
	(234.53,224.07) --
	(234.79,224.07) --
	(235.05,224.07) --
	(235.31,224.07) --
	(235.58,224.07) --
	(235.84,224.07) --
	(236.10,224.07) --
	(236.37,224.07) --
	(236.63,224.07) --
	(236.89,224.07) --
	(237.15,224.07) --
	(237.42,224.07) --
	(237.68,224.07) --
	(237.94,224.49) --
	(238.21,224.49) --
	(238.47,224.49) --
	(238.73,224.49) --
	(238.99,224.49) --
	(239.26,228.28) --
	(239.52,228.28) --
	(239.78,228.28) --
	(240.05,228.28) --
	(240.31,228.28) --
	(240.57,228.28) --
	(240.83,228.28) --
	(241.10,228.28) --
	(241.36,228.28) --
	(241.62,228.28) --
	(241.89,228.28) --
	(242.15,228.28) --
	(242.41,228.28) --
	(242.67,228.28) --
	(242.94,228.28) --
	(243.20,228.28) --
	(243.46,228.28) --
	(243.73,228.28) --
	(243.99,228.28) --
	(244.25,232.50) --
	(244.51,232.50) --
	(244.78,232.50) --
	(245.04,232.50) --
	(245.30,232.50) --
	(245.57,232.50) --
	(245.83,232.50) --
	(246.09,232.50) --
	(246.35,232.50) --
	(246.62,232.50) --
	(246.88,232.50) --
	(247.14,232.50) --
	(247.41,232.50) --
	(247.67,232.50) --
	(247.93,232.50) --
	(248.19,232.50) --
	(248.46,232.50) --
	(248.72,232.50) --
	(248.98,232.50) --
	(249.25,232.50) --
	(249.51,232.50) --
	(249.77,232.92) --
	(250.03,236.72) --
	(250.30,236.72) --
	(250.56,236.72) --
	(250.82,237.14) --
	(251.09,240.94) --
	(251.35,240.94) --
	(251.61,240.94) --
	(251.87,240.94) --
	(252.14,240.94) --
	(252.40,240.94) --
	(252.66,240.94) --
	(252.92,240.94) --
	(253.19,240.94) --
	(253.45,240.94) --
	(253.71,240.94) --
	(253.98,240.94) --
	(254.24,240.94) --
	(254.50,241.36) --
	(254.76,241.36) --
	(255.03,245.16) --
	(255.29,245.16) --
	(255.55,245.16) --
	(255.82,245.16) --
	(256.08,245.16) --
	(256.34,245.16) --
	(256.60,245.16) --
	(256.87,245.16) --
	(257.13,245.16) --
	(257.39,245.58) --
	(257.66,245.58) --
	(257.92,249.38) --
	(258.18,249.38) --
	(258.44,249.38) --
	(258.71,249.38) --
	(258.97,249.38) --
	(259.23,249.38) --
	(259.50,249.38) --
	(259.76,249.38) --
	(260.02,249.38) --
	(260.28,249.38) --
	(260.55,249.80) --
	(260.81,249.80) --
	(261.07,249.80) --
	(261.34,249.80) --
	(261.60,253.59) --
	(261.86,253.59) --
	(262.12,253.59) --
	(262.39,253.59) --
	(262.65,253.59) --
	(262.91,254.02) --
	(263.18,254.02) --
	(263.44,254.02) --
	(263.70,257.81) --
	(263.96,257.81) --
	(264.23,257.81) --
	(264.49,257.81) --
	(264.75,257.81) --
	(265.02,257.81) --
	(265.28,257.81) --
	(265.54,257.81) --
	(265.80,257.81) --
	(266.07,257.81) --
	(266.33,257.81) --
	(266.59,262.03) --
	(266.86,262.03) --
	(267.12,262.03) --
	(267.38,262.03) --
	(267.64,262.03) --
	(267.91,262.03) --
	(268.17,262.03) --
	(268.43,262.03) --
	(268.70,262.03) --
	(268.96,262.03) --
	(269.22,262.03) --
	(269.48,262.03) --
	(269.75,262.03) --
	(270.01,262.03) --
	(270.27,262.03) --
	(270.54,262.03) --
	(270.80,262.03) --
	(271.06,262.45) --
	(271.32,262.45) --
	(271.59,262.45) --
	(271.85,262.45) --
	(272.11,262.45) --
	(272.38,266.25) --
	(272.64,266.25) --
	(272.90,266.25) --
	(273.16,266.25) --
	(273.43,266.25) --
	(273.69,266.25) --
	(273.95,266.25) --
	(274.22,266.25) --
	(274.48,266.25) --
	(274.74,266.25) --
	(275.00,266.25) --
	(275.27,266.25) --
	(275.53,266.25) --
	(275.79,266.25) --
	(276.06,266.25) --
	(276.32,266.25) --
	(276.58,266.25) --
	(276.84,266.25) --
	(277.11,266.25) --
	(277.37,266.25) --
	(277.63,266.25) --
	(277.90,266.25) --
	(278.16,266.25) --
	(278.42,266.25) --
	(278.68,266.25) --
	(278.95,266.25) --
	(279.21,266.25) --
	(279.47,266.25) --
	(279.74,266.25) --
	(280.00,266.25) --
	(280.26,266.25) --
	(280.52,266.25) --
	(280.79,266.25) --
	(281.05,266.25) --
	(281.31,266.25) --
	(281.58,266.25) --
	(281.84,266.25) --
	(282.10,266.25) --
	(282.36,266.25) --
	(282.63,266.25) --
	(282.89,266.25) --
	(283.15,266.25) --
	(283.42,266.25) --
	(283.68,266.25) --
	(283.94,266.25) --
	(284.20,266.25) --
	(284.47,266.25) --
	(284.73,266.25) --
	(284.99,266.25) --
	(285.26,266.25) --
	(285.52,266.25) --
	(285.78,266.25) --
	(286.04,266.25) --
	(286.31,266.25) --
	(286.57,266.25) --
	(286.83,266.25) --
	(287.10,266.25) --
	(287.36,266.25) --
	(287.62,266.25) --
	(287.88,266.25) --
	(288.15,266.25) --
	(288.41,266.25) --
	(288.67,266.25) --
	(288.94,266.25) --
	(289.20,266.25) --
	(289.46,266.25) --
	(289.72,266.25) --
	(289.99,266.25) --
	(290.25,266.25) --
	(290.51,266.25) --
	(290.78,266.25) --
	(291.04,266.25) --
	(291.30,266.25) --
	(291.56,266.25) --
	(291.83,266.25) --
	(292.09,266.25) --
	(292.35,266.25) --
	(292.62,266.25) --
	(292.88,266.25) --
	(293.14,266.25) --
	(293.40,266.25) --
	(293.67,266.25) --
	(293.93,266.25) --
	(294.19,266.25) --
	(294.46,266.25) --
	(294.72,266.25) --
	(294.98,266.25) --
	(295.24,266.25) --
	(295.51,266.25) --
	(295.77,266.25) --
	(296.03,266.25) --
	(296.30,266.25) --
	(296.56,266.25) --
	(296.82,266.25) --
	(297.08,266.25) --
	(297.35,266.25) --
	(297.61,266.25) --
	(297.87,266.25) --
	(298.14,266.25) --
	(298.40,266.25) --
	(298.66,266.25) --
	(298.92,266.25) --
	(299.19,266.25) --
	(299.45,266.25) --
	(299.71,266.25) --
	(299.98,266.25) --
	(300.24,266.25) --
	(300.50,266.25) --
	(300.76,266.25) --
	(301.03,266.25) --
	(301.29,266.25) --
	(301.55,266.25) --
	(301.82,266.25) --
	(302.08,266.25) --
	(302.34,266.25) --
	(302.60,266.25) --
	(302.87,266.25);
\definecolor{drawColor}{RGB}{189,215,231}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.28,101.64) --
	( 40.54,101.64) --
	( 40.80,101.64) --
	( 41.06,101.64) --
	( 41.33,101.64) --
	( 41.59,101.64) --
	( 41.85,101.64) --
	( 42.12,101.64) --
	( 42.38,101.64) --
	( 42.64,101.64) --
	( 42.90,101.64) --
	( 43.17,101.64) --
	( 43.43,101.64) --
	( 43.69,101.64) --
	( 43.96,101.64) --
	( 44.22,101.64) --
	( 44.48,101.64) --
	( 44.74,101.64) --
	( 45.01,101.64) --
	( 45.27,101.64) --
	( 45.53,101.64) --
	( 45.80,101.64) --
	( 46.06,101.64) --
	( 46.32,101.64) --
	( 46.58,101.64) --
	( 46.85,101.64) --
	( 47.11,101.64) --
	( 47.37,101.64) --
	( 47.64,101.64) --
	( 47.90,101.64) --
	( 48.16,101.64) --
	( 48.42,101.64) --
	( 48.69,101.64) --
	( 48.95,101.64) --
	( 49.21,101.64) --
	( 49.48,101.64) --
	( 49.74,101.64) --
	( 50.00,101.64) --
	( 50.26,101.64) --
	( 50.53,101.64) --
	( 50.79,101.64) --
	( 51.05,101.64) --
	( 51.32,101.64) --
	( 51.58,101.64) --
	( 51.84,101.64) --
	( 52.10,101.64) --
	( 52.37,101.64) --
	( 52.63,101.64) --
	( 52.89,101.64) --
	( 53.16,101.64) --
	( 53.42,101.64) --
	( 53.68,101.64) --
	( 53.94,101.64) --
	( 54.21,102.02) --
	( 54.47,105.40) --
	( 54.73,105.40) --
	( 55.00,105.40) --
	( 55.26,105.40) --
	( 55.52,105.40) --
	( 55.78,105.40) --
	( 56.05,105.40) --
	( 56.31,105.40) --
	( 56.57,105.40) --
	( 56.84,105.40) --
	( 57.10,105.40) --
	( 57.36,105.40) --
	( 57.62,105.40) --
	( 57.89,105.40) --
	( 58.15,105.40) --
	( 58.41,105.40) --
	( 58.68,105.40) --
	( 58.94,105.40) --
	( 59.20,105.40) --
	( 59.46,105.40) --
	( 59.73,105.40) --
	( 59.99,105.40) --
	( 60.25,105.40) --
	( 60.52,105.77) --
	( 60.78,105.77) --
	( 61.04,105.77) --
	( 61.30,105.77) --
	( 61.57,105.77) --
	( 61.83,105.77) --
	( 62.09,109.15) --
	( 62.36,109.15) --
	( 62.62,109.15) --
	( 62.88,109.15) --
	( 63.14,109.15) --
	( 63.41,109.15) --
	( 63.67,109.15) --
	( 63.93,109.15) --
	( 64.20,109.15) --
	( 64.46,109.15) --
	( 64.72,109.15) --
	( 64.98,109.15) --
	( 65.25,109.15) --
	( 65.51,109.15) --
	( 65.77,109.15) --
	( 66.04,109.15) --
	( 66.30,109.15) --
	( 66.56,109.15) --
	( 66.82,109.15) --
	( 67.09,109.15) --
	( 67.35,109.15) --
	( 67.61,109.15) --
	( 67.88,109.15) --
	( 68.14,109.15) --
	( 68.40,109.15) --
	( 68.66,109.15) --
	( 68.93,109.15) --
	( 69.19,109.15) --
	( 69.45,109.15) --
	( 69.72,109.15) --
	( 69.98,109.15) --
	( 70.24,109.53) --
	( 70.50,109.53) --
	( 70.77,112.91) --
	( 71.03,112.91) --
	( 71.29,112.91) --
	( 71.56,112.91) --
	( 71.82,112.91) --
	( 72.08,112.91) --
	( 72.34,112.91) --
	( 72.61,112.91) --
	( 72.87,112.91) --
	( 73.13,112.91) --
	( 73.40,112.91) --
	( 73.66,112.91) --
	( 73.92,112.91) --
	( 74.18,112.91) --
	( 74.45,112.91) --
	( 74.71,112.91) --
	( 74.97,112.91) --
	( 75.24,112.91) --
	( 75.50,112.91) --
	( 75.76,112.91) --
	( 76.02,112.91) --
	( 76.29,112.91) --
	( 76.55,112.91) --
	( 76.81,112.91) --
	( 77.08,112.91) --
	( 77.34,112.91) --
	( 77.60,112.91) --
	( 77.86,112.91) --
	( 78.13,112.91) --
	( 78.39,112.91) --
	( 78.65,112.91) --
	( 78.92,112.91) --
	( 79.18,113.28) --
	( 79.44,113.28) --
	( 79.70,113.28) --
	( 79.97,113.28) --
	( 80.23,113.28) --
	( 80.49,113.28) --
	( 80.76,113.28) --
	( 81.02,113.28) --
	( 81.28,116.66) --
	( 81.54,116.66) --
	( 81.81,116.66) --
	( 82.07,116.66) --
	( 82.33,116.66) --
	( 82.60,116.66) --
	( 82.86,116.66) --
	( 83.12,116.66) --
	( 83.38,116.66) --
	( 83.65,116.66) --
	( 83.91,116.66) --
	( 84.17,116.66) --
	( 84.44,116.66) --
	( 84.70,116.66) --
	( 84.96,116.66) --
	( 85.22,116.66) --
	( 85.49,116.66) --
	( 85.75,116.66) --
	( 86.01,116.66) --
	( 86.28,116.66) --
	( 86.54,116.66) --
	( 86.80,116.66) --
	( 87.06,116.66) --
	( 87.33,116.66) --
	( 87.59,116.66) --
	( 87.85,116.66) --
	( 88.12,116.66) --
	( 88.38,116.66) --
	( 88.64,116.66) --
	( 88.90,116.66) --
	( 89.17,116.66) --
	( 89.43,116.66) --
	( 89.69,116.66) --
	( 89.96,116.66) --
	( 90.22,116.66) --
	( 90.48,116.66) --
	( 90.74,116.66) --
	( 91.01,116.66) --
	( 91.27,116.66) --
	( 91.53,116.66) --
	( 91.80,116.66) --
	( 92.06,120.42) --
	( 92.32,120.42) --
	( 92.58,120.42) --
	( 92.85,120.42) --
	( 93.11,120.42) --
	( 93.37,120.42) --
	( 93.64,120.42) --
	( 93.90,120.42) --
	( 94.16,120.42) --
	( 94.42,120.42) --
	( 94.69,120.42) --
	( 94.95,120.42) --
	( 95.21,120.42) --
	( 95.48,120.42) --
	( 95.74,120.42) --
	( 96.00,120.42) --
	( 96.26,120.42) --
	( 96.53,120.42) --
	( 96.79,120.42) --
	( 97.05,120.42) --
	( 97.32,120.42) --
	( 97.58,120.42) --
	( 97.84,120.42) --
	( 98.10,120.42) --
	( 98.37,120.42) --
	( 98.63,120.42) --
	( 98.89,120.42) --
	( 99.16,120.42) --
	( 99.42,120.42) --
	( 99.68,120.42) --
	( 99.94,120.42) --
	(100.21,120.42) --
	(100.47,120.42) --
	(100.73,120.42) --
	(101.00,120.42) --
	(101.26,120.42) --
	(101.52,120.42) --
	(101.78,120.42) --
	(102.05,120.42) --
	(102.31,120.42) --
	(102.57,120.42) --
	(102.84,120.42) --
	(103.10,120.42) --
	(103.36,120.42) --
	(103.62,120.42) --
	(103.89,120.42) --
	(104.15,120.42) --
	(104.41,124.17) --
	(104.68,124.17) --
	(104.94,124.17) --
	(105.20,124.17) --
	(105.46,124.17) --
	(105.73,124.17) --
	(105.99,124.17) --
	(106.25,124.17) --
	(106.52,124.17) --
	(106.78,124.17) --
	(107.04,124.17) --
	(107.30,124.17) --
	(107.57,124.17) --
	(107.83,124.17) --
	(108.09,124.17) --
	(108.36,124.17) --
	(108.62,124.17) --
	(108.88,124.17) --
	(109.14,124.17) --
	(109.41,124.17) --
	(109.67,124.55) --
	(109.93,127.93) --
	(110.20,127.93) --
	(110.46,127.93) --
	(110.72,127.93) --
	(110.98,127.93) --
	(111.25,127.93) --
	(111.51,127.93) --
	(111.77,127.93) --
	(112.04,127.93) --
	(112.30,127.93) --
	(112.56,127.93) --
	(112.82,127.93) --
	(113.09,127.93) --
	(113.35,127.93) --
	(113.61,127.93) --
	(113.88,127.93) --
	(114.14,127.93) --
	(114.40,127.93) --
	(114.66,127.93) --
	(114.93,127.93) --
	(115.19,127.93) --
	(115.45,127.93) --
	(115.72,127.93) --
	(115.98,127.93) --
	(116.24,128.30) --
	(116.50,131.68) --
	(116.77,131.68) --
	(117.03,131.68) --
	(117.29,131.68) --
	(117.56,131.68) --
	(117.82,131.68) --
	(118.08,131.68) --
	(118.34,131.68) --
	(118.61,131.68) --
	(118.87,131.68) --
	(119.13,131.68) --
	(119.40,131.68) --
	(119.66,131.68) --
	(119.92,131.68) --
	(120.18,131.68) --
	(120.45,131.68) --
	(120.71,131.68) --
	(120.97,132.06) --
	(121.24,135.44) --
	(121.50,135.44) --
	(121.76,135.44) --
	(122.02,135.44) --
	(122.29,135.44) --
	(122.55,135.44) --
	(122.81,135.44) --
	(123.08,135.44) --
	(123.34,135.44) --
	(123.60,135.44) --
	(123.86,135.44) --
	(124.13,135.44) --
	(124.39,135.44) --
	(124.65,135.44) --
	(124.92,135.44) --
	(125.18,135.81) --
	(125.44,135.81) --
	(125.70,139.19) --
	(125.97,139.19) --
	(126.23,139.19) --
	(126.49,139.19) --
	(126.76,139.19) --
	(127.02,139.19) --
	(127.28,139.19) --
	(127.54,139.19) --
	(127.81,139.19) --
	(128.07,139.19) --
	(128.33,139.19) --
	(128.60,139.19) --
	(128.86,139.19) --
	(129.12,139.19) --
	(129.38,139.19) --
	(129.65,139.19) --
	(129.91,139.19) --
	(130.17,139.57) --
	(130.44,142.95) --
	(130.70,142.95) --
	(130.96,142.95) --
	(131.22,142.95) --
	(131.49,142.95) --
	(131.75,142.95) --
	(132.01,142.95) --
	(132.27,142.95) --
	(132.54,142.95) --
	(132.80,142.95) --
	(133.06,142.95) --
	(133.33,142.95) --
	(133.59,142.95) --
	(133.85,142.95) --
	(134.11,142.95) --
	(134.38,142.95) --
	(134.64,142.95) --
	(134.90,142.95) --
	(135.17,142.95) --
	(135.43,142.95) --
	(135.69,142.95) --
	(135.95,142.95) --
	(136.22,142.95) --
	(136.48,142.95) --
	(136.74,142.95) --
	(137.01,142.95) --
	(137.27,142.95) --
	(137.53,142.95) --
	(137.79,142.95) --
	(138.06,146.70) --
	(138.32,146.70) --
	(138.58,146.70) --
	(138.85,146.70) --
	(139.11,146.70) --
	(139.37,146.70) --
	(139.63,146.70) --
	(139.90,146.70) --
	(140.16,146.70) --
	(140.42,146.70) --
	(140.69,147.08) --
	(140.95,150.46) --
	(141.21,150.46) --
	(141.47,150.46) --
	(141.74,150.46) --
	(142.00,150.46) --
	(142.26,150.46) --
	(142.53,150.46) --
	(142.79,150.46) --
	(143.05,150.46) --
	(143.31,150.46) --
	(143.58,150.46) --
	(143.84,150.46) --
	(144.10,150.46) --
	(144.37,150.46) --
	(144.63,150.46) --
	(144.89,150.46) --
	(145.15,150.83) --
	(145.42,150.83) --
	(145.68,150.83) --
	(145.94,150.83) --
	(146.21,154.21) --
	(146.47,154.21) --
	(146.73,154.21) --
	(146.99,154.21) --
	(147.26,154.21) --
	(147.52,154.21) --
	(147.78,154.21) --
	(148.05,154.21) --
	(148.31,154.21) --
	(148.57,154.21) --
	(148.83,154.21) --
	(149.10,154.21) --
	(149.36,154.21) --
	(149.62,154.21) --
	(149.89,154.21) --
	(150.15,154.21) --
	(150.41,154.21) --
	(150.67,154.21) --
	(150.94,154.21) --
	(151.20,154.21) --
	(151.46,154.21) --
	(151.73,154.21) --
	(151.99,154.21) --
	(152.25,154.21) --
	(152.51,154.59) --
	(152.78,157.97) --
	(153.04,157.97) --
	(153.30,157.97) --
	(153.57,157.97) --
	(153.83,157.97) --
	(154.09,157.97) --
	(154.35,157.97) --
	(154.62,157.97) --
	(154.88,157.97) --
	(155.14,157.97) --
	(155.41,157.97) --
	(155.67,157.97) --
	(155.93,157.97) --
	(156.19,157.97) --
	(156.46,157.97) --
	(156.72,161.72) --
	(156.98,161.72) --
	(157.25,161.72) --
	(157.51,161.72) --
	(157.77,161.72) --
	(158.03,161.72) --
	(158.30,161.72) --
	(158.56,161.72) --
	(158.82,161.72) --
	(159.09,161.72) --
	(159.35,161.72) --
	(159.61,161.72) --
	(159.87,161.72) --
	(160.14,161.72) --
	(160.40,161.72) --
	(160.66,161.72) --
	(160.93,161.72) --
	(161.19,161.72) --
	(161.45,161.72) --
	(161.71,161.72) --
	(161.98,161.72) --
	(162.24,161.72) --
	(162.50,161.72) --
	(162.77,161.72) --
	(163.03,161.72) --
	(163.29,161.72) --
	(163.55,161.72) --
	(163.82,161.72) --
	(164.08,162.10) --
	(164.34,162.10) --
	(164.61,165.48) --
	(164.87,165.48) --
	(165.13,165.48) --
	(165.39,165.48) --
	(165.66,165.48) --
	(165.92,165.48) --
	(166.18,165.48) --
	(166.45,165.48) --
	(166.71,165.48) --
	(166.97,165.48) --
	(167.23,165.48) --
	(167.50,165.48) --
	(167.76,165.48) --
	(168.02,165.48) --
	(168.29,165.48) --
	(168.55,165.48) --
	(168.81,165.48) --
	(169.07,165.48) --
	(169.34,165.48) --
	(169.60,165.48) --
	(169.86,165.48) --
	(170.13,165.48) --
	(170.39,165.48) --
	(170.65,165.48) --
	(170.91,165.48) --
	(171.18,165.48) --
	(171.44,165.48) --
	(171.70,165.48) --
	(171.97,165.48) --
	(172.23,165.48) --
	(172.49,165.48) --
	(172.75,165.85) --
	(173.02,165.85) --
	(173.28,165.85) --
	(173.54,165.85) --
	(173.81,165.85) --
	(174.07,169.23) --
	(174.33,169.23) --
	(174.59,169.23) --
	(174.86,169.23) --
	(175.12,169.23) --
	(175.38,169.23) --
	(175.65,169.23) --
	(175.91,169.23) --
	(176.17,169.23) --
	(176.43,169.23) --
	(176.70,169.23) --
	(176.96,169.23) --
	(177.22,169.23) --
	(177.49,169.23) --
	(177.75,169.23) --
	(178.01,169.23) --
	(178.27,169.23) --
	(178.54,169.23) --
	(178.80,169.23) --
	(179.06,169.23) --
	(179.33,169.23) --
	(179.59,169.23) --
	(179.85,169.23) --
	(180.11,169.23) --
	(180.38,169.23) --
	(180.64,169.23) --
	(180.90,169.23) --
	(181.17,169.23) --
	(181.43,169.23) --
	(181.69,169.23) --
	(181.95,169.23) --
	(182.22,169.23) --
	(182.48,169.23) --
	(182.74,169.23) --
	(183.01,169.23) --
	(183.27,169.23) --
	(183.53,169.61) --
	(183.79,172.99) --
	(184.06,172.99) --
	(184.32,172.99) --
	(184.58,172.99) --
	(184.85,172.99) --
	(185.11,172.99) --
	(185.37,172.99) --
	(185.63,172.99) --
	(185.90,172.99) --
	(186.16,172.99) --
	(186.42,172.99) --
	(186.69,173.36) --
	(186.95,173.36) --
	(187.21,173.36) --
	(187.47,176.74) --
	(187.74,176.74) --
	(188.00,176.74) --
	(188.26,176.74) --
	(188.53,176.74) --
	(188.79,176.74) --
	(189.05,176.74) --
	(189.31,176.74) --
	(189.58,176.74) --
	(189.84,176.74) --
	(190.10,176.74) --
	(190.37,176.74) --
	(190.63,176.74) --
	(190.89,176.74) --
	(191.15,176.74) --
	(191.42,176.74) --
	(191.68,176.74) --
	(191.94,177.12) --
	(192.21,180.50) --
	(192.47,180.50) --
	(192.73,180.50) --
	(192.99,180.50) --
	(193.26,180.50) --
	(193.52,180.50) --
	(193.78,180.50) --
	(194.05,180.50) --
	(194.31,180.50) --
	(194.57,180.50) --
	(194.83,180.50) --
	(195.10,180.50) --
	(195.36,180.50) --
	(195.62,180.50) --
	(195.89,180.50) --
	(196.15,180.50) --
	(196.41,180.50) --
	(196.67,180.50) --
	(196.94,180.50) --
	(197.20,180.50) --
	(197.46,180.50) --
	(197.73,180.50) --
	(197.99,180.50) --
	(198.25,180.50) --
	(198.51,180.50) --
	(198.78,180.50) --
	(199.04,180.50) --
	(199.30,180.50) --
	(199.57,180.50) --
	(199.83,180.50) --
	(200.09,180.50) --
	(200.35,180.50) --
	(200.62,180.50) --
	(200.88,180.50) --
	(201.14,180.50) --
	(201.41,180.50) --
	(201.67,180.50) --
	(201.93,180.50) --
	(202.19,180.87) --
	(202.46,180.87) --
	(202.72,180.87) --
	(202.98,180.87) --
	(203.25,184.25) --
	(203.51,184.25) --
	(203.77,184.63) --
	(204.03,188.01) --
	(204.30,188.01) --
	(204.56,188.01) --
	(204.82,188.01) --
	(205.09,188.01) --
	(205.35,188.01) --
	(205.61,188.01) --
	(205.87,188.01) --
	(206.14,188.01) --
	(206.40,188.01) --
	(206.66,188.01) --
	(206.93,188.01) --
	(207.19,188.01) --
	(207.45,188.01) --
	(207.71,188.01) --
	(207.98,188.01) --
	(208.24,188.01) --
	(208.50,188.01) --
	(208.77,188.01) --
	(209.03,188.01) --
	(209.29,188.01) --
	(209.55,188.01) --
	(209.82,188.01) --
	(210.08,188.01) --
	(210.34,188.01) --
	(210.61,188.01) --
	(210.87,188.38) --
	(211.13,191.76) --
	(211.39,191.76) --
	(211.66,191.76) --
	(211.92,191.76) --
	(212.18,191.76) --
	(212.45,191.76) --
	(212.71,191.76) --
	(212.97,191.76) --
	(213.23,191.76) --
	(213.50,191.76) --
	(213.76,192.14) --
	(214.02,195.52) --
	(214.29,195.52) --
	(214.55,195.52) --
	(214.81,195.52) --
	(215.07,195.52) --
	(215.34,195.52) --
	(215.60,195.52) --
	(215.86,195.52) --
	(216.13,195.52) --
	(216.39,195.52) --
	(216.65,195.52) --
	(216.91,195.52) --
	(217.18,195.52) --
	(217.44,195.89) --
	(217.70,199.27) --
	(217.97,199.27) --
	(218.23,199.27) --
	(218.49,199.27) --
	(218.75,199.27) --
	(219.02,199.27) --
	(219.28,199.27) --
	(219.54,199.27) --
	(219.81,199.27) --
	(220.07,199.27) --
	(220.33,199.65) --
	(220.59,203.03) --
	(220.86,203.03) --
	(221.12,203.03) --
	(221.38,203.03) --
	(221.65,203.03) --
	(221.91,203.03) --
	(222.17,203.03) --
	(222.43,203.03) --
	(222.70,203.03) --
	(222.96,203.03) --
	(223.22,203.03) --
	(223.49,203.03) --
	(223.75,203.40) --
	(224.01,206.78) --
	(224.27,207.16) --
	(224.54,207.16) --
	(224.80,210.54) --
	(225.06,210.54) --
	(225.33,210.54) --
	(225.59,210.54) --
	(225.85,210.54) --
	(226.11,210.54) --
	(226.38,210.54) --
	(226.64,210.54) --
	(226.90,210.54) --
	(227.17,210.54) --
	(227.43,210.54) --
	(227.69,210.54) --
	(227.95,210.54) --
	(228.22,210.91) --
	(228.48,214.29) --
	(228.74,214.29) --
	(229.01,214.29) --
	(229.27,214.29) --
	(229.53,214.29) --
	(229.79,214.29) --
	(230.06,218.05) --
	(230.32,218.05) --
	(230.58,218.05) --
	(230.85,218.05) --
	(231.11,218.05) --
	(231.37,218.05) --
	(231.63,218.05) --
	(231.90,218.05) --
	(232.16,218.05) --
	(232.42,218.05) --
	(232.69,218.05) --
	(232.95,218.05) --
	(233.21,218.42) --
	(233.47,221.80) --
	(233.74,221.80) --
	(234.00,221.80) --
	(234.26,221.80) --
	(234.53,221.80) --
	(234.79,221.80) --
	(235.05,221.80) --
	(235.31,221.80) --
	(235.58,221.80) --
	(235.84,221.80) --
	(236.10,221.80) --
	(236.37,225.56) --
	(236.63,225.56) --
	(236.89,225.56) --
	(237.15,225.56) --
	(237.42,225.56) --
	(237.68,225.56) --
	(237.94,225.56) --
	(238.21,225.56) --
	(238.47,225.56) --
	(238.73,225.56) --
	(238.99,225.56) --
	(239.26,225.56) --
	(239.52,225.93) --
	(239.78,229.31) --
	(240.05,229.31) --
	(240.31,229.31) --
	(240.57,229.31) --
	(240.83,229.31) --
	(241.10,229.31) --
	(241.36,229.31) --
	(241.62,229.31) --
	(241.89,229.31) --
	(242.15,229.31) --
	(242.41,229.31) --
	(242.67,229.31) --
	(242.94,229.31) --
	(243.20,229.31) --
	(243.46,229.31) --
	(243.73,229.31) --
	(243.99,229.31) --
	(244.25,233.07) --
	(244.51,233.07) --
	(244.78,233.07) --
	(245.04,233.07) --
	(245.30,233.07) --
	(245.57,233.07) --
	(245.83,233.07) --
	(246.09,233.07) --
	(246.35,233.07) --
	(246.62,233.07) --
	(246.88,233.07) --
	(247.14,233.07) --
	(247.41,233.07) --
	(247.67,233.07) --
	(247.93,233.07) --
	(248.19,233.07) --
	(248.46,233.07) --
	(248.72,233.07) --
	(248.98,233.07) --
	(249.25,233.07) --
	(249.51,233.44) --
	(249.77,233.44) --
	(250.03,236.82) --
	(250.30,236.82) --
	(250.56,236.82) --
	(250.82,236.82) --
	(251.09,236.82) --
	(251.35,236.82) --
	(251.61,236.82) --
	(251.87,236.82) --
	(252.14,236.82) --
	(252.40,236.82) --
	(252.66,237.20) --
	(252.92,237.20) --
	(253.19,240.58) --
	(253.45,240.58) --
	(253.71,240.58) --
	(253.98,240.58) --
	(254.24,240.58) --
	(254.50,240.58) --
	(254.76,240.58) --
	(255.03,240.58) --
	(255.29,240.58) --
	(255.55,240.58) --
	(255.82,240.58) --
	(256.08,240.58) --
	(256.34,240.58) --
	(256.60,240.58) --
	(256.87,240.58) --
	(257.13,240.58) --
	(257.39,240.58) --
	(257.66,240.58) --
	(257.92,240.95) --
	(258.18,240.95) --
	(258.44,244.33) --
	(258.71,244.33) --
	(258.97,244.33) --
	(259.23,244.33) --
	(259.50,244.33) --
	(259.76,244.33) --
	(260.02,244.33) --
	(260.28,244.33) --
	(260.55,244.33) --
	(260.81,244.33) --
	(261.07,244.33) --
	(261.34,244.33) --
	(261.60,244.33) --
	(261.86,244.33) --
	(262.12,244.33) --
	(262.39,244.33) --
	(262.65,244.33) --
	(262.91,244.33) --
	(263.18,244.33) --
	(263.44,244.33) --
	(263.70,244.71) --
	(263.96,244.71) --
	(264.23,248.09) --
	(264.49,248.09) --
	(264.75,251.84) --
	(265.02,251.84) --
	(265.28,251.84) --
	(265.54,251.84) --
	(265.80,251.84) --
	(266.07,251.84) --
	(266.33,251.84) --
	(266.59,251.84) --
	(266.86,251.84) --
	(267.12,251.84) --
	(267.38,251.84) --
	(267.64,251.84) --
	(267.91,251.84) --
	(268.17,251.84) --
	(268.43,251.84) --
	(268.70,251.84) --
	(268.96,251.84) --
	(269.22,251.84) --
	(269.48,251.84) --
	(269.75,251.84) --
	(270.01,251.84) --
	(270.27,251.84) --
	(270.54,252.22) --
	(270.80,255.60) --
	(271.06,255.60) --
	(271.32,255.60) --
	(271.59,255.60) --
	(271.85,255.60) --
	(272.11,255.60) --
	(272.38,255.60) --
	(272.64,255.60) --
	(272.90,255.60) --
	(273.16,255.60) --
	(273.43,255.60) --
	(273.69,255.60) --
	(273.95,259.35) --
	(274.22,259.35) --
	(274.48,259.35) --
	(274.74,259.35) --
	(275.00,259.35) --
	(275.27,259.35) --
	(275.53,259.35) --
	(275.79,259.35) --
	(276.06,259.35) --
	(276.32,259.35) --
	(276.58,259.73) --
	(276.84,259.73) --
	(277.11,259.73) --
	(277.37,263.11) --
	(277.63,263.11) --
	(277.90,263.11) --
	(278.16,263.11) --
	(278.42,263.11) --
	(278.68,263.11) --
	(278.95,263.11) --
	(279.21,263.11) --
	(279.47,263.11) --
	(279.74,266.86) --
	(280.00,266.86) --
	(280.26,266.86) --
	(280.52,266.86) --
	(280.79,266.86) --
	(281.05,266.86) --
	(281.31,266.86) --
	(281.58,266.86) --
	(281.84,266.86) --
	(282.10,266.86) --
	(282.36,266.86) --
	(282.63,266.86) --
	(282.89,266.86) --
	(283.15,266.86) --
	(283.42,267.24) --
	(283.68,267.24) --
	(283.94,267.24) --
	(284.20,270.62) --
	(284.47,270.62) --
	(284.73,270.62) --
	(284.99,270.62) --
	(285.26,270.62) --
	(285.52,270.62) --
	(285.78,270.62) --
	(286.04,270.62) --
	(286.31,270.62) --
	(286.57,270.62) --
	(286.83,270.62) --
	(287.10,274.37) --
	(287.36,274.37) --
	(287.62,274.37) --
	(287.88,274.37) --
	(288.15,274.37) --
	(288.41,274.37) --
	(288.67,274.37) --
	(288.94,274.37) --
	(289.20,274.37) --
	(289.46,274.37) --
	(289.72,274.37) --
	(289.99,274.37) --
	(290.25,274.37) --
	(290.51,274.75) --
	(290.78,278.13) --
	(291.04,278.13) --
	(291.30,278.13) --
	(291.56,278.13) --
	(291.83,278.13) --
	(292.09,278.13) --
	(292.35,278.13) --
	(292.62,278.13) --
	(292.88,278.13) --
	(293.14,278.13) --
	(293.40,278.13) --
	(293.67,278.13) --
	(293.93,278.13) --
	(294.19,278.13) --
	(294.46,278.13) --
	(294.72,278.13) --
	(294.98,278.13) --
	(295.24,278.13) --
	(295.51,278.13) --
	(295.77,278.13) --
	(296.03,278.13) --
	(296.30,278.13) --
	(296.56,278.13) --
	(296.82,278.13) --
	(297.08,278.13) --
	(297.35,278.13) --
	(297.61,278.13) --
	(297.87,278.13) --
	(298.14,278.13) --
	(298.40,278.13) --
	(298.66,278.13) --
	(298.92,278.13) --
	(299.19,278.13) --
	(299.45,278.13) --
	(299.71,278.13) --
	(299.98,278.13) --
	(300.24,278.13) --
	(300.50,278.13) --
	(300.76,278.13) --
	(301.03,278.13) --
	(301.29,278.13) --
	(301.55,278.13) --
	(301.82,278.13) --
	(302.08,278.13) --
	(302.34,278.13) --
	(302.60,278.13) --
	(302.87,278.13);
\definecolor{drawColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.28, 99.86) --
	( 40.54, 99.86) --
	( 40.80, 99.86) --
	( 41.06, 99.86) --
	( 41.33, 99.86) --
	( 41.59, 99.86) --
	( 41.85, 99.86) --
	( 42.12, 99.86) --
	( 42.38, 99.86) --
	( 42.64, 99.86) --
	( 42.90, 99.86) --
	( 43.17, 99.86) --
	( 43.43, 99.86) --
	( 43.69, 99.86) --
	( 43.96, 99.86) --
	( 44.22, 99.86) --
	( 44.48, 99.86) --
	( 44.74, 99.86) --
	( 45.01,100.19) --
	( 45.27,100.19) --
	( 45.53,100.19) --
	( 45.80,100.19) --
	( 46.06,100.19) --
	( 46.32,100.19) --
	( 46.58,100.19) --
	( 46.85,100.19) --
	( 47.11,100.19) --
	( 47.37,100.19) --
	( 47.64,103.16) --
	( 47.90,103.16) --
	( 48.16,103.16) --
	( 48.42,103.16) --
	( 48.69,103.16) --
	( 48.95,103.16) --
	( 49.21,103.16) --
	( 49.48,103.16) --
	( 49.74,106.46) --
	( 50.00,106.46) --
	( 50.26,106.46) --
	( 50.53,106.46) --
	( 50.79,106.46) --
	( 51.05,106.46) --
	( 51.32,106.46) --
	( 51.58,106.46) --
	( 51.84,106.46) --
	( 52.10,106.46) --
	( 52.37,106.46) --
	( 52.63,106.46) --
	( 52.89,106.46) --
	( 53.16,106.46) --
	( 53.42,106.46) --
	( 53.68,106.46) --
	( 53.94,106.46) --
	( 54.21,106.46) --
	( 54.47,106.46) --
	( 54.73,106.46) --
	( 55.00,106.46) --
	( 55.26,106.46) --
	( 55.52,106.46) --
	( 55.78,106.46) --
	( 56.05,106.46) --
	( 56.31,106.46) --
	( 56.57,106.46) --
	( 56.84,106.46) --
	( 57.10,106.46) --
	( 57.36,106.46) --
	( 57.62,106.46) --
	( 57.89,106.46) --
	( 58.15,106.46) --
	( 58.41,106.46) --
	( 58.68,106.46) --
	( 58.94,106.79) --
	( 59.20,109.77) --
	( 59.46,109.77) --
	( 59.73,109.77) --
	( 59.99,109.77) --
	( 60.25,109.77) --
	( 60.52,109.77) --
	( 60.78,109.77) --
	( 61.04,109.77) --
	( 61.30,109.77) --
	( 61.57,109.77) --
	( 61.83,109.77) --
	( 62.09,109.77) --
	( 62.36,109.77) --
	( 62.62,109.77) --
	( 62.88,109.77) --
	( 63.14,109.77) --
	( 63.41,109.77) --
	( 63.67,109.77) --
	( 63.93,109.77) --
	( 64.20,109.77) --
	( 64.46,109.77) --
	( 64.72,109.77) --
	( 64.98,109.77) --
	( 65.25,109.77) --
	( 65.51,109.77) --
	( 65.77,109.77) --
	( 66.04,109.77) --
	( 66.30,109.77) --
	( 66.56,109.77) --
	( 66.82,109.77) --
	( 67.09,109.77) --
	( 67.35,109.77) --
	( 67.61,109.77) --
	( 67.88,109.77) --
	( 68.14,109.77) --
	( 68.40,109.77) --
	( 68.66,109.77) --
	( 68.93,109.77) --
	( 69.19,109.77) --
	( 69.45,109.77) --
	( 69.72,109.77) --
	( 69.98,113.07) --
	( 70.24,113.07) --
	( 70.50,113.07) --
	( 70.77,113.07) --
	( 71.03,113.07) --
	( 71.29,113.07) --
	( 71.56,113.07) --
	( 71.82,113.07) --
	( 72.08,113.07) --
	( 72.34,113.07) --
	( 72.61,113.07) --
	( 72.87,113.07) --
	( 73.13,113.07) --
	( 73.40,113.07) --
	( 73.66,113.07) --
	( 73.92,113.07) --
	( 74.18,113.07) --
	( 74.45,113.07) --
	( 74.71,113.07) --
	( 74.97,113.07) --
	( 75.24,113.07) --
	( 75.50,113.07) --
	( 75.76,113.07) --
	( 76.02,113.07) --
	( 76.29,113.07) --
	( 76.55,113.07) --
	( 76.81,113.07) --
	( 77.08,113.07) --
	( 77.34,113.07) --
	( 77.60,113.07) --
	( 77.86,113.07) --
	( 78.13,113.07) --
	( 78.39,113.07) --
	( 78.65,113.40) --
	( 78.92,116.37) --
	( 79.18,116.37) --
	( 79.44,116.37) --
	( 79.70,116.37) --
	( 79.97,116.37) --
	( 80.23,116.37) --
	( 80.49,116.37) --
	( 80.76,116.37) --
	( 81.02,116.37) --
	( 81.28,116.37) --
	( 81.54,116.37) --
	( 81.81,116.37) --
	( 82.07,116.37) --
	( 82.33,116.37) --
	( 82.60,116.37) --
	( 82.86,116.37) --
	( 83.12,116.37) --
	( 83.38,116.37) --
	( 83.65,116.37) --
	( 83.91,116.37) --
	( 84.17,116.37) --
	( 84.44,116.37) --
	( 84.70,116.37) --
	( 84.96,116.37) --
	( 85.22,116.37) --
	( 85.49,116.37) --
	( 85.75,116.37) --
	( 86.01,116.37) --
	( 86.28,116.37) --
	( 86.54,116.37) --
	( 86.80,116.37) --
	( 87.06,116.37) --
	( 87.33,116.37) --
	( 87.59,116.37) --
	( 87.85,116.37) --
	( 88.12,116.37) --
	( 88.38,116.37) --
	( 88.64,116.37) --
	( 88.90,116.37) --
	( 89.17,116.37) --
	( 89.43,119.68) --
	( 89.69,119.68) --
	( 89.96,119.68) --
	( 90.22,119.68) --
	( 90.48,119.68) --
	( 90.74,119.68) --
	( 91.01,119.68) --
	( 91.27,119.68) --
	( 91.53,119.68) --
	( 91.80,119.68) --
	( 92.06,119.68) --
	( 92.32,119.68) --
	( 92.58,119.68) --
	( 92.85,119.68) --
	( 93.11,119.68) --
	( 93.37,119.68) --
	( 93.64,119.68) --
	( 93.90,119.68) --
	( 94.16,119.68) --
	( 94.42,119.68) --
	( 94.69,119.68) --
	( 94.95,119.68) --
	( 95.21,119.68) --
	( 95.48,119.68) --
	( 95.74,119.68) --
	( 96.00,119.68) --
	( 96.26,119.68) --
	( 96.53,120.01) --
	( 96.79,120.01) --
	( 97.05,122.98) --
	( 97.32,122.98) --
	( 97.58,122.98) --
	( 97.84,122.98) --
	( 98.10,122.98) --
	( 98.37,122.98) --
	( 98.63,122.98) --
	( 98.89,122.98) --
	( 99.16,122.98) --
	( 99.42,122.98) --
	( 99.68,122.98) --
	( 99.94,122.98) --
	(100.21,122.98) --
	(100.47,123.31) --
	(100.73,123.31) --
	(101.00,123.31) --
	(101.26,123.31) --
	(101.52,123.31) --
	(101.78,123.31) --
	(102.05,126.29) --
	(102.31,126.29) --
	(102.57,126.29) --
	(102.84,126.29) --
	(103.10,126.29) --
	(103.36,126.29) --
	(103.62,126.29) --
	(103.89,126.29) --
	(104.15,126.29) --
	(104.41,126.29) --
	(104.68,126.29) --
	(104.94,126.29) --
	(105.20,126.29) --
	(105.46,126.29) --
	(105.73,126.29) --
	(105.99,126.29) --
	(106.25,126.29) --
	(106.52,126.29) --
	(106.78,126.29) --
	(107.04,129.59) --
	(107.30,129.59) --
	(107.57,129.59) --
	(107.83,129.59) --
	(108.09,129.59) --
	(108.36,129.59) --
	(108.62,129.59) --
	(108.88,129.59) --
	(109.14,129.59) --
	(109.41,129.59) --
	(109.67,129.59) --
	(109.93,129.59) --
	(110.20,129.59) --
	(110.46,129.59) --
	(110.72,129.59) --
	(110.98,129.59) --
	(111.25,129.59) --
	(111.51,129.59) --
	(111.77,129.59) --
	(112.04,129.59) --
	(112.30,129.59) --
	(112.56,129.59) --
	(112.82,129.59) --
	(113.09,129.59) --
	(113.35,129.59) --
	(113.61,129.59) --
	(113.88,129.59) --
	(114.14,129.59) --
	(114.40,129.59) --
	(114.66,129.92) --
	(114.93,129.92) --
	(115.19,129.92) --
	(115.45,132.89) --
	(115.72,132.89) --
	(115.98,132.89) --
	(116.24,132.89) --
	(116.50,132.89) --
	(116.77,132.89) --
	(117.03,132.89) --
	(117.29,132.89) --
	(117.56,132.89) --
	(117.82,132.89) --
	(118.08,132.89) --
	(118.34,132.89) --
	(118.61,132.89) --
	(118.87,132.89) --
	(119.13,132.89) --
	(119.40,132.89) --
	(119.66,132.89) --
	(119.92,132.89) --
	(120.18,132.89) --
	(120.45,132.89) --
	(120.71,132.89) --
	(120.97,132.89) --
	(121.24,136.20) --
	(121.50,136.20) --
	(121.76,136.20) --
	(122.02,136.20) --
	(122.29,136.20) --
	(122.55,136.20) --
	(122.81,136.20) --
	(123.08,136.20) --
	(123.34,136.20) --
	(123.60,136.20) --
	(123.86,136.20) --
	(124.13,136.20) --
	(124.39,136.20) --
	(124.65,136.20) --
	(124.92,136.20) --
	(125.18,136.53) --
	(125.44,139.50) --
	(125.70,139.50) --
	(125.97,139.50) --
	(126.23,139.50) --
	(126.49,139.50) --
	(126.76,139.50) --
	(127.02,139.50) --
	(127.28,139.50) --
	(127.54,139.50) --
	(127.81,139.50) --
	(128.07,139.50) --
	(128.33,139.50) --
	(128.60,139.50) --
	(128.86,139.50) --
	(129.12,139.50) --
	(129.38,139.50) --
	(129.65,139.83) --
	(129.91,139.83) --
	(130.17,139.83) --
	(130.44,142.80) --
	(130.70,142.80) --
	(130.96,142.80) --
	(131.22,142.80) --
	(131.49,142.80) --
	(131.75,142.80) --
	(132.01,143.13) --
	(132.27,143.13) --
	(132.54,143.13) --
	(132.80,143.13) --
	(133.06,146.11) --
	(133.33,146.11) --
	(133.59,146.11) --
	(133.85,146.11) --
	(134.11,146.11) --
	(134.38,146.11) --
	(134.64,146.11) --
	(134.90,146.11) --
	(135.17,146.11) --
	(135.43,146.11) --
	(135.69,146.11) --
	(135.95,146.11) --
	(136.22,146.11) --
	(136.48,146.11) --
	(136.74,146.11) --
	(137.01,146.11) --
	(137.27,146.11) --
	(137.53,149.41) --
	(137.79,149.41) --
	(138.06,149.41) --
	(138.32,149.41) --
	(138.58,149.41) --
	(138.85,149.41) --
	(139.11,149.41) --
	(139.37,149.41) --
	(139.63,149.41) --
	(139.90,149.41) --
	(140.16,149.41) --
	(140.42,149.41) --
	(140.69,149.41) --
	(140.95,149.41) --
	(141.21,149.41) --
	(141.47,149.41) --
	(141.74,149.41) --
	(142.00,149.41) --
	(142.26,149.41) --
	(142.53,149.41) --
	(142.79,149.41) --
	(143.05,149.41) --
	(143.31,149.41) --
	(143.58,149.41) --
	(143.84,152.71) --
	(144.10,152.71) --
	(144.37,152.71) --
	(144.63,152.71) --
	(144.89,152.71) --
	(145.15,152.71) --
	(145.42,152.71) --
	(145.68,152.71) --
	(145.94,152.71) --
	(146.21,153.04) --
	(146.47,156.02) --
	(146.73,156.02) --
	(146.99,156.02) --
	(147.26,156.02) --
	(147.52,156.02) --
	(147.78,156.02) --
	(148.05,156.02) --
	(148.31,156.02) --
	(148.57,156.02) --
	(148.83,156.02) --
	(149.10,156.02) --
	(149.36,156.02) --
	(149.62,156.02) --
	(149.89,156.02) --
	(150.15,156.02) --
	(150.41,156.02) --
	(150.67,156.35) --
	(150.94,159.32) --
	(151.20,159.32) --
	(151.46,159.32) --
	(151.73,159.32) --
	(151.99,159.32) --
	(152.25,159.32) --
	(152.51,159.32) --
	(152.78,159.32) --
	(153.04,159.32) --
	(153.30,159.32) --
	(153.57,159.32) --
	(153.83,159.32) --
	(154.09,159.32) --
	(154.35,159.32) --
	(154.62,159.32) --
	(154.88,159.32) --
	(155.14,159.65) --
	(155.41,159.65) --
	(155.67,159.65) --
	(155.93,159.65) --
	(156.19,159.65) --
	(156.46,162.62) --
	(156.72,162.62) --
	(156.98,162.62) --
	(157.25,162.62) --
	(157.51,162.62) --
	(157.77,162.62) --
	(158.03,162.62) --
	(158.30,162.62) --
	(158.56,162.62) --
	(158.82,162.62) --
	(159.09,162.62) --
	(159.35,162.62) --
	(159.61,162.62) --
	(159.87,162.62) --
	(160.14,162.62) --
	(160.40,162.62) --
	(160.66,162.62) --
	(160.93,162.62) --
	(161.19,162.62) --
	(161.45,162.62) --
	(161.71,162.62) --
	(161.98,162.62) --
	(162.24,162.62) --
	(162.50,162.62) --
	(162.77,162.62) --
	(163.03,165.93) --
	(163.29,165.93) --
	(163.55,165.93) --
	(163.82,165.93) --
	(164.08,165.93) --
	(164.34,165.93) --
	(164.61,165.93) --
	(164.87,165.93) --
	(165.13,165.93) --
	(165.39,165.93) --
	(165.66,165.93) --
	(165.92,165.93) --
	(166.18,165.93) --
	(166.45,165.93) --
	(166.71,165.93) --
	(166.97,166.26) --
	(167.23,169.23) --
	(167.50,169.23) --
	(167.76,169.23) --
	(168.02,169.23) --
	(168.29,169.23) --
	(168.55,169.23) --
	(168.81,169.23) --
	(169.07,169.23) --
	(169.34,169.23) --
	(169.60,169.23) --
	(169.86,169.23) --
	(170.13,169.23) --
	(170.39,169.23) --
	(170.65,169.23) --
	(170.91,169.23) --
	(171.18,169.23) --
	(171.44,169.23) --
	(171.70,169.23) --
	(171.97,169.56) --
	(172.23,169.56) --
	(172.49,169.56) --
	(172.75,169.56) --
	(173.02,169.56) --
	(173.28,172.54) --
	(173.54,172.54) --
	(173.81,172.54) --
	(174.07,172.54) --
	(174.33,172.54) --
	(174.59,172.54) --
	(174.86,172.54) --
	(175.12,172.54) --
	(175.38,172.54) --
	(175.65,172.54) --
	(175.91,172.54) --
	(176.17,172.54) --
	(176.43,172.54) --
	(176.70,172.54) --
	(176.96,172.54) --
	(177.22,172.54) --
	(177.49,172.54) --
	(177.75,172.54) --
	(178.01,172.54) --
	(178.27,172.54) --
	(178.54,172.54) --
	(178.80,172.54) --
	(179.06,172.54) --
	(179.33,172.54) --
	(179.59,172.54) --
	(179.85,172.54) --
	(180.11,172.54) --
	(180.38,172.54) --
	(180.64,172.54) --
	(180.90,172.54) --
	(181.17,172.54) --
	(181.43,172.54) --
	(181.69,172.54) --
	(181.95,172.54) --
	(182.22,172.54) --
	(182.48,172.54) --
	(182.74,172.54) --
	(183.01,172.54) --
	(183.27,172.87) --
	(183.53,172.87) --
	(183.79,172.87) --
	(184.06,172.87) --
	(184.32,172.87) --
	(184.58,175.84) --
	(184.85,175.84) --
	(185.11,175.84) --
	(185.37,175.84) --
	(185.63,175.84) --
	(185.90,175.84) --
	(186.16,175.84) --
	(186.42,175.84) --
	(186.69,175.84) --
	(186.95,175.84) --
	(187.21,175.84) --
	(187.47,175.84) --
	(187.74,175.84) --
	(188.00,175.84) --
	(188.26,175.84) --
	(188.53,175.84) --
	(188.79,175.84) --
	(189.05,176.17) --
	(189.31,179.14) --
	(189.58,179.14) --
	(189.84,179.14) --
	(190.10,179.14) --
	(190.37,179.14) --
	(190.63,179.14) --
	(190.89,179.14) --
	(191.15,179.14) --
	(191.42,179.14) --
	(191.68,179.14) --
	(191.94,179.14) --
	(192.21,179.14) --
	(192.47,179.14) --
	(192.73,179.14) --
	(192.99,179.14) --
	(193.26,179.14) --
	(193.52,179.14) --
	(193.78,179.14) --
	(194.05,179.14) --
	(194.31,179.14) --
	(194.57,179.14) --
	(194.83,179.14) --
	(195.10,179.14) --
	(195.36,179.14) --
	(195.62,179.14) --
	(195.89,179.14) --
	(196.15,179.14) --
	(196.41,179.14) --
	(196.67,179.14) --
	(196.94,179.14) --
	(197.20,179.14) --
	(197.46,179.14) --
	(197.73,179.14) --
	(197.99,179.14) --
	(198.25,179.14) --
	(198.51,182.45) --
	(198.78,182.45) --
	(199.04,182.45) --
	(199.30,182.45) --
	(199.57,182.45) --
	(199.83,182.45) --
	(200.09,182.45) --
	(200.35,182.45) --
	(200.62,182.45) --
	(200.88,182.45) --
	(201.14,182.45) --
	(201.41,182.45) --
	(201.67,182.45) --
	(201.93,182.45) --
	(202.19,182.45) --
	(202.46,182.45) --
	(202.72,182.45) --
	(202.98,182.45) --
	(203.25,182.45) --
	(203.51,182.78) --
	(203.77,185.75) --
	(204.03,185.75) --
	(204.30,185.75) --
	(204.56,185.75) --
	(204.82,185.75) --
	(205.09,185.75) --
	(205.35,185.75) --
	(205.61,185.75) --
	(205.87,185.75) --
	(206.14,185.75) --
	(206.40,185.75) --
	(206.66,185.75) --
	(206.93,185.75) --
	(207.19,185.75) --
	(207.45,186.08) --
	(207.71,189.05) --
	(207.98,189.05) --
	(208.24,189.05) --
	(208.50,189.05) --
	(208.77,189.05) --
	(209.03,189.05) --
	(209.29,189.05) --
	(209.55,189.05) --
	(209.82,189.38) --
	(210.08,192.36) --
	(210.34,192.36) --
	(210.61,192.36) --
	(210.87,192.36) --
	(211.13,192.36) --
	(211.39,192.36) --
	(211.66,192.36) --
	(211.92,192.36) --
	(212.18,192.36) --
	(212.45,192.36) --
	(212.71,192.36) --
	(212.97,192.69) --
	(213.23,195.66) --
	(213.50,195.66) --
	(213.76,195.66) --
	(214.02,195.66) --
	(214.29,195.66) --
	(214.55,195.66) --
	(214.81,195.66) --
	(215.07,195.66) --
	(215.34,195.66) --
	(215.60,195.66) --
	(215.86,198.96) --
	(216.13,198.96) --
	(216.39,198.96) --
	(216.65,198.96) --
	(216.91,198.96) --
	(217.18,198.96) --
	(217.44,198.96) --
	(217.70,198.96) --
	(217.97,198.96) --
	(218.23,198.96) --
	(218.49,198.96) --
	(218.75,198.96) --
	(219.02,198.96) --
	(219.28,198.96) --
	(219.54,198.96) --
	(219.81,202.27) --
	(220.07,202.27) --
	(220.33,202.27) --
	(220.59,202.27) --
	(220.86,202.27) --
	(221.12,202.27) --
	(221.38,202.27) --
	(221.65,202.27) --
	(221.91,202.27) --
	(222.17,202.27) --
	(222.43,202.27) --
	(222.70,202.60) --
	(222.96,202.60) --
	(223.22,202.60) --
	(223.49,202.60) --
	(223.75,205.57) --
	(224.01,205.90) --
	(224.27,208.87) --
	(224.54,208.87) --
	(224.80,208.87) --
	(225.06,208.87) --
	(225.33,208.87) --
	(225.59,212.18) --
	(225.85,212.18) --
	(226.11,212.18) --
	(226.38,212.18) --
	(226.64,212.18) --
	(226.90,215.48) --
	(227.17,215.48) --
	(227.43,215.48) --
	(227.69,215.48) --
	(227.95,215.48) --
	(228.22,215.48) --
	(228.48,215.48) --
	(228.74,215.48) --
	(229.01,218.79) --
	(229.27,218.79) --
	(229.53,218.79) --
	(229.79,218.79) --
	(230.06,218.79) --
	(230.32,218.79) --
	(230.58,218.79) --
	(230.85,218.79) --
	(231.11,218.79) --
	(231.37,218.79) --
	(231.63,218.79) --
	(231.90,218.79) --
	(232.16,219.12) --
	(232.42,222.09) --
	(232.69,222.09) --
	(232.95,222.09) --
	(233.21,222.09) --
	(233.47,222.09) --
	(233.74,222.09) --
	(234.00,222.09) --
	(234.26,222.09) --
	(234.53,222.09) --
	(234.79,222.09) --
	(235.05,225.39) --
	(235.31,225.39) --
	(235.58,225.39) --
	(235.84,225.39) --
	(236.10,225.39) --
	(236.37,225.39) --
	(236.63,225.39) --
	(236.89,225.39) --
	(237.15,225.39) --
	(237.42,225.39) --
	(237.68,225.39) --
	(237.94,225.39) --
	(238.21,225.72) --
	(238.47,228.70) --
	(238.73,228.70) --
	(238.99,228.70) --
	(239.26,228.70) --
	(239.52,228.70) --
	(239.78,228.70) --
	(240.05,228.70) --
	(240.31,228.70) --
	(240.57,229.03) --
	(240.83,229.03) --
	(241.10,232.00) --
	(241.36,232.00) --
	(241.62,232.00) --
	(241.89,232.00) --
	(242.15,232.00) --
	(242.41,232.00) --
	(242.67,232.00) --
	(242.94,232.00) --
	(243.20,232.00) --
	(243.46,232.00) --
	(243.73,232.00) --
	(243.99,235.30) --
	(244.25,235.30) --
	(244.51,235.30) --
	(244.78,235.30) --
	(245.04,235.30) --
	(245.30,235.30) --
	(245.57,235.30) --
	(245.83,235.30) --
	(246.09,235.30) --
	(246.35,235.30) --
	(246.62,235.30) --
	(246.88,235.30) --
	(247.14,235.30) --
	(247.41,235.30) --
	(247.67,235.30) --
	(247.93,235.30) --
	(248.19,235.30) --
	(248.46,238.61) --
	(248.72,238.61) --
	(248.98,238.61) --
	(249.25,238.61) --
	(249.51,238.61) --
	(249.77,238.61) --
	(250.03,238.61) --
	(250.30,238.61) --
	(250.56,238.61) --
	(250.82,238.61) --
	(251.09,238.61) --
	(251.35,241.91) --
	(251.61,241.91) --
	(251.87,241.91) --
	(252.14,241.91) --
	(252.40,241.91) --
	(252.66,241.91) --
	(252.92,241.91) --
	(253.19,241.91) --
	(253.45,241.91) --
	(253.71,241.91) --
	(253.98,242.24) --
	(254.24,245.21) --
	(254.50,245.21) --
	(254.76,245.21) --
	(255.03,245.21) --
	(255.29,245.21) --
	(255.55,245.21) --
	(255.82,245.21) --
	(256.08,245.21) --
	(256.34,245.21) --
	(256.60,245.21) --
	(256.87,245.21) --
	(257.13,245.21) --
	(257.39,245.54) --
	(257.66,245.54) --
	(257.92,248.52) --
	(258.18,248.52) --
	(258.44,248.52) --
	(258.71,248.52) --
	(258.97,248.52) --
	(259.23,248.52) --
	(259.50,248.52) --
	(259.76,248.52) --
	(260.02,248.52) --
	(260.28,248.52) --
	(260.55,248.52) --
	(260.81,248.52) --
	(261.07,248.85) --
	(261.34,251.82) --
	(261.60,251.82) --
	(261.86,251.82) --
	(262.12,251.82) --
	(262.39,251.82) --
	(262.65,251.82) --
	(262.91,251.82) --
	(263.18,251.82) --
	(263.44,251.82) --
	(263.70,251.82) --
	(263.96,251.82) --
	(264.23,251.82) --
	(264.49,251.82) --
	(264.75,251.82) --
	(265.02,255.12) --
	(265.28,255.12) --
	(265.54,255.12) --
	(265.80,255.12) --
	(266.07,255.12) --
	(266.33,255.12) --
	(266.59,255.12) --
	(266.86,255.12) --
	(267.12,255.12) --
	(267.38,255.12) --
	(267.64,255.12) --
	(267.91,255.12) --
	(268.17,255.12) --
	(268.43,255.12) --
	(268.70,255.12) --
	(268.96,255.12) --
	(269.22,255.12) --
	(269.48,255.12) --
	(269.75,255.12) --
	(270.01,255.12) --
	(270.27,255.12) --
	(270.54,255.12) --
	(270.80,255.12) --
	(271.06,255.12) --
	(271.32,255.12) --
	(271.59,255.46) --
	(271.85,258.43) --
	(272.11,258.43) --
	(272.38,258.43) --
	(272.64,258.43) --
	(272.90,258.43) --
	(273.16,258.43) --
	(273.43,258.43) --
	(273.69,258.43) --
	(273.95,258.43) --
	(274.22,258.43) --
	(274.48,258.43) --
	(274.74,258.43) --
	(275.00,258.43) --
	(275.27,258.43) --
	(275.53,258.76) --
	(275.79,258.76) --
	(276.06,261.73) --
	(276.32,261.73) --
	(276.58,261.73) --
	(276.84,261.73) --
	(277.11,261.73) --
	(277.37,261.73) --
	(277.63,261.73) --
	(277.90,261.73) --
	(278.16,261.73) --
	(278.42,261.73) --
	(278.68,261.73) --
	(278.95,261.73) --
	(279.21,261.73) --
	(279.47,261.73) --
	(279.74,261.73) --
	(280.00,261.73) --
	(280.26,261.73) --
	(280.52,261.73) --
	(280.79,261.73) --
	(281.05,261.73) --
	(281.31,261.73) --
	(281.58,261.73) --
	(281.84,262.06) --
	(282.10,265.04) --
	(282.36,265.04) --
	(282.63,265.04) --
	(282.89,265.04) --
	(283.15,265.04) --
	(283.42,265.04) --
	(283.68,265.04) --
	(283.94,265.04) --
	(284.20,265.04) --
	(284.47,265.04) --
	(284.73,265.04) --
	(284.99,265.04) --
	(285.26,265.04) --
	(285.52,265.04) --
	(285.78,265.04) --
	(286.04,265.04) --
	(286.31,265.04) --
	(286.57,265.04) --
	(286.83,265.04) --
	(287.10,265.04) --
	(287.36,265.04) --
	(287.62,268.34) --
	(287.88,268.34) --
	(288.15,268.34) --
	(288.41,268.34) --
	(288.67,268.34) --
	(288.94,271.64) --
	(289.20,271.64) --
	(289.46,271.64) --
	(289.72,271.64) --
	(289.99,271.64) --
	(290.25,274.95) --
	(290.51,274.95) --
	(290.78,274.95) --
	(291.04,274.95) --
	(291.30,274.95) --
	(291.56,274.95) --
	(291.83,274.95) --
	(292.09,274.95) --
	(292.35,275.28) --
	(292.62,278.25) --
	(292.88,278.25) --
	(293.14,278.58) --
	(293.40,281.55) --
	(293.67,281.88) --
	(293.93,284.86) --
	(294.19,284.86) --
	(294.46,284.86) --
	(294.72,284.86) --
	(294.98,285.19) --
	(295.24,288.16) --
	(295.51,288.49) --
	(295.77,291.46) --
	(296.03,291.46) --
	(296.30,291.46) --
	(296.56,291.46) --
	(296.82,291.46) --
	(297.08,291.46) --
	(297.35,291.46) --
	(297.61,291.46) --
	(297.87,291.46) --
	(298.14,291.46) --
	(298.40,291.46) --
	(298.66,291.46) --
	(298.92,291.46) --
	(299.19,291.46) --
	(299.45,291.46) --
	(299.71,291.46) --
	(299.98,291.46) --
	(300.24,291.46) --
	(300.50,291.46) --
	(300.76,291.46) --
	(301.03,291.46) --
	(301.29,291.46) --
	(301.55,291.46) --
	(301.82,291.46) --
	(302.08,291.46) --
	(302.34,291.46) --
	(302.60,291.46) --
	(302.87,291.46);
\definecolor{drawColor}{RGB}{33,113,181}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.28, 93.33) --
	( 40.54, 93.33) --
	( 40.80, 93.33) --
	( 41.06, 93.33) --
	( 41.33, 93.33) --
	( 41.59, 93.33) --
	( 41.85, 93.33) --
	( 42.12, 93.33) --
	( 42.38, 93.33) --
	( 42.64, 93.92) --
	( 42.90, 96.25) --
	( 43.17, 96.25) --
	( 43.43, 96.25) --
	( 43.69, 96.25) --
	( 43.96, 96.25) --
	( 44.22, 96.25) --
	( 44.48, 96.25) --
	( 44.74, 96.25) --
	( 45.01, 96.25) --
	( 45.27, 96.25) --
	( 45.53, 96.25) --
	( 45.80, 96.25) --
	( 46.06, 96.25) --
	( 46.32, 96.25) --
	( 46.58, 96.25) --
	( 46.85, 96.25) --
	( 47.11, 96.25) --
	( 47.37, 99.17) --
	( 47.64, 99.17) --
	( 47.90, 99.17) --
	( 48.16, 99.17) --
	( 48.42, 99.17) --
	( 48.69, 99.17) --
	( 48.95, 99.17) --
	( 49.21, 99.17) --
	( 49.48, 99.17) --
	( 49.74, 99.17) --
	( 50.00, 99.17) --
	( 50.26, 99.17) --
	( 50.53, 99.17) --
	( 50.79, 99.17) --
	( 51.05, 99.17) --
	( 51.32, 99.17) --
	( 51.58, 99.17) --
	( 51.84, 99.17) --
	( 52.10, 99.17) --
	( 52.37, 99.17) --
	( 52.63, 99.17) --
	( 52.89, 99.17) --
	( 53.16, 99.76) --
	( 53.42,102.09) --
	( 53.68,102.09) --
	( 53.94,102.09) --
	( 54.21,102.09) --
	( 54.47,102.09) --
	( 54.73,102.09) --
	( 55.00,102.09) --
	( 55.26,102.09) --
	( 55.52,102.09) --
	( 55.78,102.09) --
	( 56.05,102.09) --
	( 56.31,102.09) --
	( 56.57,102.09) --
	( 56.84,102.09) --
	( 57.10,102.09) --
	( 57.36,102.09) --
	( 57.62,102.09) --
	( 57.89,102.09) --
	( 58.15,102.67) --
	( 58.41,105.01) --
	( 58.68,105.01) --
	( 58.94,105.01) --
	( 59.20,105.01) --
	( 59.46,105.01) --
	( 59.73,105.01) --
	( 59.99,105.01) --
	( 60.25,105.01) --
	( 60.52,105.01) --
	( 60.78,105.01) --
	( 61.04,105.01) --
	( 61.30,105.01) --
	( 61.57,105.01) --
	( 61.83,105.01) --
	( 62.09,105.01) --
	( 62.36,105.01) --
	( 62.62,105.01) --
	( 62.88,105.01) --
	( 63.14,105.01) --
	( 63.41,105.01) --
	( 63.67,105.01) --
	( 63.93,105.01) --
	( 64.20,105.59) --
	( 64.46,105.59) --
	( 64.72,107.93) --
	( 64.98,107.93) --
	( 65.25,107.93) --
	( 65.51,107.93) --
	( 65.77,107.93) --
	( 66.04,107.93) --
	( 66.30,107.93) --
	( 66.56,107.93) --
	( 66.82,107.93) --
	( 67.09,107.93) --
	( 67.35,107.93) --
	( 67.61,107.93) --
	( 67.88,107.93) --
	( 68.14,107.93) --
	( 68.40,107.93) --
	( 68.66,107.93) --
	( 68.93,108.51) --
	( 69.19,110.85) --
	( 69.45,110.85) --
	( 69.72,110.85) --
	( 69.98,110.85) --
	( 70.24,110.85) --
	( 70.50,110.85) --
	( 70.77,110.85) --
	( 71.03,110.85) --
	( 71.29,110.85) --
	( 71.56,110.85) --
	( 71.82,110.85) --
	( 72.08,110.85) --
	( 72.34,110.85) --
	( 72.61,110.85) --
	( 72.87,110.85) --
	( 73.13,110.85) --
	( 73.40,110.85) --
	( 73.66,110.85) --
	( 73.92,110.85) --
	( 74.18,111.43) --
	( 74.45,113.77) --
	( 74.71,113.77) --
	( 74.97,113.77) --
	( 75.24,113.77) --
	( 75.50,113.77) --
	( 75.76,113.77) --
	( 76.02,113.77) --
	( 76.29,113.77) --
	( 76.55,113.77) --
	( 76.81,113.77) --
	( 77.08,113.77) --
	( 77.34,113.77) --
	( 77.60,113.77) --
	( 77.86,113.77) --
	( 78.13,113.77) --
	( 78.39,113.77) --
	( 78.65,113.77) --
	( 78.92,113.77) --
	( 79.18,113.77) --
	( 79.44,113.77) --
	( 79.70,113.77) --
	( 79.97,113.77) --
	( 80.23,113.77) --
	( 80.49,113.77) --
	( 80.76,113.77) --
	( 81.02,113.77) --
	( 81.28,113.77) --
	( 81.54,113.77) --
	( 81.81,113.77) --
	( 82.07,113.77) --
	( 82.33,113.77) --
	( 82.60,113.77) --
	( 82.86,113.77) --
	( 83.12,113.77) --
	( 83.38,113.77) --
	( 83.65,113.77) --
	( 83.91,113.77) --
	( 84.17,113.77) --
	( 84.44,113.77) --
	( 84.70,113.77) --
	( 84.96,114.35) --
	( 85.22,114.35) --
	( 85.49,114.35) --
	( 85.75,114.35) --
	( 86.01,116.69) --
	( 86.28,116.69) --
	( 86.54,116.69) --
	( 86.80,116.69) --
	( 87.06,116.69) --
	( 87.33,116.69) --
	( 87.59,116.69) --
	( 87.85,116.69) --
	( 88.12,116.69) --
	( 88.38,116.69) --
	( 88.64,116.69) --
	( 88.90,116.69) --
	( 89.17,116.69) --
	( 89.43,116.69) --
	( 89.69,116.69) --
	( 89.96,116.69) --
	( 90.22,117.27) --
	( 90.48,119.61) --
	( 90.74,119.61) --
	( 91.01,119.61) --
	( 91.27,119.61) --
	( 91.53,119.61) --
	( 91.80,119.61) --
	( 92.06,119.61) --
	( 92.32,119.61) --
	( 92.58,119.61) --
	( 92.85,119.61) --
	( 93.11,119.61) --
	( 93.37,119.61) --
	( 93.64,119.61) --
	( 93.90,119.61) --
	( 94.16,119.61) --
	( 94.42,119.61) --
	( 94.69,119.61) --
	( 94.95,119.61) --
	( 95.21,119.61) --
	( 95.48,119.61) --
	( 95.74,119.61) --
	( 96.00,119.61) --
	( 96.26,119.61) --
	( 96.53,119.61) --
	( 96.79,119.61) --
	( 97.05,119.61) --
	( 97.32,119.61) --
	( 97.58,120.19) --
	( 97.84,120.19) --
	( 98.10,122.53) --
	( 98.37,122.53) --
	( 98.63,122.53) --
	( 98.89,122.53) --
	( 99.16,122.53) --
	( 99.42,122.53) --
	( 99.68,122.53) --
	( 99.94,122.53) --
	(100.21,122.53) --
	(100.47,122.53) --
	(100.73,122.53) --
	(101.00,122.53) --
	(101.26,122.53) --
	(101.52,122.53) --
	(101.78,122.53) --
	(102.05,122.53) --
	(102.31,122.53) --
	(102.57,122.53) --
	(102.84,122.53) --
	(103.10,122.53) --
	(103.36,122.53) --
	(103.62,122.53) --
	(103.89,125.44) --
	(104.15,125.44) --
	(104.41,125.44) --
	(104.68,125.44) --
	(104.94,125.44) --
	(105.20,125.44) --
	(105.46,125.44) --
	(105.73,125.44) --
	(105.99,125.44) --
	(106.25,125.44) --
	(106.52,125.44) --
	(106.78,125.44) --
	(107.04,125.44) --
	(107.30,125.44) --
	(107.57,126.03) --
	(107.83,128.36) --
	(108.09,128.36) --
	(108.36,128.36) --
	(108.62,128.36) --
	(108.88,128.36) --
	(109.14,128.36) --
	(109.41,128.36) --
	(109.67,128.36) --
	(109.93,128.36) --
	(110.20,128.36) --
	(110.46,128.36) --
	(110.72,128.36) --
	(110.98,128.36) --
	(111.25,128.36) --
	(111.51,128.36) --
	(111.77,128.36) --
	(112.04,131.28) --
	(112.30,131.28) --
	(112.56,131.28) --
	(112.82,131.28) --
	(113.09,131.28) --
	(113.35,131.28) --
	(113.61,131.28) --
	(113.88,131.28) --
	(114.14,131.28) --
	(114.40,131.28) --
	(114.66,131.28) --
	(114.93,131.28) --
	(115.19,131.28) --
	(115.45,131.87) --
	(115.72,131.87) --
	(115.98,131.87) --
	(116.24,134.20) --
	(116.50,134.20) --
	(116.77,134.20) --
	(117.03,134.20) --
	(117.29,134.20) --
	(117.56,134.20) --
	(117.82,134.20) --
	(118.08,134.20) --
	(118.34,134.20) --
	(118.61,134.20) --
	(118.87,134.20) --
	(119.13,134.20) --
	(119.40,134.20) --
	(119.66,134.20) --
	(119.92,134.20) --
	(120.18,134.20) --
	(120.45,134.20) --
	(120.71,134.20) --
	(120.97,137.12) --
	(121.24,137.12) --
	(121.50,137.12) --
	(121.76,137.12) --
	(122.02,137.12) --
	(122.29,137.12) --
	(122.55,137.12) --
	(122.81,137.12) --
	(123.08,137.12) --
	(123.34,137.12) --
	(123.60,137.12) --
	(123.86,137.12) --
	(124.13,137.12) --
	(124.39,137.12) --
	(124.65,137.12) --
	(124.92,137.12) --
	(125.18,137.12) --
	(125.44,137.12) --
	(125.70,137.12) --
	(125.97,137.70) --
	(126.23,140.04) --
	(126.49,140.04) --
	(126.76,140.04) --
	(127.02,140.04) --
	(127.28,140.04) --
	(127.54,140.04) --
	(127.81,140.04) --
	(128.07,140.04) --
	(128.33,140.04) --
	(128.60,140.04) --
	(128.86,140.04) --
	(129.12,140.04) --
	(129.38,140.04) --
	(129.65,142.96) --
	(129.91,142.96) --
	(130.17,142.96) --
	(130.44,142.96) --
	(130.70,142.96) --
	(130.96,142.96) --
	(131.22,142.96) --
	(131.49,142.96) --
	(131.75,142.96) --
	(132.01,142.96) --
	(132.27,143.54) --
	(132.54,145.88) --
	(132.80,145.88) --
	(133.06,145.88) --
	(133.33,145.88) --
	(133.59,145.88) --
	(133.85,145.88) --
	(134.11,145.88) --
	(134.38,145.88) --
	(134.64,145.88) --
	(134.90,145.88) --
	(135.17,145.88) --
	(135.43,145.88) --
	(135.69,145.88) --
	(135.95,145.88) --
	(136.22,145.88) --
	(136.48,145.88) --
	(136.74,145.88) --
	(137.01,145.88) --
	(137.27,145.88) --
	(137.53,145.88) --
	(137.79,146.46) --
	(138.06,148.80) --
	(138.32,148.80) --
	(138.58,148.80) --
	(138.85,148.80) --
	(139.11,148.80) --
	(139.37,148.80) --
	(139.63,148.80) --
	(139.90,148.80) --
	(140.16,148.80) --
	(140.42,148.80) --
	(140.69,148.80) --
	(140.95,149.38) --
	(141.21,151.72) --
	(141.47,151.72) --
	(141.74,151.72) --
	(142.00,151.72) --
	(142.26,151.72) --
	(142.53,151.72) --
	(142.79,151.72) --
	(143.05,152.30) --
	(143.31,154.64) --
	(143.58,154.64) --
	(143.84,154.64) --
	(144.10,154.64) --
	(144.37,154.64) --
	(144.63,155.22) --
	(144.89,157.56) --
	(145.15,157.56) --
	(145.42,157.56) --
	(145.68,157.56) --
	(145.94,157.56) --
	(146.21,157.56) --
	(146.47,157.56) --
	(146.73,157.56) --
	(146.99,157.56) --
	(147.26,157.56) --
	(147.52,157.56) --
	(147.78,157.56) --
	(148.05,157.56) --
	(148.31,157.56) --
	(148.57,157.56) --
	(148.83,157.56) --
	(149.10,157.56) --
	(149.36,157.56) --
	(149.62,157.56) --
	(149.89,158.14) --
	(150.15,160.47) --
	(150.41,160.47) --
	(150.67,160.47) --
	(150.94,160.47) --
	(151.20,160.47) --
	(151.46,160.47) --
	(151.73,160.47) --
	(151.99,160.47) --
	(152.25,160.47) --
	(152.51,160.47) --
	(152.78,160.47) --
	(153.04,160.47) --
	(153.30,160.47) --
	(153.57,160.47) --
	(153.83,160.47) --
	(154.09,160.47) --
	(154.35,160.47) --
	(154.62,160.47) --
	(154.88,160.47) --
	(155.14,160.47) --
	(155.41,160.47) --
	(155.67,160.47) --
	(155.93,160.47) --
	(156.19,160.47) --
	(156.46,161.06) --
	(156.72,163.39) --
	(156.98,163.39) --
	(157.25,163.39) --
	(157.51,163.39) --
	(157.77,163.39) --
	(158.03,163.39) --
	(158.30,163.39) --
	(158.56,163.39) --
	(158.82,163.39) --
	(159.09,163.39) --
	(159.35,163.39) --
	(159.61,163.98) --
	(159.87,163.98) --
	(160.14,163.98) --
	(160.40,166.31) --
	(160.66,166.31) --
	(160.93,166.31) --
	(161.19,166.31) --
	(161.45,166.31) --
	(161.71,166.31) --
	(161.98,166.31) --
	(162.24,166.31) --
	(162.50,166.31) --
	(162.77,166.31) --
	(163.03,166.31) --
	(163.29,166.31) --
	(163.55,166.31) --
	(163.82,166.31) --
	(164.08,166.31) --
	(164.34,166.31) --
	(164.61,166.31) --
	(164.87,166.31) --
	(165.13,166.31) --
	(165.39,166.31) --
	(165.66,166.31) --
	(165.92,166.31) --
	(166.18,166.31) --
	(166.45,166.31) --
	(166.71,166.31) --
	(166.97,166.31) --
	(167.23,166.31) --
	(167.50,166.31) --
	(167.76,166.31) --
	(168.02,166.31) --
	(168.29,166.90) --
	(168.55,169.23) --
	(168.81,169.23) --
	(169.07,169.23) --
	(169.34,169.23) --
	(169.60,169.23) --
	(169.86,169.23) --
	(170.13,169.23) --
	(170.39,169.23) --
	(170.65,169.23) --
	(170.91,169.23) --
	(171.18,169.23) --
	(171.44,169.23) --
	(171.70,169.82) --
	(171.97,169.82) --
	(172.23,172.15) --
	(172.49,172.15) --
	(172.75,172.15) --
	(173.02,172.15) --
	(173.28,172.15) --
	(173.54,172.15) --
	(173.81,172.15) --
	(174.07,172.15) --
	(174.33,172.15) --
	(174.59,172.15) --
	(174.86,172.15) --
	(175.12,172.15) --
	(175.38,172.15) --
	(175.65,172.15) --
	(175.91,172.15) --
	(176.17,172.15) --
	(176.43,172.15) --
	(176.70,172.15) --
	(176.96,172.15) --
	(177.22,172.15) --
	(177.49,175.07) --
	(177.75,175.07) --
	(178.01,175.07) --
	(178.27,175.07) --
	(178.54,175.07) --
	(178.80,175.07) --
	(179.06,175.07) --
	(179.33,175.07) --
	(179.59,175.07) --
	(179.85,175.07) --
	(180.11,175.07) --
	(180.38,175.07) --
	(180.64,175.07) --
	(180.90,175.07) --
	(181.17,175.07) --
	(181.43,175.07) --
	(181.69,175.07) --
	(181.95,175.07) --
	(182.22,175.65) --
	(182.48,175.65) --
	(182.74,177.99) --
	(183.01,177.99) --
	(183.27,177.99) --
	(183.53,177.99) --
	(183.79,177.99) --
	(184.06,177.99) --
	(184.32,177.99) --
	(184.58,177.99) --
	(184.85,177.99) --
	(185.11,177.99) --
	(185.37,177.99) --
	(185.63,177.99) --
	(185.90,177.99) --
	(186.16,177.99) --
	(186.42,177.99) --
	(186.69,177.99) --
	(186.95,177.99) --
	(187.21,177.99) --
	(187.47,177.99) --
	(187.74,177.99) --
	(188.00,177.99) --
	(188.26,177.99) --
	(188.53,177.99) --
	(188.79,177.99) --
	(189.05,177.99) --
	(189.31,177.99) --
	(189.58,178.57) --
	(189.84,178.57) --
	(190.10,178.57) --
	(190.37,178.57) --
	(190.63,180.91) --
	(190.89,180.91) --
	(191.15,180.91) --
	(191.42,180.91) --
	(191.68,180.91) --
	(191.94,180.91) --
	(192.21,180.91) --
	(192.47,180.91) --
	(192.73,180.91) --
	(192.99,180.91) --
	(193.26,180.91) --
	(193.52,180.91) --
	(193.78,180.91) --
	(194.05,180.91) --
	(194.31,180.91) --
	(194.57,180.91) --
	(194.83,180.91) --
	(195.10,180.91) --
	(195.36,180.91) --
	(195.62,180.91) --
	(195.89,180.91) --
	(196.15,180.91) --
	(196.41,180.91) --
	(196.67,181.49) --
	(196.94,181.49) --
	(197.20,181.49) --
	(197.46,183.83) --
	(197.73,183.83) --
	(197.99,183.83) --
	(198.25,183.83) --
	(198.51,183.83) --
	(198.78,183.83) --
	(199.04,183.83) --
	(199.30,183.83) --
	(199.57,183.83) --
	(199.83,183.83) --
	(200.09,184.41) --
	(200.35,186.75) --
	(200.62,186.75) --
	(200.88,186.75) --
	(201.14,186.75) --
	(201.41,186.75) --
	(201.67,186.75) --
	(201.93,186.75) --
	(202.19,186.75) --
	(202.46,186.75) --
	(202.72,186.75) --
	(202.98,186.75) --
	(203.25,186.75) --
	(203.51,186.75) --
	(203.77,186.75) --
	(204.03,186.75) --
	(204.30,186.75) --
	(204.56,186.75) --
	(204.82,187.33) --
	(205.09,189.67) --
	(205.35,189.67) --
	(205.61,189.67) --
	(205.87,189.67) --
	(206.14,189.67) --
	(206.40,189.67) --
	(206.66,189.67) --
	(206.93,189.67) --
	(207.19,189.67) --
	(207.45,189.67) --
	(207.71,189.67) --
	(207.98,189.67) --
	(208.24,189.67) --
	(208.50,192.59) --
	(208.77,192.59) --
	(209.03,192.59) --
	(209.29,192.59) --
	(209.55,192.59) --
	(209.82,192.59) --
	(210.08,192.59) --
	(210.34,192.59) --
	(210.61,192.59) --
	(210.87,192.59) --
	(211.13,192.59) --
	(211.39,192.59) --
	(211.66,192.59) --
	(211.92,193.17) --
	(212.18,195.50) --
	(212.45,195.50) --
	(212.71,195.50) --
	(212.97,195.50) --
	(213.23,195.50) --
	(213.50,195.50) --
	(213.76,195.50) --
	(214.02,195.50) --
	(214.29,195.50) --
	(214.55,195.50) --
	(214.81,195.50) --
	(215.07,196.09) --
	(215.34,198.42) --
	(215.60,198.42) --
	(215.86,198.42) --
	(216.13,198.42) --
	(216.39,198.42) --
	(216.65,199.01) --
	(216.91,201.34) --
	(217.18,201.34) --
	(217.44,201.34) --
	(217.70,201.34) --
	(217.97,201.34) --
	(218.23,201.34) --
	(218.49,201.34) --
	(218.75,201.34) --
	(219.02,201.34) --
	(219.28,201.34) --
	(219.54,201.93) --
	(219.81,204.26) --
	(220.07,204.26) --
	(220.33,204.26) --
	(220.59,204.26) --
	(220.86,204.26) --
	(221.12,204.26) --
	(221.38,204.26) --
	(221.65,204.85) --
	(221.91,207.18) --
	(222.17,207.18) --
	(222.43,207.18) --
	(222.70,207.18) --
	(222.96,207.18) --
	(223.22,207.18) --
	(223.49,207.18) --
	(223.75,207.18) --
	(224.01,210.10) --
	(224.27,210.10) --
	(224.54,210.10) --
	(224.80,210.10) --
	(225.06,210.10) --
	(225.33,210.10) --
	(225.59,210.10) --
	(225.85,210.10) --
	(226.11,210.68) --
	(226.38,213.02) --
	(226.64,213.02) --
	(226.90,213.02) --
	(227.17,213.02) --
	(227.43,213.60) --
	(227.69,215.94) --
	(227.95,215.94) --
	(228.22,215.94) --
	(228.48,215.94) --
	(228.74,215.94) --
	(229.01,215.94) --
	(229.27,218.86) --
	(229.53,218.86) --
	(229.79,218.86) --
	(230.06,218.86) --
	(230.32,218.86) --
	(230.58,218.86) --
	(230.85,218.86) --
	(231.11,218.86) --
	(231.37,221.78) --
	(231.63,221.78) --
	(231.90,221.78) --
	(232.16,221.78) --
	(232.42,221.78) --
	(232.69,221.78) --
	(232.95,221.78) --
	(233.21,221.78) --
	(233.47,224.70) --
	(233.74,224.70) --
	(234.00,224.70) --
	(234.26,224.70) --
	(234.53,224.70) --
	(234.79,224.70) --
	(235.05,225.28) --
	(235.31,227.62) --
	(235.58,227.62) --
	(235.84,227.62) --
	(236.10,227.62) --
	(236.37,227.62) --
	(236.63,227.62) --
	(236.89,227.62) --
	(237.15,228.20) --
	(237.42,230.53) --
	(237.68,230.53) --
	(237.94,230.53) --
	(238.21,230.53) --
	(238.47,230.53) --
	(238.73,230.53) --
	(238.99,230.53) --
	(239.26,230.53) --
	(239.52,230.53) --
	(239.78,231.12) --
	(240.05,231.12) --
	(240.31,233.45) --
	(240.57,233.45) --
	(240.83,233.45) --
	(241.10,233.45) --
	(241.36,233.45) --
	(241.62,233.45) --
	(241.89,233.45) --
	(242.15,236.37) --
	(242.41,236.37) --
	(242.67,236.37) --
	(242.94,236.37) --
	(243.20,236.37) --
	(243.46,236.37) --
	(243.73,236.37) --
	(243.99,236.37) --
	(244.25,236.37) --
	(244.51,236.37) --
	(244.78,236.37) --
	(245.04,236.37) --
	(245.30,236.37) --
	(245.57,236.37) --
	(245.83,236.37) --
	(246.09,236.37) --
	(246.35,236.37) --
	(246.62,236.37) --
	(246.88,236.37) --
	(247.14,236.37) --
	(247.41,239.29) --
	(247.67,239.29) --
	(247.93,239.29) --
	(248.19,239.29) --
	(248.46,239.29) --
	(248.72,239.29) --
	(248.98,239.29) --
	(249.25,239.29) --
	(249.51,239.29) --
	(249.77,239.29) --
	(250.03,242.21) --
	(250.30,242.21) --
	(250.56,242.21) --
	(250.82,242.21) --
	(251.09,242.21) --
	(251.35,242.21) --
	(251.61,242.21) --
	(251.87,242.21) --
	(252.14,242.21) --
	(252.40,242.21) --
	(252.66,242.21) --
	(252.92,242.21) --
	(253.19,242.21) --
	(253.45,242.21) --
	(253.71,242.21) --
	(253.98,242.21) --
	(254.24,245.13) --
	(254.50,245.13) --
	(254.76,245.13) --
	(255.03,245.13) --
	(255.29,245.13) --
	(255.55,245.13) --
	(255.82,245.13) --
	(256.08,245.13) --
	(256.34,245.13) --
	(256.60,245.13) --
	(256.87,245.13) --
	(257.13,245.71) --
	(257.39,245.71) --
	(257.66,245.71) --
	(257.92,248.05) --
	(258.18,248.05) --
	(258.44,248.05) --
	(258.71,248.05) --
	(258.97,248.05) --
	(259.23,248.05) --
	(259.50,248.05) --
	(259.76,248.05) --
	(260.02,248.05) --
	(260.28,248.05) --
	(260.55,248.05) --
	(260.81,248.05) --
	(261.07,248.05) --
	(261.34,248.05) --
	(261.60,248.05) --
	(261.86,248.05) --
	(262.12,248.05) --
	(262.39,248.63) --
	(262.65,250.97) --
	(262.91,250.97) --
	(263.18,250.97) --
	(263.44,250.97) --
	(263.70,250.97) --
	(263.96,250.97) --
	(264.23,251.55) --
	(264.49,253.89) --
	(264.75,253.89) --
	(265.02,253.89) --
	(265.28,253.89) --
	(265.54,253.89) --
	(265.80,253.89) --
	(266.07,254.47) --
	(266.33,256.81) --
	(266.59,256.81) --
	(266.86,256.81) --
	(267.12,256.81) --
	(267.38,256.81) --
	(267.64,256.81) --
	(267.91,256.81) --
	(268.17,256.81) --
	(268.43,256.81) --
	(268.70,256.81) --
	(268.96,256.81) --
	(269.22,256.81) --
	(269.48,257.39) --
	(269.75,259.73) --
	(270.01,259.73) --
	(270.27,259.73) --
	(270.54,259.73) --
	(270.80,259.73) --
	(271.06,259.73) --
	(271.32,259.73) --
	(271.59,259.73) --
	(271.85,259.73) --
	(272.11,259.73) --
	(272.38,259.73) --
	(272.64,259.73) --
	(272.90,259.73) --
	(273.16,259.73) --
	(273.43,259.73) --
	(273.69,259.73) --
	(273.95,259.73) --
	(274.22,259.73) --
	(274.48,259.73) --
	(274.74,259.73) --
	(275.00,259.73) --
	(275.27,262.65) --
	(275.53,262.65) --
	(275.79,262.65) --
	(276.06,262.65) --
	(276.32,262.65) --
	(276.58,262.65) --
	(276.84,262.65) --
	(277.11,262.65) --
	(277.37,262.65) --
	(277.63,262.65) --
	(277.90,262.65) --
	(278.16,262.65) --
	(278.42,262.65) --
	(278.68,262.65) --
	(278.95,263.23) --
	(279.21,265.56) --
	(279.47,265.56) --
	(279.74,265.56) --
	(280.00,265.56) --
	(280.26,265.56) --
	(280.52,265.56) --
	(280.79,265.56) --
	(281.05,265.56) --
	(281.31,265.56) --
	(281.58,265.56) --
	(281.84,265.56) --
	(282.10,265.56) --
	(282.36,265.56) --
	(282.63,265.56) --
	(282.89,265.56) --
	(283.15,265.56) --
	(283.42,265.56) --
	(283.68,265.56) --
	(283.94,266.15) --
	(284.20,268.48) --
	(284.47,268.48) --
	(284.73,268.48) --
	(284.99,268.48) --
	(285.26,268.48) --
	(285.52,268.48) --
	(285.78,268.48) --
	(286.04,269.07) --
	(286.31,271.40) --
	(286.57,271.40) --
	(286.83,271.40) --
	(287.10,271.40) --
	(287.36,271.40) --
	(287.62,271.40) --
	(287.88,271.40) --
	(288.15,274.32) --
	(288.41,274.32) --
	(288.67,274.32) --
	(288.94,274.32) --
	(289.20,274.32) --
	(289.46,274.32) --
	(289.72,274.32) --
	(289.99,274.32) --
	(290.25,274.91) --
	(290.51,277.24) --
	(290.78,277.24) --
	(291.04,277.24) --
	(291.30,277.24) --
	(291.56,277.24) --
	(291.83,277.24) --
	(292.09,277.24) --
	(292.35,277.24) --
	(292.62,277.24) --
	(292.88,277.24) --
	(293.14,277.24) --
	(293.40,277.24) --
	(293.67,277.24) --
	(293.93,277.24) --
	(294.19,280.16) --
	(294.46,280.16) --
	(294.72,280.16) --
	(294.98,280.16) --
	(295.24,280.16) --
	(295.51,280.16) --
	(295.77,283.08) --
	(296.03,283.08) --
	(296.30,283.08) --
	(296.56,283.08) --
	(296.82,283.08) --
	(297.08,283.66) --
	(297.35,286.00) --
	(297.61,286.00) --
	(297.87,286.00) --
	(298.14,286.00) --
	(298.40,286.00) --
	(298.66,286.00) --
	(298.92,288.92) --
	(299.19,288.92) --
	(299.45,289.50) --
	(299.71,291.84) --
	(299.98,291.84) --
	(300.24,291.84) --
	(300.50,294.76) --
	(300.76,294.76) --
	(301.03,294.76) --
	(301.29,297.68) --
	(301.55,300.59) --
	(301.82,300.59) --
	(302.08,303.51) --
	(302.34,303.51) --
	(302.60,303.51) --
	(302.87,306.43);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.28, 69.92) --
	( 40.54, 70.78) --
	( 40.80, 71.60) --
	( 41.06, 72.25) --
	( 41.33, 72.88) --
	( 41.59, 73.47) --
	( 41.85, 74.09) --
	( 42.12, 74.82) --
	( 42.38, 75.41) --
	( 42.64, 75.96) --
	( 42.90, 76.41) --
	( 43.17, 76.88) --
	( 43.43, 77.34) --
	( 43.69, 77.82) --
	( 43.96, 78.25) --
	( 44.22, 78.75) --
	( 44.48, 79.19) --
	( 44.74, 79.55) --
	( 45.01, 79.93) --
	( 45.27, 80.30) --
	( 45.53, 80.67) --
	( 45.80, 81.02) --
	( 46.06, 81.37) --
	( 46.32, 81.74) --
	( 46.58, 82.06) --
	( 46.85, 82.46) --
	( 47.11, 82.80) --
	( 47.37, 83.12) --
	( 47.64, 83.47) --
	( 47.90, 83.75) --
	( 48.16, 84.02) --
	( 48.42, 84.30) --
	( 48.69, 84.62) --
	( 48.95, 84.90) --
	( 49.21, 85.19) --
	( 49.48, 85.39) --
	( 49.74, 85.67) --
	( 50.00, 85.98) --
	( 50.26, 86.21) --
	( 50.53, 86.44) --
	( 50.79, 86.66) --
	( 51.05, 86.86) --
	( 51.32, 87.12) --
	( 51.58, 87.38) --
	( 51.84, 87.62) --
	( 52.10, 87.90) --
	( 52.37, 88.12) --
	( 52.63, 88.35) --
	( 52.89, 88.59) --
	( 53.16, 88.88) --
	( 53.42, 89.12) --
	( 53.68, 89.33) --
	( 53.94, 89.57) --
	( 54.21, 89.77) --
	( 54.47, 89.99) --
	( 54.73, 90.19) --
	( 55.00, 90.42) --
	( 55.26, 90.59) --
	( 55.52, 90.81) --
	( 55.78, 91.02) --
	( 56.05, 91.21) --
	( 56.31, 91.42) --
	( 56.57, 91.62) --
	( 56.84, 91.81) --
	( 57.10, 92.01) --
	( 57.36, 92.20) --
	( 57.62, 92.38) --
	( 57.89, 92.58) --
	( 58.15, 92.76) --
	( 58.41, 92.95) --
	( 58.68, 93.12) --
	( 58.94, 93.33) --
	( 59.20, 93.51) --
	( 59.46, 93.71) --
	( 59.73, 93.89) --
	( 59.99, 94.11) --
	( 60.25, 94.29) --
	( 60.52, 94.47) --
	( 60.78, 94.63) --
	( 61.04, 94.86) --
	( 61.30, 95.07) --
	( 61.57, 95.25) --
	( 61.83, 95.45) --
	( 62.09, 95.64) --
	( 62.36, 95.82) --
	( 62.62, 96.00) --
	( 62.88, 96.18) --
	( 63.14, 96.37) --
	( 63.41, 96.52) --
	( 63.67, 96.71) --
	( 63.93, 96.87) --
	( 64.20, 97.05) --
	( 64.46, 97.20) --
	( 64.72, 97.36) --
	( 64.98, 97.51) --
	( 65.25, 97.66) --
	( 65.51, 97.82) --
	( 65.77, 97.98) --
	( 66.04, 98.14) --
	( 66.30, 98.34) --
	( 66.56, 98.47) --
	( 66.82, 98.62) --
	( 67.09, 98.79) --
	( 67.35, 98.95) --
	( 67.61, 99.10) --
	( 67.88, 99.26) --
	( 68.14, 99.42) --
	( 68.40, 99.56) --
	( 68.66, 99.70) --
	( 68.93, 99.85) --
	( 69.19,100.03) --
	( 69.45,100.18) --
	( 69.72,100.33) --
	( 69.98,100.46) --
	( 70.24,100.57) --
	( 70.50,100.71) --
	( 70.77,100.85) --
	( 71.03,100.99) --
	( 71.29,101.15) --
	( 71.56,101.33) --
	( 71.82,101.49) --
	( 72.08,101.63) --
	( 72.34,101.77) --
	( 72.61,101.95) --
	( 72.87,102.11) --
	( 73.13,102.23) --
	( 73.40,102.39) --
	( 73.66,102.55) --
	( 73.92,102.70) --
	( 74.18,102.84) --
	( 74.45,102.98) --
	( 74.71,103.10) --
	( 74.97,103.23) --
	( 75.24,103.36) --
	( 75.50,103.50) --
	( 75.76,103.65) --
	( 76.02,103.79) --
	( 76.29,103.92) --
	( 76.55,104.07) --
	( 76.81,104.20) --
	( 77.08,104.32) --
	( 77.34,104.45) --
	( 77.60,104.59) --
	( 77.86,104.73) --
	( 78.13,104.87) --
	( 78.39,105.01) --
	( 78.65,105.15) --
	( 78.92,105.30) --
	( 79.18,105.44) --
	( 79.44,105.58) --
	( 79.70,105.71) --
	( 79.97,105.85) --
	( 80.23,105.98) --
	( 80.49,106.12) --
	( 80.76,106.26) --
	( 81.02,106.37) --
	( 81.28,106.51) --
	( 81.54,106.65) --
	( 81.81,106.78) --
	( 82.07,106.93) --
	( 82.33,107.07) --
	( 82.60,107.19) --
	( 82.86,107.33) --
	( 83.12,107.45) --
	( 83.38,107.58) --
	( 83.65,107.70) --
	( 83.91,107.81) --
	( 84.17,107.96) --
	( 84.44,108.07) --
	( 84.70,108.19) --
	( 84.96,108.33) --
	( 85.22,108.48) --
	( 85.49,108.61) --
	( 85.75,108.74) --
	( 86.01,108.87) --
	( 86.28,109.00) --
	( 86.54,109.13) --
	( 86.80,109.27) --
	( 87.06,109.42) --
	( 87.33,109.55) --
	( 87.59,109.69) --
	( 87.85,109.81) --
	( 88.12,109.97) --
	( 88.38,110.09) --
	( 88.64,110.24) --
	( 88.90,110.36) --
	( 89.17,110.51) --
	( 89.43,110.66) --
	( 89.69,110.80) --
	( 89.96,110.94) --
	( 90.22,111.09) --
	( 90.48,111.20) --
	( 90.74,111.33) --
	( 91.01,111.47) --
	( 91.27,111.61) --
	( 91.53,111.76) --
	( 91.80,111.89) --
	( 92.06,112.01) --
	( 92.32,112.17) --
	( 92.58,112.30) --
	( 92.85,112.44) --
	( 93.11,112.57) --
	( 93.37,112.70) --
	( 93.64,112.84) --
	( 93.90,112.98) --
	( 94.16,113.09) --
	( 94.42,113.24) --
	( 94.69,113.38) --
	( 94.95,113.51) --
	( 95.21,113.66) --
	( 95.48,113.81) --
	( 95.74,113.94) --
	( 96.00,114.07) --
	( 96.26,114.19) --
	( 96.53,114.31) --
	( 96.79,114.45) --
	( 97.05,114.58) --
	( 97.32,114.72) --
	( 97.58,114.87) --
	( 97.84,115.00) --
	( 98.10,115.13) --
	( 98.37,115.27) --
	( 98.63,115.45) --
	( 98.89,115.56) --
	( 99.16,115.70) --
	( 99.42,115.81) --
	( 99.68,115.93) --
	( 99.94,116.06) --
	(100.21,116.18) --
	(100.47,116.32) --
	(100.73,116.47) --
	(101.00,116.62) --
	(101.26,116.77) --
	(101.52,116.93) --
	(101.78,117.07) --
	(102.05,117.18) --
	(102.31,117.31) --
	(102.57,117.44) --
	(102.84,117.58) --
	(103.10,117.71) --
	(103.36,117.85) --
	(103.62,118.01) --
	(103.89,118.12) --
	(104.15,118.25) --
	(104.41,118.39) --
	(104.68,118.55) --
	(104.94,118.70) --
	(105.20,118.83) --
	(105.46,118.95) --
	(105.73,119.08) --
	(105.99,119.24) --
	(106.25,119.36) --
	(106.52,119.47) --
	(106.78,119.62) --
	(107.04,119.78) --
	(107.30,119.90) --
	(107.57,120.03) --
	(107.83,120.16) --
	(108.09,120.32) --
	(108.36,120.45) --
	(108.62,120.58) --
	(108.88,120.73) --
	(109.14,120.87) --
	(109.41,120.99) --
	(109.67,121.11) --
	(109.93,121.27) --
	(110.20,121.40) --
	(110.46,121.54) --
	(110.72,121.67) --
	(110.98,121.82) --
	(111.25,121.97) --
	(111.51,122.12) --
	(111.77,122.26) --
	(112.04,122.41) --
	(112.30,122.54) --
	(112.56,122.67) --
	(112.82,122.82) --
	(113.09,122.97) --
	(113.35,123.13) --
	(113.61,123.25) --
	(113.88,123.40) --
	(114.14,123.55) --
	(114.40,123.71) --
	(114.66,123.88) --
	(114.93,124.02) --
	(115.19,124.18) --
	(115.45,124.33) --
	(115.72,124.48) --
	(115.98,124.61) --
	(116.24,124.78) --
	(116.50,124.94) --
	(116.77,125.08) --
	(117.03,125.26) --
	(117.29,125.42) --
	(117.56,125.57) --
	(117.82,125.73) --
	(118.08,125.92) --
	(118.34,126.09) --
	(118.61,126.24) --
	(118.87,126.38) --
	(119.13,126.52) --
	(119.40,126.68) --
	(119.66,126.88) --
	(119.92,127.05) --
	(120.18,127.24) --
	(120.45,127.42) --
	(120.71,127.56) --
	(120.97,127.75) --
	(121.24,127.90) --
	(121.50,128.08) --
	(121.76,128.27) --
	(122.02,128.42) --
	(122.29,128.62) --
	(122.55,128.78) --
	(122.81,128.94) --
	(123.08,129.12) --
	(123.34,129.34) --
	(123.60,129.53) --
	(123.86,129.69) --
	(124.13,129.86) --
	(124.39,130.06) --
	(124.65,130.25) --
	(124.92,130.42) --
	(125.18,130.58) --
	(125.44,130.77) --
	(125.70,130.93) --
	(125.97,131.09) --
	(126.23,131.30) --
	(126.49,131.51) --
	(126.76,131.70) --
	(127.02,131.88) --
	(127.28,132.07) --
	(127.54,132.29) --
	(127.81,132.52) --
	(128.07,132.70) --
	(128.33,132.93) --
	(128.60,133.11) --
	(128.86,133.26) --
	(129.12,133.47) --
	(129.38,133.64) --
	(129.65,133.85) --
	(129.91,134.07) --
	(130.17,134.23) --
	(130.44,134.44) --
	(130.70,134.61) --
	(130.96,134.82) --
	(131.22,135.04) --
	(131.49,135.22) --
	(131.75,135.43) --
	(132.01,135.67) --
	(132.27,135.90) --
	(132.54,136.13) --
	(132.80,136.34) --
	(133.06,136.57) --
	(133.33,136.80) --
	(133.59,137.02) --
	(133.85,137.23) --
	(134.11,137.48) --
	(134.38,137.67) --
	(134.64,137.85) --
	(134.90,138.05) --
	(135.17,138.29) --
	(135.43,138.52) --
	(135.69,138.73) --
	(135.95,138.95) --
	(136.22,139.23) --
	(136.48,139.46) --
	(136.74,139.68) --
	(137.01,139.90) --
	(137.27,140.12) --
	(137.53,140.33) --
	(137.79,140.54) --
	(138.06,140.80) --
	(138.32,141.03) --
	(138.58,141.24) --
	(138.85,141.48) --
	(139.11,141.73) --
	(139.37,141.97) --
	(139.63,142.19) --
	(139.90,142.41) --
	(140.16,142.62) --
	(140.42,142.87) --
	(140.69,143.11) --
	(140.95,143.30) --
	(141.21,143.51) --
	(141.47,143.73) --
	(141.74,143.94) --
	(142.00,144.15) --
	(142.26,144.41) --
	(142.53,144.62) --
	(142.79,144.86) --
	(143.05,145.09) --
	(143.31,145.33) --
	(143.58,145.54) --
	(143.84,145.78) --
	(144.10,146.03) --
	(144.37,146.26) --
	(144.63,146.49) --
	(144.89,146.71) --
	(145.15,146.93) --
	(145.42,147.12) --
	(145.68,147.33) --
	(145.94,147.52) --
	(146.21,147.73) --
	(146.47,147.93) --
	(146.73,148.10) --
	(146.99,148.31) --
	(147.26,148.49) --
	(147.52,148.74) --
	(147.78,148.93) --
	(148.05,149.13) --
	(148.31,149.32) --
	(148.57,149.51) --
	(148.83,149.70) --
	(149.10,149.88) --
	(149.36,150.07) --
	(149.62,150.26) --
	(149.89,150.44) --
	(150.15,150.66) --
	(150.41,150.84) --
	(150.67,151.02) --
	(150.94,151.21) --
	(151.20,151.39) --
	(151.46,151.54) --
	(151.73,151.73) --
	(151.99,151.93) --
	(152.25,152.10) --
	(152.51,152.29) --
	(152.78,152.46) --
	(153.04,152.64) --
	(153.30,152.82) --
	(153.57,153.00) --
	(153.83,153.22) --
	(154.09,153.37) --
	(154.35,153.52) --
	(154.62,153.68) --
	(154.88,153.85) --
	(155.14,154.00) --
	(155.41,154.17) --
	(155.67,154.36) --
	(155.93,154.51) --
	(156.19,154.69) --
	(156.46,154.86) --
	(156.72,155.02) --
	(156.98,155.18) --
	(157.25,155.37) --
	(157.51,155.51) --
	(157.77,155.67) --
	(158.03,155.83) --
	(158.30,155.97) --
	(158.56,156.12) --
	(158.82,156.29) --
	(159.09,156.43) --
	(159.35,156.60) --
	(159.61,156.73) --
	(159.87,156.92) --
	(160.14,157.08) --
	(160.40,157.26) --
	(160.66,157.40) --
	(160.93,157.54) --
	(161.19,157.67) --
	(161.45,157.83) --
	(161.71,157.97) --
	(161.98,158.10) --
	(162.24,158.23) --
	(162.50,158.39) --
	(162.77,158.54) --
	(163.03,158.69) --
	(163.29,158.86) --
	(163.55,158.98) --
	(163.82,159.13) --
	(164.08,159.29) --
	(164.34,159.44) --
	(164.61,159.60) --
	(164.87,159.73) --
	(165.13,159.88) --
	(165.39,160.04) --
	(165.66,160.17) --
	(165.92,160.30) --
	(166.18,160.42) --
	(166.45,160.56) --
	(166.71,160.70) --
	(166.97,160.83) --
	(167.23,160.96) --
	(167.50,161.08) --
	(167.76,161.21) --
	(168.02,161.36) --
	(168.29,161.48) --
	(168.55,161.62) --
	(168.81,161.74) --
	(169.07,161.86) --
	(169.34,162.00) --
	(169.60,162.12) --
	(169.86,162.26) --
	(170.13,162.38) --
	(170.39,162.53) --
	(170.65,162.65) --
	(170.91,162.79) --
	(171.18,162.91) --
	(171.44,163.03) --
	(171.70,163.19) --
	(171.97,163.32) --
	(172.23,163.42) --
	(172.49,163.52) --
	(172.75,163.65) --
	(173.02,163.77) --
	(173.28,163.90) --
	(173.54,164.02) --
	(173.81,164.16) --
	(174.07,164.31) --
	(174.33,164.43) --
	(174.59,164.56) --
	(174.86,164.69) --
	(175.12,164.83) --
	(175.38,164.95) --
	(175.65,165.08) --
	(175.91,165.21) --
	(176.17,165.34) --
	(176.43,165.45) --
	(176.70,165.57) --
	(176.96,165.69) --
	(177.22,165.83) --
	(177.49,165.93) --
	(177.75,166.03) --
	(178.01,166.15) --
	(178.27,166.28) --
	(178.54,166.41) --
	(178.80,166.55) --
	(179.06,166.67) --
	(179.33,166.78) --
	(179.59,166.89) --
	(179.85,167.02) --
	(180.11,167.13) --
	(180.38,167.26) --
	(180.64,167.38) --
	(180.90,167.49) --
	(181.17,167.62) --
	(181.43,167.75) --
	(181.69,167.88) --
	(181.95,168.01) --
	(182.22,168.14) --
	(182.48,168.26) --
	(182.74,168.38) --
	(183.01,168.50) --
	(183.27,168.64) --
	(183.53,168.77) --
	(183.79,168.90) --
	(184.06,169.03) --
	(184.32,169.15) --
	(184.58,169.24) --
	(184.85,169.37) --
	(185.11,169.49) --
	(185.37,169.61) --
	(185.63,169.72) --
	(185.90,169.86) --
	(186.16,169.97) --
	(186.42,170.09) --
	(186.69,170.20) --
	(186.95,170.33) --
	(187.21,170.43) --
	(187.47,170.54) --
	(187.74,170.66) --
	(188.00,170.80) --
	(188.26,170.96) --
	(188.53,171.08) --
	(188.79,171.20) --
	(189.05,171.32) --
	(189.31,171.44) --
	(189.58,171.56) --
	(189.84,171.69) --
	(190.10,171.81) --
	(190.37,171.93) --
	(190.63,172.04) --
	(190.89,172.17) --
	(191.15,172.29) --
	(191.42,172.43) --
	(191.68,172.56) --
	(191.94,172.70) --
	(192.21,172.82) --
	(192.47,172.96) --
	(192.73,173.09) --
	(192.99,173.20) --
	(193.26,173.29) --
	(193.52,173.43) --
	(193.78,173.57) --
	(194.05,173.68) --
	(194.31,173.81) --
	(194.57,173.96) --
	(194.83,174.08) --
	(195.10,174.21) --
	(195.36,174.32) --
	(195.62,174.46) --
	(195.89,174.57) --
	(196.15,174.70) --
	(196.41,174.81) --
	(196.67,174.94) --
	(196.94,175.06) --
	(197.20,175.18) --
	(197.46,175.32) --
	(197.73,175.47) --
	(197.99,175.59) --
	(198.25,175.72) --
	(198.51,175.86) --
	(198.78,176.01) --
	(199.04,176.13) --
	(199.30,176.27) --
	(199.57,176.40) --
	(199.83,176.52) --
	(200.09,176.68) --
	(200.35,176.80) --
	(200.62,176.95) --
	(200.88,177.07) --
	(201.14,177.21) --
	(201.41,177.36) --
	(201.67,177.48) --
	(201.93,177.60) --
	(202.19,177.76) --
	(202.46,177.92) --
	(202.72,178.06) --
	(202.98,178.16) --
	(203.25,178.30) --
	(203.51,178.43) --
	(203.77,178.57) --
	(204.03,178.71) --
	(204.30,178.87) --
	(204.56,179.04) --
	(204.82,179.23) --
	(205.09,179.39) --
	(205.35,179.54) --
	(205.61,179.68) --
	(205.87,179.83) --
	(206.14,179.98) --
	(206.40,180.14) --
	(206.66,180.30) --
	(206.93,180.43) --
	(207.19,180.60) --
	(207.45,180.79) --
	(207.71,180.94) --
	(207.98,181.08) --
	(208.24,181.24) --
	(208.50,181.38) --
	(208.77,181.54) --
	(209.03,181.68) --
	(209.29,181.84) --
	(209.55,182.04) --
	(209.82,182.20) --
	(210.08,182.37) --
	(210.34,182.55) --
	(210.61,182.72) --
	(210.87,182.90) --
	(211.13,183.06) --
	(211.39,183.23) --
	(211.66,183.41) --
	(211.92,183.58) --
	(212.18,183.72) --
	(212.45,183.90) --
	(212.71,184.05) --
	(212.97,184.21) --
	(213.23,184.41) --
	(213.50,184.59) --
	(213.76,184.76) --
	(214.02,184.94) --
	(214.29,185.15) --
	(214.55,185.34) --
	(214.81,185.56) --
	(215.07,185.74) --
	(215.34,185.95) --
	(215.60,186.13) --
	(215.86,186.31) --
	(216.13,186.52) --
	(216.39,186.72) --
	(216.65,186.99) --
	(216.91,187.19) --
	(217.18,187.38) --
	(217.44,187.60) --
	(217.70,187.85) --
	(217.97,188.07) --
	(218.23,188.32) --
	(218.49,188.56) --
	(218.75,188.85) --
	(219.02,189.11) --
	(219.28,189.30) --
	(219.54,189.54) --
	(219.81,189.80) --
	(220.07,190.04) --
	(220.33,190.30) --
	(220.59,190.54) --
	(220.86,190.79) --
	(221.12,191.09) --
	(221.38,191.36) --
	(221.65,191.71) --
	(221.91,192.07) --
	(222.17,192.36) --
	(222.43,192.64) --
	(222.70,192.94) --
	(222.96,193.26) --
	(223.22,193.59) --
	(223.49,193.90) --
	(223.75,194.17) --
	(224.01,194.60) --
	(224.27,194.92) --
	(224.54,195.30) --
	(224.80,195.66) --
	(225.06,196.02) --
	(225.33,196.39) --
	(225.59,196.78) --
	(225.85,197.10) --
	(226.11,197.46) --
	(226.38,197.95) --
	(226.64,198.34) --
	(226.90,198.74) --
	(227.17,199.11) --
	(227.43,199.59) --
	(227.69,199.92) --
	(227.95,200.33) --
	(228.22,200.74) --
	(228.48,201.18) --
	(228.74,201.62) --
	(229.01,202.14) --
	(229.27,202.66) --
	(229.53,203.06) --
	(229.79,203.50) --
	(230.06,203.95) --
	(230.32,204.41) --
	(230.58,204.80) --
	(230.85,205.20) --
	(231.11,205.63) --
	(231.37,206.07) --
	(231.63,206.53) --
	(231.90,206.91) --
	(232.16,207.30) --
	(232.42,207.75) --
	(232.69,208.19) --
	(232.95,208.55) --
	(233.21,208.93) --
	(233.47,209.36) --
	(233.74,209.74) --
	(234.00,210.11) --
	(234.26,210.49) --
	(234.53,210.87) --
	(234.79,211.34) --
	(235.05,211.66) --
	(235.31,212.02) --
	(235.58,212.35) --
	(235.84,212.76) --
	(236.10,213.15) --
	(236.37,213.54) --
	(236.63,213.93) --
	(236.89,214.25) --
	(237.15,214.62) --
	(237.42,214.97) --
	(237.68,215.27) --
	(237.94,215.60) --
	(238.21,215.98) --
	(238.47,216.35) --
	(238.73,216.65) --
	(238.99,216.99) --
	(239.26,217.32) --
	(239.52,217.71) --
	(239.78,218.00) --
	(240.05,218.34) --
	(240.31,218.64) --
	(240.57,218.90) --
	(240.83,219.19) --
	(241.10,219.48) --
	(241.36,219.78) --
	(241.62,220.04) --
	(241.89,220.34) --
	(242.15,220.61) --
	(242.41,220.88) --
	(242.67,221.13) --
	(242.94,221.37) --
	(243.20,221.63) --
	(243.46,221.90) --
	(243.73,222.23) --
	(243.99,222.48) --
	(244.25,222.72) --
	(244.51,223.00) --
	(244.78,223.26) --
	(245.04,223.52) --
	(245.30,223.80) --
	(245.57,224.00) --
	(245.83,224.22) --
	(246.09,224.51) --
	(246.35,224.77) --
	(246.62,225.00) --
	(246.88,225.21) --
	(247.14,225.48) --
	(247.41,225.75) --
	(247.67,226.04) --
	(247.93,226.29) --
	(248.19,226.50) --
	(248.46,226.75) --
	(248.72,226.99) --
	(248.98,227.24) --
	(249.25,227.49) --
	(249.51,227.71) --
	(249.77,227.95) --
	(250.03,228.19) --
	(250.30,228.44) --
	(250.56,228.68) --
	(250.82,228.93) --
	(251.09,229.17) --
	(251.35,229.41) --
	(251.61,229.66) --
	(251.87,229.88) --
	(252.14,230.13) --
	(252.40,230.37) --
	(252.66,230.60) --
	(252.92,230.81) --
	(253.19,231.03) --
	(253.45,231.24) --
	(253.71,231.47) --
	(253.98,231.67) --
	(254.24,231.90) --
	(254.50,232.13) --
	(254.76,232.35) --
	(255.03,232.52) --
	(255.29,232.74) --
	(255.55,232.94) --
	(255.82,233.14) --
	(256.08,233.36) --
	(256.34,233.59) --
	(256.60,233.81) --
	(256.87,234.00) --
	(257.13,234.21) --
	(257.39,234.45) --
	(257.66,234.65) --
	(257.92,234.90) --
	(258.18,235.10) --
	(258.44,235.35) --
	(258.71,235.54) --
	(258.97,235.76) --
	(259.23,235.96) --
	(259.50,236.16) --
	(259.76,236.37) --
	(260.02,236.61) --
	(260.28,236.79) --
	(260.55,236.97) --
	(260.81,237.19) --
	(261.07,237.43) --
	(261.34,237.67) --
	(261.60,237.90) --
	(261.86,238.16) --
	(262.12,238.39) --
	(262.39,238.62) --
	(262.65,238.85) --
	(262.91,239.07) --
	(263.18,239.28) --
	(263.44,239.53) --
	(263.70,239.72) --
	(263.96,239.92) --
	(264.23,240.12) --
	(264.49,240.37) --
	(264.75,240.59) --
	(265.02,240.77) --
	(265.28,240.99) --
	(265.54,241.23) --
	(265.80,241.43) --
	(266.07,241.66) --
	(266.33,241.86) --
	(266.59,242.07) --
	(266.86,242.28) --
	(267.12,242.50) --
	(267.38,242.73) --
	(267.64,242.96) --
	(267.91,243.18) --
	(268.17,243.39) --
	(268.43,243.61) --
	(268.70,243.82) --
	(268.96,244.06) --
	(269.22,244.29) --
	(269.48,244.51) --
	(269.75,244.72) --
	(270.01,244.90) --
	(270.27,245.11) --
	(270.54,245.36) --
	(270.80,245.57) --
	(271.06,245.76) --
	(271.32,246.00) --
	(271.59,246.19) --
	(271.85,246.41) --
	(272.11,246.65) --
	(272.38,246.87) --
	(272.64,247.12) --
	(272.90,247.33) --
	(273.16,247.57) --
	(273.43,247.81) --
	(273.69,248.05) --
	(273.95,248.27) --
	(274.22,248.53) --
	(274.48,248.75) --
	(274.74,249.02) --
	(275.00,249.20) --
	(275.27,249.40) --
	(275.53,249.64) --
	(275.79,249.84) --
	(276.06,250.03) --
	(276.32,250.28) --
	(276.58,250.51) --
	(276.84,250.71) --
	(277.11,250.94) --
	(277.37,251.14) --
	(277.63,251.35) --
	(277.90,251.62) --
	(278.16,251.88) --
	(278.42,252.12) --
	(278.68,252.35) --
	(278.95,252.60) --
	(279.21,252.83) --
	(279.47,253.03) --
	(279.74,253.25) --
	(280.00,253.48) --
	(280.26,253.74) --
	(280.52,254.01) --
	(280.79,254.25) --
	(281.05,254.52) --
	(281.31,254.78) --
	(281.58,255.02) --
	(281.84,255.26) --
	(282.10,255.50) --
	(282.36,255.74) --
	(282.63,256.00) --
	(282.89,256.26) --
	(283.15,256.48) --
	(283.42,256.74) --
	(283.68,257.02) --
	(283.94,257.25) --
	(284.20,257.53) --
	(284.47,257.81) --
	(284.73,258.04) --
	(284.99,258.29) --
	(285.26,258.56) --
	(285.52,258.87) --
	(285.78,259.15) --
	(286.04,259.40) --
	(286.31,259.65) --
	(286.57,259.87) --
	(286.83,260.10) --
	(287.10,260.35) --
	(287.36,260.64) --
	(287.62,260.92) --
	(287.88,261.22) --
	(288.15,261.53) --
	(288.41,261.81) --
	(288.67,262.08) --
	(288.94,262.39) --
	(289.20,262.74) --
	(289.46,263.03) --
	(289.72,263.36) --
	(289.99,263.66) --
	(290.25,263.99) --
	(290.51,264.31) --
	(290.78,264.63) --
	(291.04,264.95) --
	(291.30,265.33) --
	(291.56,265.66) --
	(291.83,265.99) --
	(292.09,266.38) --
	(292.35,266.84) --
	(292.62,267.18) --
	(292.88,267.53) --
	(293.14,267.83) --
	(293.40,268.25) --
	(293.67,268.62) --
	(293.93,269.03) --
	(294.19,269.47) --
	(294.46,269.83) --
	(294.72,270.20) --
	(294.98,270.60) --
	(295.24,271.05) --
	(295.51,271.53) --
	(295.77,271.94) --
	(296.03,272.34) --
	(296.30,272.84) --
	(296.56,273.30) --
	(296.82,273.81) --
	(297.08,274.22) --
	(297.35,274.79) --
	(297.61,275.30) --
	(297.87,275.76) --
	(298.14,276.35) --
	(298.40,276.91) --
	(298.66,277.45) --
	(298.92,277.98) --
	(299.19,278.63) --
	(299.45,279.10) --
	(299.71,279.83) --
	(299.98,280.55) --
	(300.24,281.28) --
	(300.50,281.90) --
	(300.76,282.60) --
	(301.03,283.37) --
	(301.29,284.17) --
	(301.55,284.99) --
	(301.82,285.83) --
	(302.08,286.71) --
	(302.34,287.59) --
	(302.60,288.74) --
	(302.87,289.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.15, 27.51) --
	( 27.15,319.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 22.20, 71.10) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 22.20,118.92) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 22.20,166.75) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 22.20,214.58) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 22.20,262.41) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 22.20,310.24) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.40, 73.58) --
	( 27.15, 73.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.40,121.40) --
	( 27.15,121.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.40,169.23) --
	( 27.15,169.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.40,217.06) --
	( 27.15,217.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.40,264.89) --
	( 27.15,264.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.40,312.72) --
	( 27.15,312.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.15, 27.51) --
	(316.00, 27.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.60, 24.76) --
	( 37.60, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.58, 24.76) --
	(104.58, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.57, 24.76) --
	(171.57, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.56, 24.76) --
	(238.56, 27.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.55, 24.76) --
	(305.55, 27.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 37.60, 17.60) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (104.58, 17.60) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (171.57, 17.60) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (238.56, 17.60) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (305.55, 17.60) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (171.57,  7.25) {$\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 11.70,173.61) {$q_{\alpha}[X^{*}_k]$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.00,132.98) rectangle (391.98,214.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (327.00,132.98) rectangle (391.98,214.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (332.50,201.67) {Sample Size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{239,243,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.94,189.07) -- (345.51,189.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{239,243,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (333.94,189.07) -- (345.51,189.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{239,243,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] (333.94,189.07) -- (345.51,189.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{189,215,231}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.94,174.61) -- (345.51,174.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{189,215,231}

\path[draw=drawColor,line width= 1.1pt,line join=round] (333.94,174.61) -- (345.51,174.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{189,215,231}

\path[draw=drawColor,line width= 1.1pt,line join=round] (333.94,174.61) -- (345.51,174.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.94,160.16) -- (345.51,160.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 1.1pt,line join=round] (333.94,160.16) -- (345.51,160.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{107,174,214}

\path[draw=drawColor,line width= 1.1pt,line join=round] (333.94,160.16) -- (345.51,160.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{33,113,181}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.94,145.71) -- (345.51,145.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{33,113,181}

\path[draw=drawColor,line width= 1.1pt,line join=round] (333.94,145.71) -- (345.51,145.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{33,113,181}

\path[draw=drawColor,line width= 1.1pt,line join=round] (333.94,145.71) -- (345.51,145.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (350.95,186.59) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (350.95,172.13) {1,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (350.95,157.68) {2,000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (350.95,143.23) {4,000};
\end{scope}
\end{tikzpicture}

